Does the grand coalition form? Persistence, arrival, and the role of the sharing rule in a dynamic process of nested binding agreements

We study a dynamic coalition-formation process in the tradition of Konishi and Ray (2003): players repeatedly form and dissolve binding agreements, evaluate states by discounted long-term expected payoffs, and hold self-confirming beliefs about the process. States and payoff sharing follow Heitzig and Kornek (2018): a state is a hierarchy of nested agreements, and the members of a new agreement share the surplus it generates, measured against the state without that agreement. All payoff assumptions are structural. We prove that every grand state ever reached is absorbing, and that every absorbing state is grand, for every discount factor. A grand state is actually reached, almost surely, for small discount factors, for three players, and, at every discount factor, whenever distributional stakes are smaller than each player s share of the efficiency gain. Otherwise the process can fail only by cycling for ever among non-grand states. We give exact necessary conditions on such a cycle, decidable for a fixed candidate cycle by linear programming, and exhibit, under an earlier and weaker notion of profitability, a four-player payoff structure whose only closed class is a cycle of two pairs forming and dissolving alternately. Under the present definition, and under either termination rule, no equilibrium traverses a cycle on a fixed schedule: somebody always reaches a state they would rather not leave, and the axioms give them the floor. Whether arrival can fail by cycling at random is open. The axioms are not merely postulated: we exhibit a bargaining game proposal, amendment by substitutes voted on by their own signatories, final unanimity, and an arbitrarily small delay on failure whose equilibria satisfy them as the delay vanishes, and which settles each period in its first round.

==> (inline-0) <==
\begin{tikzpicture}[font=\small,>=stealth]
\draw[->] (0,0) -- (10.90,0) node[right,font=\scriptsize]{$t$};
\draw[gray,thin] (0,0.23) -- (10.40,0.23);
\draw[->] (0,0) -- (0,5.10);
\draw (0,0.23) -- (-0.08,0.23) node[left,font=\scriptsize]{$-0$};
\draw (0,1.25) -- (-0.08,1.25) node[left,font=\scriptsize]{$5$};
\draw (0,2.28) -- (-0.08,2.28) node[left,font=\scriptsize]{$10$};
\draw (0,3.31) -- (-0.08,3.31) node[left,font=\scriptsize]{$15$};
\draw (0,4.34) -- (-0.08,4.34) node[left,font=\scriptsize]{$20$};
\draw (0.00,0) -- (0.00,-0.08) node[below,font=\scriptsize]{$0$};
\draw (1.73,0) -- (1.73,-0.08) node[below,font=\scriptsize]{$200$};
\draw (3.47,0) -- (3.47,-0.08) node[below,font=\scriptsize]{$400$};
\draw (5.20,0) -- (5.20,-0.08) node[below,font=\scriptsize]{$600$};
\draw (6.93,0) -- (6.93,-0.08) node[below,font=\scriptsize]{$800$};
\draw (8.67,0) -- (8.67,-0.08) node[below,font=\scriptsize]{$1000$};
\draw (10.40,0) -- (10.40,-0.08) node[below,font=\scriptsize]{$1200$};
\draw[dashed,gray] (0,4.77) -- (10.40,4.77);
\node[above,font=\scriptsize,gray] at (5.20,4.77) {$V^\ast$};
\draw[very thick] plot coordinates {(0.000,3.733) (0.009,3.733) (0.009,4.070) (0.017,4.070) (0.017,4.070) (0.026,4.070) (0.026,4.070) (0.035,4.070) (0.035,4.070) (0.043,4.070) (0.043,4.070) (0.052,4.070) (0.052,4.070) (0.061,4.070) (0.061,4.070) (0.069,4.070) (0.069,4.070) (0.078,4.070) (0.078,4.070) (0.087,4.070) (0.087,4.070) (0.095,4.070) (0.095,4.070) (0.104,4.070) (0.104,4.070) (0.113,4.070) (0.113,4.070) (0.121,4.070) (0.121,4.070) (0.130,4.070) (0.130,4.404) (0.139,4.404) (0.139,4.404) (0.147,4.404) (0.147,4.404) (0.156,4.404) (0.156,4.404) (0.165,4.404) (0.165,4.404) (0.173,4.404) (0.173,4.404) (0.182,4.404) (0.182,4.404) (0.191,4.404) (0.191,4.404) (0.199,4.404) (0.199,4.404) (0.208,4.404) (0.208,4.404) (0.217,4.404) (0.217,4.404) (0.225,4.404) (0.225,4.404) (0.234,4.404) (0.234,4.404) (0.243,4.404) (0.243,4.404) (0.251,4.404) (0.251,4.404) (0.260,4.404) (0.260,4.404) (0.269,4.404) (0.269,4.404) (0.277,4.404) (0.277,4.404) (0.286,4.404) (0.286,4.404) (0.295,4.404) (0.295,4.404) (0.303,4.404) (0.303,4.404) (0.312,4.404) (0.312,4.404) (0.321,4.404) (0.321,4.404) (0.329,4.404) (0.329,4.404) (0.338,4.404) (0.338,4.404) (0.347,4.404) (0.347,4.404) (0.355,4.404) (0.355,4.404) (0.364,4.404) (0.364,4.404) (0.373,4.404) (0.373,4.404) (0.381,4.404) (0.381,4.404) (0.390,4.404) (0.390,4.404) (0.399,4.404) (0.399,4.404) (0.407,4.404) (0.407,4.404) (0.416,4.404) (0.416,4.404) (0.425,4.404) (0.425,4.404) (0.433,4.404) (0.433,4.404) (0.442,4.404) (0.442,4.404) (0.451,4.404) (0.451,4.404) (0.459,4.404) (0.459,4.404) (0.468,4.404) (0.468,4.404) (0.477,4.404) (0.477,4.404) (0.485,4.404) (0.485,4.404) (0.494,4.404) (0.494,4.404) (0.503,4.404) (0.503,4.404) (0.511,4.404) (0.511,4.404) (0.520,4.404) (0.520,4.404) (0.529,4.404) (0.529,4.404) (0.537,4.404) (0.537,4.404) (0.546,4.404) (0.546,4.404) (0.555,4.404) (0.555,4.404) (0.563,4.404) (0.563,4.404) (0.572,4.404) (0.572,4.404) (0.581,4.404) (0.581,4.404) (0.589,4.404) (0.589,4.404) (0.598,4.404) (0.598,4.404) (0.607,4.404) (0.607,4.404) (0.615,4.404) (0.615,4.404) (0.624,4.404) (0.624,4.404) (0.633,4.404) (0.633,4.404) (0.641,4.404) (0.641,4.404) (0.650,4.404) (0.650,4.404) (0.659,4.404) (0.659,4.404) (0.667,4.404) (0.667,4.404) (0.676,4.404) (0.676,4.404) (0.685,4.404) (0.685,4.404) (0.693,4.404) (0.693,4.404) (0.702,4.404) (0.702,4.404) (0.711,4.404) (0.711,4.404) (0.719,4.404) (0.719,4.404) (0.728,4.404) (0.728,4.404) (0.737,4.404) (0.737,4.404) (0.745,4.404) (0.745,4.404) (0.754,4.404) (0.754,4.404) (0.763,4.404) (0.763,4.404) (0.771,4.404) (0.771,4.404) (0.780,4.404) (0.780,4.404) (0.789,4.404) (0.789,4.404) (0.797,4.404) (0.797,4.404) (0.806,4.404) (0.806,4.404) (0.815,4.404) (0.815,4.404) (0.823,4.404) (0.823,4.404) (0.832,4.404) (0.832,4.404) (0.841,4.404) (0.841,4.404) (0.849,4.404) (0.849,4.404) (0.858,4.404) (0.858,4.404) (0.867,4.404) (0.867,4.404) (0.875,4.404) (0.875,4.404) (0.884,4.404) (0.884,4.404) (0.893,4.404) (0.893,4.404) (0.901,4.404) (0.901,4.404) (0.910,4.404) (0.910,4.404) (0.919,4.404) (0.919,4.404) (0.927,4.404) (0.927,4.404) (0.936,4.404) (0.936,4.404) (0.945,4.404) (0.945,4.404) (0.953,4.404) (0.953,4.404) (0.962,4.404) (0.962,4.404) (0.971,4.404) (0.971,4.404) (0.979,4.404) (0.979,4.404) (0.988,4.404) (0.988,4.404) (0.997,4.404) (0.997,4.404) (1.005,4.404) (1.005,4.404) (1.014,4.404) (1.014,4.070) (1.023,4.070) (1.023,4.070) (1.031,4.070) (1.031,4.070) (1.040,4.070) (1.040,4.070) (1.049,4.070) (1.049,4.070) (1.057,4.070) (1.057,4.070) (1.066,4.070) (1.066,4.070) (1.075,4.070) (1.075,4.070) (1.083,4.070) (1.083,4.070) (1.092,4.070) (1.092,4.070) (1.101,4.070) (1.101,4.070) (1.109,4.070) (1.109,4.070) (1.118,4.070) (1.118,4.070) (1.127,4.070) (1.127,4.070) (1.135,4.070) (1.135,4.070) (1.144,4.070) (1.144,4.070) (1.153,4.070) (1.153,4.070) (1.161,4.070) (1.161,4.070) (1.170,4.070) (1.170,4.070) (1.179,4.070) (1.179,4.070) (1.187,4.070) (1.187,4.070) (1.196,4.070) (1.196,4.070) (1.205,4.070) (1.205,4.070) (1.213,4.070) (1.213,4.070) (1.222,4.070) (1.222,4.070) (1.231,4.070) (1.231,4.070) (1.239,4.070) (1.239,4.070) (1.248,4.070) (1.248,4.070) (1.257,4.070) (1.257,4.070) (1.265,4.070) (1.265,4.404) (1.274,4.404) (1.274,4.404) (1.283,4.404) (1.283,4.404) (1.291,4.404) (1.291,4.404) (1.300,4.404) (1.300,4.404) (1.309,4.404) (1.309,4.404) (1.317,4.404) (1.317,4.404) (1.326,4.404) (1.326,4.404) (1.335,4.404) (1.335,4.404) (1.343,4.404) (1.343,4.404) (1.352,4.404) (1.352,4.404) (1.361,4.404) (1.361,4.404) (1.369,4.404) (1.369,4.404) (1.378,4.404) (1.378,4.404) (1.387,4.404) (1.387,4.404) (1.395,4.404) (1.395,4.404) (1.404,4.404) (1.404,4.404) (1.413,4.404) (1.413,4.404) (1.421,4.404) (1.421,4.404) (1.430,4.404) (1.430,4.404) (1.439,4.404) (1.439,4.404) (1.447,4.404) (1.447,4.404) (1.456,4.404) (1.456,4.404) (1.465,4.404) (1.465,4.404) (1.473,4.404) (1.473,4.404) (1.482,4.404) (1.482,4.404) (1.491,4.404) (1.491,4.404) (1.499,4.404) (1.499,4.404) (1.508,4.404) (1.508,4.404) (1.517,4.404) (1.517,4.404) (1.525,4.404) (1.525,4.404) (1.534,4.404) (1.534,4.070) (1.543,4.070) (1.543,4.070) (1.551,4.070) (1.551,4.400) (1.560,4.400) (1.560,4.400) (1.569,4.400) (1.569,4.400) (1.577,4.400) (1.577,4.400) (1.586,4.400) (1.586,4.400) (1.595,4.400) (1.595,4.400) (1.603,4.400) (1.603,4.400) (1.612,4.400) (1.612,4.400) (1.621,4.400) (1.621,4.400) (1.629,4.400) (1.629,4.400) (1.638,4.400) (1.638,4.400) (1.647,4.400) (1.647,4.400) (1.655,4.400) (1.655,4.400) (1.664,4.400) (1.664,4.400) (1.673,4.400) (1.673,4.400) (1.681,4.400) (1.681,4.400) (1.690,4.400) (1.690,4.400) (1.699,4.400) (1.699,4.400) (1.707,4.400) (1.707,4.400) (1.716,4.400) (1.716,4.400) (1.725,4.400) (1.725,4.400) (1.733,4.400) (1.733,4.400) (1.742,4.400) (1.742,4.400) (1.751,4.400) (1.751,4.400) (1.759,4.400) (1.759,4.400) (1.768,4.400) (1.768,4.400) (1.777,4.400) (1.777,4.400) (1.785,4.400) (1.785,4.400) (1.794,4.400) (1.794,4.400) (1.803,4.400) (1.803,4.400) (1.811,4.400) (1.811,4.400) (1.820,4.400) (1.820,4.400) (1.829,4.400) (1.829,4.400) (1.837,4.400) (1.837,4.400) (1.846,4.400) (1.846,4.400) (1.855,4.400) (1.855,4.400) (1.863,4.400) (1.863,4.400) (1.872,4.400) (1.872,4.400) (1.881,4.400) (1.881,4.400) (1.889,4.400) (1.889,4.400) (1.898,4.400) (1.898,4.400) (1.907,4.400) (1.907,4.400) (1.915,4.400) (1.915,4.400) (1.924,4.400) (1.924,4.400) (1.933,4.400) (1.933,4.400) (1.941,4.400) (1.941,4.400) (1.950,4.400) (1.950,4.400) (1.959,4.400) (1.959,4.400) (1.967,4.400) (1.967,4.400) (1.976,4.400) (1.976,4.400) (1.985,4.400) (1.985,4.400) (1.993,4.400) (1.993,4.400) (2.002,4.400) (2.002,4.400) (2.011,4.400) (2.011,4.400) (2.019,4.400) (2.019,4.400) (2.028,4.400) (2.028,4.400) (2.037,4.400) (2.037,4.400) (2.045,4.400) (2.045,4.400) (2.054,4.400) (2.054,4.400) (2.063,4.400) (2.063,4.400) (2.071,4.400) (2.071,4.400) (2.080,4.400) (2.080,4.400) (2.089,4.400) (2.089,4.400) (2.097,4.400) (2.097,4.400) (2.106,4.400) (2.106,4.400) (2.115,4.400) (2.115,4.400) (2.123,4.400) (2.123,4.400) (2.132,4.400) (2.132,4.400) (2.141,4.400) (2.141,4.400) (2.149,4.400) (2.149,4.400) (2.158,4.400) (2.158,4.400) (2.167,4.400) (2.167,4.400) (2.175,4.400) (2.175,4.400) (2.184,4.400) (2.184,4.400) (2.193,4.400) (2.193,4.400) (2.201,4.400) (2.201,4.400) (2.210,4.400) (2.210,4.400) (2.219,4.400) (2.219,4.400) (2.227,4.400) (2.227,4.400) (2.236,4.400) (2.236,4.400) (2.245,4.400) (2.245,4.400) (2.253,4.400) (2.253,3.733) (2.262,3.733) (2.262,3.733) (2.271,3.733) (2.271,3.733) (2.279,3.733) (2.279,3.733) (2.288,3.733) (2.288,3.733) (2.297,3.733) (2.297,3.733) (2.305,3.733) (2.305,3.733) (2.314,3.733) (2.314,3.733) (2.323,3.733) (2.323,3.733) (2.331,3.733) (2.331,3.733) (2.340,3.733) (2.340,3.733) (2.349,3.733) (2.349,3.733) (2.357,3.733) (2.357,4.013) (2.366,4.013) (2.366,4.013) (2.375,4.013) (2.375,4.013) (2.383,4.013) (2.383,4.013) (2.392,4.013) (2.392,4.013) (2.401,4.013) (2.401,4.013) (2.409,4.013) (2.409,4.013) (2.418,4.013) (2.418,4.013) (2.427,4.013) (2.427,4.013) (2.435,4.013) (2.435,4.013) (2.444,4.013) (2.444,4.013) (2.453,4.013) (2.453,4.013) (2.461,4.013) (2.461,4.013) (2.470,4.013) (2.470,4.013) (2.479,4.013) (2.479,4.013) (2.487,4.013) (2.487,4.013) (2.496,4.013) (2.496,4.013) (2.505,4.013) (2.505,4.013) (2.513,4.013) (2.513,4.013) (2.522,4.013) (2.522,4.013) (2.531,4.013) (2.531,4.013) (2.539,4.013) (2.539,4.013) (2.548,4.013) (2.548,4.013) (2.557,4.013) (2.557,4.013) (2.565,4.013) (2.565,4.013) (2.574,4.013) (2.574,4.013) (2.583,4.013) (2.583,4.013) (2.591,4.013) (2.591,4.013) (2.600,4.013) (2.600,4.013) (2.609,4.013) (2.609,4.013) (2.617,4.013) (2.617,4.013) (2.626,4.013) (2.626,4.013) (2.635,4.013) (2.635,4.013) (2.643,4.013) (2.643,4.406) (2.652,4.406) (2.652,4.406) (2.661,4.406) (2.661,4.406) (2.669,4.406) (2.669,4.406) (2.678,4.406) (2.678,4.406) (2.687,4.406) (2.687,4.406) (2.695,4.406) (2.695,4.406) (2.704,4.406) (2.704,4.406) (2.713,4.406) (2.713,4.406) (2.721,4.406) (2.721,4.013) (2.730,4.013) (2.730,4.013) (2.739,4.013) (2.739,4.013) (2.747,4.013) (2.747,4.013) (2.756,4.013) (2.756,4.013) (2.765,4.013) (2.765,4.013) (2.773,4.013) (2.773,4.013) (2.782,4.013) (2.782,4.013) (2.791,4.013) (2.791,4.013) (2.799,4.013) (2.799,4.013) (2.808,4.013) (2.808,4.013) (2.817,4.013) (2.817,4.013) (2.825,4.013) (2.825,4.013) (2.834,4.013) (2.834,4.013) (2.843,4.013) (2.843,4.013) (2.851,4.013) (2.851,4.013) (2.860,4.013) (2.860,4.013) (2.869,4.013) (2.869,4.013) (2.877,4.013) (2.877,4.013) (2.886,4.013) (2.886,4.013) (2.895,4.013) (2.895,4.013) (2.903,4.013) (2.903,4.013) (2.912,4.013) (2.912,3.733) (2.921,3.733) (2.921,4.013) (2.929,4.013) (2.929,4.013) (2.938,4.013) (2.938,4.013) (2.947,4.013) (2.947,4.013) (2.955,4.013) (2.955,4.013) (2.964,4.013) (2.964,4.013) (2.973,4.013) (2.973,4.013) (2.981,4.013) (2.981,4.013) (2.990,4.013) (2.990,4.013) (2.999,4.013) (2.999,4.013) (3.007,4.013) (3.007,4.013) (3.016,4.013) (3.016,4.013) (3.025,4.013) (3.025,4.013) (3.033,4.013) (3.033,4.013) (3.042,4.013) (3.042,4.013) (3.051,4.013) (3.051,4.013) (3.059,4.013) (3.059,4.013) (3.068,4.013) (3.068,4.013) (3.077,4.013) (3.077,4.013) (3.085,4.013) (3.085,4.013) (3.094,4.013) (3.094,4.013) (3.103,4.013) (3.103,4.013) (3.111,4.013) (3.111,4.013) (3.120,4.013) (3.120,4.013) (3.129,4.013) (3.129,4.013) (3.137,4.013) (3.137,4.013) (3.146,4.013) (3.146,4.013) (3.155,4.013) (3.155,4.407) (3.163,4.407) (3.163,4.407) (3.172,4.407) (3.172,4.407) (3.181,4.407) (3.181,4.407) (3.189,4.407) (3.189,4.407) (3.198,4.407) (3.198,4.407) (3.207,4.407) (3.207,4.407) (3.215,4.407) (3.215,4.407) (3.224,4.407) (3.224,4.407) (3.233,4.407) (3.233,4.407) (3.241,4.407) (3.241,4.407) (3.250,4.407) (3.250,4.407) (3.259,4.407) (3.259,4.407) (3.267,4.407) (3.267,4.407) (3.276,4.407) (3.276,4.013) (3.285,4.013) (3.285,4.013) (3.293,4.013) (3.293,4.013) (3.302,4.013) (3.302,4.013) (3.311,4.013) (3.311,4.013) (3.319,4.013) (3.319,4.013) (3.328,4.013) (3.328,4.013) (3.337,4.013) (3.337,4.013) (3.345,4.013) (3.345,4.013) (3.354,4.013) (3.354,4.013) (3.363,4.013) (3.363,4.013) (3.371,4.013) (3.371,4.013) (3.380,4.013) (3.380,4.013) (3.389,4.013) (3.389,4.013) (3.397,4.013) (3.397,4.013) (3.406,4.013) (3.406,3.733) (3.415,3.733) (3.415,3.733) (3.423,3.733) (3.423,3.733) (3.432,3.733) (3.432,3.733) (3.441,3.733) (3.441,3.733) (3.449,3.733) (3.449,3.733) (3.458,3.733) (3.458,3.733) (3.467,3.733) (3.467,3.733) (3.475,3.733) (3.475,3.733) (3.484,3.733) (3.484,3.733) (3.493,3.733) (3.493,3.733) (3.501,3.733) (3.501,3.733) (3.510,3.733) (3.510,3.733) (3.519,3.733) (3.519,3.733) (3.527,3.733) (3.527,3.733) (3.536,3.733) (3.536,3.733) (3.545,3.733) (3.545,3.733) (3.553,3.733) (3.553,3.733) (3.562,3.733) (3.562,4.089) (3.571,4.089) (3.571,4.089) (3.579,4.089) (3.579,4.089) (3.588,4.089) (3.588,4.089) (3.597,4.089) (3.597,4.089) (3.605,4.089) (3.605,4.089) (3.614,4.089) (3.614,4.089) (3.623,4.089) (3.623,4.089) (3.631,4.089) (3.631,4.089) (3.640,4.089) (3.640,4.089) (3.649,4.089) (3.649,4.089) (3.657,4.089) (3.657,4.089) (3.666,4.089) (3.666,4.089) (3.675,4.089) (3.675,4.089) (3.683,4.089) (3.683,4.089) (3.692,4.089) (3.692,4.089) (3.701,4.089) (3.701,4.089) (3.709,4.089) (3.709,4.089) (3.718,4.089) (3.718,4.089) (3.727,4.089) (3.727,4.089) (3.735,4.089) (3.735,4.089) (3.744,4.089) (3.744,4.089) (3.753,4.089) (3.753,4.089) (3.761,4.089) (3.761,4.089) (3.770,4.089) (3.770,4.089) (3.779,4.089) (3.779,4.089) (3.787,4.089) (3.787,4.089) (3.796,4.089) (3.796,4.089) (3.805,4.089) (3.805,4.089) (3.813,4.089) (3.813,4.089) (3.822,4.089) (3.822,4.089) (3.831,4.089) (3.831,4.089) (3.839,4.089) (3.839,4.089) (3.848,4.089) (3.848,4.089) (3.857,4.089) (3.857,4.089) (3.865,4.089) (3.865,4.089) (3.874,4.089) (3.874,4.089) (3.883,4.089) (3.883,4.089) (3.891,4.089) (3.891,4.089) (3.900,4.089) (3.900,4.089) (3.909,4.089) (3.909,4.089) (3.917,4.089) (3.917,4.089) (3.926,4.089) (3.926,4.089) (3.935,4.089) (3.935,4.089) (3.943,4.089) (3.943,4.089) (3.952,4.089) (3.952,4.089) (3.961,4.089) (3.961,4.089) (3.969,4.089) (3.969,4.089) (3.978,4.089) (3.978,4.089) (3.987,4.089) (3.987,4.089) (3.995,4.089) (3.995,3.733) (4.004,3.733) (4.004,3.733) (4.013,3.733) (4.013,3.733) (4.021,3.733) (4.021,3.733) (4.030,3.733) (4.030,3.733) (4.039,3.733) (4.039,3.733) (4.047,3.733) (4.047,3.733) (4.056,3.733) (4.056,3.733) (4.065,3.733) (4.065,3.733) (4.073,3.733) (4.073,3.733) (4.082,3.733) (4.082,3.733) (4.091,3.733) (4.091,3.733) (4.099,3.733) (4.099,3.733) (4.108,3.733) (4.108,3.733) (4.117,3.733) (4.117,4.407) (4.125,4.407) (4.125,4.407) (4.134,4.407) (4.134,4.407) (4.143,4.407) (4.143,4.407) (4.151,4.407) (4.151,4.407) (4.160,4.407) (4.160,4.407) (4.169,4.407) (4.169,4.407) (4.177,4.407) (4.177,4.407) (4.186,4.407) (4.186,4.407) (4.195,4.407) (4.195,4.407) (4.203,4.407) (4.203,4.407) (4.212,4.407) (4.212,4.407) (4.221,4.407) (4.221,4.407) (4.229,4.407) (4.229,4.407) (4.238,4.407) (4.238,4.407) (4.247,4.407) (4.247,4.407) (4.255,4.407) (4.255,4.407) (4.264,4.407) (4.264,4.407) (4.273,4.407) (4.273,4.407) (4.281,4.407) (4.281,4.407) (4.290,4.407) (4.290,4.407) (4.299,4.407) (4.299,4.407) (4.307,4.407) (4.307,4.407) (4.316,4.407) (4.316,4.407) (4.325,4.407) (4.325,4.407) (4.333,4.407) (4.333,4.407) (4.342,4.407) (4.342,4.407) (4.351,4.407) (4.351,4.407) (4.359,4.407) (4.359,4.407) (4.368,4.407) (4.368,4.407) (4.377,4.407) (4.377,4.407) (4.385,4.407) (4.385,4.407) (4.394,4.407) (4.394,4.407) (4.403,4.407) (4.403,4.407) (4.411,4.407) (4.411,4.407) (4.420,4.407) (4.420,4.407) (4.429,4.407) (4.429,4.407) (4.437,4.407) (4.437,4.407) (4.446,4.407) (4.446,4.407) (4.455,4.407) (4.455,4.407) (4.463,4.407) (4.463,4.407) (4.472,4.407) (4.472,4.407) (4.481,4.407) (4.481,4.407) (4.489,4.407) (4.489,4.407) (4.498,4.407) (4.498,4.407) (4.507,4.407) (4.507,4.407) (4.515,4.407) (4.515,4.407) (4.524,4.407) (4.524,4.407) (4.533,4.407) (4.533,4.407) (4.541,4.407) (4.541,4.407) (4.550,4.407) (4.550,4.407) (4.559,4.407) (4.559,4.407) (4.567,4.407) (4.567,4.407) (4.576,4.407) (4.576,4.407) (4.585,4.407) (4.585,4.407) (4.593,4.407) (4.593,4.407) (4.602,4.407) (4.602,4.407) (4.611,4.407) (4.611,4.407) (4.619,4.407) (4.619,4.407) (4.628,4.407) (4.628,4.407) (4.637,4.407) (4.637,4.407) (4.645,4.407) (4.645,4.407) (4.654,4.407) (4.654,4.407) (4.663,4.407) (4.663,4.407) (4.671,4.407) (4.671,4.407) (4.680,4.407) (4.680,4.407) (4.689,4.407) (4.689,4.407) (4.697,4.407) (4.697,4.407) (4.706,4.407) (4.706,4.407) (4.715,4.407) (4.715,4.407) (4.723,4.407) (4.723,4.407) (4.732,4.407) (4.732,4.407) (4.741,4.407) (4.741,4.407) (4.749,4.407) (4.749,4.407) (4.758,4.407) (4.758,4.407) (4.767,4.407) (4.767,4.407) (4.775,4.407) (4.775,4.407) (4.784,4.407) (4.784,4.407) (4.793,4.407) (4.793,4.407) (4.801,4.407) (4.801,4.407) (4.810,4.407) (4.810,4.407) (4.819,4.407) (4.819,4.407) (4.827,4.407) (4.827,4.407) (4.836,4.407) (4.836,4.407) (4.845,4.407) (4.845,4.407) (4.853,4.407) (4.853,4.407) (4.862,4.407) (4.862,4.407) (4.871,4.407) (4.871,4.407) (4.879,4.407) (4.879,4.407) (4.888,4.407) (4.888,4.407) (4.897,4.407) (4.897,4.407) (4.905,4.407) (4.905,4.407) (4.914,4.407) (4.914,4.407) (4.923,4.407) (4.923,4.407) (4.931,4.407) (4.931,4.407) (4.940,4.407) (4.940,4.407) (4.949,4.407) (4.949,4.407) (4.957,4.407) (4.957,4.407) (4.966,4.407) (4.966,4.407) (4.975,4.407) (4.975,4.407) (4.983,4.407) (4.983,4.407) (4.992,4.407) (4.992,4.407) (5.001,4.407) (5.001,4.407) (5.009,4.407) (5.009,4.407) (5.018,4.407) (5.018,4.407) (5.027,4.407) (5.027,4.407) (5.035,4.407) (5.035,4.407) (5.044,4.407) (5.044,4.407) (5.053,4.407) (5.053,4.407) (5.061,4.407) (5.061,4.407) (5.070,4.407) (5.070,4.407) (5.079,4.407) (5.079,4.407) (5.087,4.407) (5.087,4.407) (5.096,4.407) (5.096,4.407) (5.105,4.407) (5.105,4.407) (5.113,4.407) (5.113,4.407) (5.122,4.407) (5.122,4.407) (5.131,4.407) (5.131,4.407) (5.139,4.407) (5.139,4.407) (5.148,4.407) (5.148,4.407) (5.157,4.407) (5.157,4.407) (5.165,4.407) (5.165,4.407) (5.174,4.407) (5.174,4.407) (5.183,4.407) (5.183,4.407) (5.191,4.407) (5.191,4.407) (5.200,4.407) (5.200,4.407) (5.209,4.407) (5.209,4.407) (5.217,4.407) (5.217,4.407) (5.226,4.407) (5.226,4.407) (5.235,4.407) (5.235,4.407) (5.243,4.407) (5.243,4.407) (5.252,4.407) (5.252,4.407) (5.261,4.407) (5.261,4.407) (5.269,4.407) (5.269,4.407) (5.278,4.407) (5.278,4.407) (5.287,4.407) (5.287,4.407) (5.295,4.407) (5.295,4.407) (5.304,4.407) (5.304,4.407) (5.313,4.407) (5.313,4.407) (5.321,4.407) (5.321,4.407) (5.330,4.407) (5.330,4.407) (5.339,4.407) (5.339,4.407) (5.347,4.407) (5.347,4.407) (5.356,4.407) (5.356,4.407) (5.365,4.407) (5.365,4.407) (5.373,4.407) (5.373,4.407) (5.382,4.407) (5.382,4.407) (5.391,4.407) (5.391,4.407) (5.399,4.407) (5.399,4.407) (5.408,4.407) (5.408,4.407) (5.417,4.407) (5.417,4.407) (5.425,4.407) (5.425,4.407) (5.434,4.407) (5.434,4.407) (5.443,4.407) (5.443,4.407) (5.451,4.407) (5.451,4.407) (5.460,4.407) (5.460,4.407) (5.469,4.407) (5.469,4.407) (5.477,4.407) (5.477,4.407) (5.486,4.407) (5.486,4.407) (5.495,4.407) (5.495,4.407) (5.503,4.407) (5.503,4.407) (5.512,4.407) (5.512,4.407) (5.521,4.407) (5.521,4.407) (5.529,4.407) (5.529,4.407) (5.538,4.407) (5.538,4.407) (5.547,4.407) (5.547,4.407) (5.555,4.407) (5.555,4.407) (5.564,4.407) (5.564,4.407) (5.573,4.407) (5.573,4.407) (5.581,4.407) (5.581,4.407) (5.590,4.407) (5.590,4.407) (5.599,4.407) (5.599,4.407) (5.607,4.407) (5.607,4.407) (5.616,4.407) (5.616,4.407) (5.625,4.407) (5.625,4.407) (5.633,4.407) (5.633,4.407) (5.642,4.407) (5.642,4.407) (5.651,4.407) (5.651,4.407) (5.659,4.407) (5.659,4.407) (5.668,4.407) (5.668,4.407) (5.677,4.407) (5.677,4.407) (5.685,4.407) (5.685,4.407) (5.694,4.407) (5.694,4.407) (5.703,4.407) (5.703,4.407) (5.711,4.407) (5.711,4.407) (5.720,4.407) (5.720,4.407) (5.729,4.407) (5.729,4.407) (5.737,4.407) (5.737,4.407) (5.746,4.407) (5.746,4.407) (5.755,4.407) (5.755,4.407) (5.763,4.407) (5.763,4.407) (5.772,4.407) (5.772,4.407) (5.781,4.407) (5.781,4.407) (5.789,4.407) (5.789,4.407) (5.798,4.407) (5.798,4.407) (5.807,4.407) (5.807,4.407) (5.815,4.407) (5.815,4.407) (5.824,4.407) (5.824,4.407) (5.833,4.407) (5.833,4.407) (5.841,4.407) (5.841,4.407) (5.850,4.407) (5.850,4.407) (5.859,4.407) (5.859,4.407) (5.867,4.407) (5.867,4.407) (5.876,4.407) (5.876,4.407) (5.885,4.407) (5.885,4.407) (5.893,4.407) (5.893,4.407) (5.902,4.407) (5.902,4.407) (5.911,4.407) (5.911,4.407) (5.919,4.407) (5.919,4.407) (5.928,4.407) (5.928,4.407) (5.937,4.407) (5.937,4.407) (5.945,4.407) (5.945,4.407) (5.954,4.407) (5.954,4.407) (5.963,4.407) (5.963,4.407) (5.971,4.407) (5.971,4.407) (5.980,4.407) (5.980,4.407) (5.989,4.407) (5.989,4.407) (5.997,4.407) (5.997,4.407) (6.006,4.407) (6.006,4.407) (6.015,4.407) (6.015,4.407) (6.023,4.407) (6.023,4.407) (6.032,4.407) (6.032,4.407) (6.041,4.407) (6.041,4.407) (6.049,4.407) (6.049,4.407) (6.058,4.407) (6.058,4.407) (6.067,4.407) (6.067,4.407) (6.075,4.407) (6.075,4.407) (6.084,4.407) (6.084,4.407) (6.093,4.407) (6.093,4.407) (6.101,4.407) (6.101,4.407) (6.110,4.407) (6.110,4.407) (6.119,4.407) (6.119,4.407) (6.127,4.407) (6.127,4.407) (6.136,4.407) (6.136,4.407) (6.145,4.407) (6.145,4.407) (6.153,4.407) (6.153,4.407) (6.162,4.407) (6.162,4.407) (6.171,4.407) (6.171,4.407) (6.179,4.407) (6.179,4.407) (6.188,4.407) (6.188,4.407) (6.197,4.407) (6.197,4.407) (6.205,4.407) (6.205,4.407) (6.214,4.407) (6.214,4.407) (6.223,4.407) (6.223,4.407) (6.231,4.407) (6.231,4.407) (6.240,4.407) (6.240,4.407) (6.249,4.407) (6.249,4.407) (6.257,4.407) (6.257,4.407) (6.266,4.407) (6.266,4.407) (6.275,4.407) (6.275,4.407) (6.283,4.407) (6.283,4.407) (6.292,4.407) (6.292,4.407) (6.301,4.407) (6.301,4.407) (6.309,4.407) (6.309,4.407) (6.318,4.407) (6.318,4.407) (6.327,4.407) (6.327,4.407) (6.335,4.407) (6.335,4.407) (6.344,4.407) (6.344,4.407) (6.353,4.407) (6.353,4.407) (6.361,4.407) (6.361,4.407) (6.370,4.407) (6.370,4.407) (6.379,4.407) (6.379,4.407) (6.387,4.407) (6.387,4.407) (6.396,4.407) (6.396,4.407) (6.405,4.407) (6.405,4.407) (6.413,4.407) (6.413,4.407) (6.422,4.407) (6.422,4.407) (6.431,4.407) (6.431,4.407) (6.439,4.407) (6.439,4.407) (6.448,4.407) (6.448,4.407) (6.457,4.407) (6.457,4.407) (6.465,4.407) (6.465,4.407) (6.474,4.407) (6.474,4.407) (6.483,4.407) (6.483,4.407) (6.491,4.407) (6.491,4.407) (6.500,4.407) (6.500,4.407) (6.509,4.407) (6.509,4.407) (6.517,4.407) (6.517,4.407) (6.526,4.407) (6.526,4.407) (6.535,4.407) (6.535,4.407) (6.543,4.407) (6.543,4.407) (6.552,4.407) (6.552,4.407) (6.561,4.407) (6.561,4.407) (6.569,4.407) (6.569,4.407) (6.578,4.407) (6.578,4.407) (6.587,4.407) (6.587,4.407) (6.595,4.407) (6.595,4.407) (6.604,4.407) (6.604,4.407) (6.613,4.407) (6.613,4.407) (6.621,4.407) (6.621,4.407) (6.630,4.407) (6.630,4.407) (6.639,4.407) (6.639,4.407) (6.647,4.407) (6.647,4.407) (6.656,4.407) (6.656,4.407) (6.665,4.407) (6.665,4.407) (6.673,4.407) (6.673,4.407) (6.682,4.407) (6.682,4.407) (6.691,4.407) (6.691,4.407) (6.699,4.407) (6.699,4.407) (6.708,4.407) (6.708,4.407) (6.717,4.407) (6.717,4.407) (6.725,4.407) (6.725,4.407) (6.734,4.407) (6.734,4.407) (6.743,4.407) (6.743,4.407) (6.751,4.407) (6.751,4.407) (6.760,4.407) (6.760,4.407) (6.769,4.407) (6.769,4.407) (6.777,4.407) (6.777,4.407) (6.786,4.407) (6.786,4.407) (6.795,4.407) (6.795,4.407) (6.803,4.407) (6.803,4.407) (6.812,4.407) (6.812,4.407) (6.821,4.407) (6.821,4.407) (6.829,4.407) (6.829,4.407) (6.838,4.407) (6.838,4.407) (6.847,4.407) (6.847,4.407) (6.855,4.407) (6.855,4.407) (6.864,4.407) (6.864,4.407) (6.873,4.407) (6.873,4.407) (6.881,4.407) (6.881,4.407) (6.890,4.407) (6.890,4.407) (6.899,4.407) (6.899,4.407) (6.907,4.407) (6.907,4.407) (6.916,4.407) (6.916,4.407) (6.925,4.407) (6.925,4.407) (6.933,4.407) (6.933,4.407) (6.942,4.407) (6.942,4.407) (6.951,4.407) (6.951,4.407) (6.959,4.407) (6.959,4.407) (6.968,4.407) (6.968,4.407) (6.977,4.407) (6.977,4.407) (6.985,4.407) (6.985,4.407) (6.994,4.407) (6.994,4.407) (7.003,4.407) (7.003,4.407) (7.011,4.407) (7.011,4.407) (7.020,4.407) (7.020,4.407) (7.029,4.407) (7.029,4.407) (7.037,4.407) (7.037,4.407) (7.046,4.407) (7.046,4.407) (7.055,4.407) (7.055,4.407) (7.063,4.407) (7.063,4.407) (7.072,4.407) (7.072,4.407) (7.081,4.407) (7.081,4.407) (7.089,4.407) (7.089,4.407) (7.098,4.407) (7.098,4.407) (7.107,4.407) (7.107,4.407) (7.115,4.407) (7.115,4.407) (7.124,4.407) (7.124,4.407) (7.133,4.407) (7.133,4.407) (7.141,4.407) (7.141,4.407) (7.150,4.407) (7.150,4.407) (7.159,4.407) (7.159,4.407) (7.167,4.407) (7.167,4.407) (7.176,4.407) (7.176,4.407) (7.185,4.407) (7.185,4.407) (7.193,4.407) (7.193,4.407) (7.202,4.407) (7.202,4.407) (7.211,4.407) (7.211,4.407) (7.219,4.407) (7.219,4.407) (7.228,4.407) (7.228,4.407) (7.237,4.407) (7.237,4.407) (7.245,4.407) (7.245,4.407) (7.254,4.407) (7.254,4.407) (7.263,4.407) (7.263,4.407) (7.271,4.407) (7.271,4.407) (7.280,4.407) (7.280,4.407) (7.289,4.407) (7.289,4.407) (7.297,4.407) (7.297,4.407) (7.306,4.407) (7.306,4.407) (7.315,4.407) (7.315,4.407) (7.323,4.407) (7.323,4.407) (7.332,4.407) (7.332,4.407) (7.341,4.407) (7.341,4.407) (7.349,4.407) (7.349,4.407) (7.358,4.407) (7.358,4.407) (7.367,4.407) (7.367,4.407) (7.375,4.407) (7.375,4.407) (7.384,4.407) (7.384,4.407) (7.393,4.407) (7.393,4.407) (7.401,4.407) (7.401,4.407) (7.410,4.407) (7.410,4.407) (7.419,4.407) (7.419,4.407) (7.427,4.407) (7.427,4.407) (7.436,4.407) (7.436,4.407) (7.445,4.407) (7.445,4.407) (7.453,4.407) (7.453,4.407) (7.462,4.407) (7.462,4.407) (7.471,4.407) (7.471,4.407) (7.479,4.407) (7.479,4.407) (7.488,4.407) (7.488,4.407) (7.497,4.407) (7.497,4.407) (7.505,4.407) (7.505,4.407) (7.514,4.407) (7.514,4.407) (7.523,4.407) (7.523,4.407) (7.531,4.407) (7.531,4.407) (7.540,4.407) (7.540,4.407) (7.549,4.407) (7.549,4.407) (7.557,4.407) (7.557,4.407) (7.566,4.407) (7.566,4.407) (7.575,4.407) (7.575,4.407) (7.583,4.407) (7.583,4.407) (7.592,4.407) (7.592,4.407) (7.601,4.407) (7.601,4.407) (7.609,4.407) (7.609,4.407) (7.618,4.407) (7.618,4.407) (7.627,4.407) (7.627,4.407) (7.635,4.407) (7.635,4.407) (7.644,4.407) (7.644,4.407) (7.653,4.407) (7.653,4.407) (7.661,4.407) (7.661,4.407) (7.670,4.407) (7.670,4.407) (7.679,4.407) (7.679,4.407) (7.687,4.407) (7.687,4.407) (7.696,4.407) (7.696,4.407) (7.705,4.407) (7.705,4.407) (7.713,4.407) (7.713,4.407) (7.722,4.407) (7.722,4.407) (7.731,4.407) (7.731,4.407) (7.739,4.407) (7.739,4.407) (7.748,4.407) (7.748,4.407) (7.757,4.407) (7.757,4.407) (7.765,4.407) (7.765,4.407) (7.774,4.407) (7.774,4.407) (7.783,4.407) (7.783,4.407) (7.791,4.407) (7.791,4.407) (7.800,4.407) (7.800,4.407) (7.809,4.407) (7.809,4.407) (7.817,4.407) (7.817,4.407) (7.826,4.407) (7.826,4.407) (7.835,4.407) (7.835,4.407) (7.843,4.407) (7.843,4.407) (7.852,4.407) (7.852,4.407) (7.861,4.407) (7.861,4.407) (7.869,4.407) (7.869,4.407) (7.878,4.407) (7.878,4.407) (7.887,4.407) (7.887,4.407) (7.895,4.407) (7.895,4.407) (7.904,4.407) (7.904,4.407) (7.913,4.407) (7.913,4.407) (7.921,4.407) (7.921,4.407) (7.930,4.407) (7.930,4.407) (7.939,4.407) (7.939,4.407) (7.947,4.407) (7.947,4.407) (7.956,4.407) (7.956,4.407) (7.965,4.407) (7.965,4.407) (7.973,4.407) (7.973,4.407) (7.982,4.407) (7.982,4.407) (7.991,4.407) (7.991,4.407) (7.999,4.407) (7.999,4.407) (8.008,4.407) (8.008,4.407) (8.017,4.407) (8.017,4.407) (8.025,4.407) (8.025,4.407) (8.034,4.407) (8.034,4.407) (8.043,4.407) (8.043,4.407) (8.051,4.407) (8.051,4.407) (8.060,4.407) (8.060,4.407) (8.069,4.407) (8.069,4.407) (8.077,4.407) (8.077,4.407) (8.086,4.407) (8.086,4.407) (8.095,4.407) (8.095,4.407) (8.103,4.407) (8.103,4.407) (8.112,4.407) (8.112,4.407) (8.121,4.407) (8.121,4.407) (8.129,4.407) (8.129,4.407) (8.138,4.407) (8.138,4.407) (8.147,4.407) (8.147,4.407) (8.155,4.407) (8.155,4.407) (8.164,4.407) (8.164,4.407) (8.173,4.407) (8.173,4.407) (8.181,4.407) (8.181,4.407) (8.190,4.407) (8.190,4.407) (8.199,4.407) (8.199,4.407) (8.207,4.407) (8.207,4.407) (8.216,4.407) (8.216,4.407) (8.225,4.407) (8.225,4.407) (8.233,4.407) (8.233,4.407) (8.242,4.407) (8.242,4.407) (8.251,4.407) (8.251,4.407) (8.259,4.407) (8.259,4.407) (8.268,4.407) (8.268,4.407) (8.277,4.407) (8.277,4.773) (8.285,4.773) (8.285,4.773) (8.294,4.773) (8.294,4.773) (8.303,4.773) (8.303,4.773) (8.311,4.773) (8.311,4.773) (8.320,4.773) (8.320,4.773) (8.329,4.773) (8.329,4.773) (8.337,4.773) (8.337,4.773) (8.346,4.773) (8.346,4.773) (8.355,4.773) (8.355,4.773) (8.363,4.773) (8.363,4.773) (8.372,4.773) (8.372,4.407) (8.381,4.407) (8.381,4.407) (8.389,4.407) (8.389,4.407) (8.398,4.407) (8.398,4.407) (8.407,4.407) (8.407,4.407) (8.415,4.407) (8.415,4.407) (8.424,4.407) (8.424,4.407) (8.433,4.407) (8.433,4.407) (8.441,4.407) (8.441,4.407) (8.450,4.407) (8.450,4.407) (8.459,4.407) (8.459,4.407) (8.467,4.407) (8.467,4.407) (8.476,4.407) (8.476,4.407) (8.485,4.407) (8.485,4.407) (8.493,4.407) (8.493,4.407) (8.502,4.407) (8.502,4.407) (8.511,4.407) (8.511,4.407) (8.519,4.407) (8.519,4.407) (8.528,4.407) (8.528,4.407) (8.537,4.407) (8.537,4.407) (8.545,4.407) (8.545,4.407) (8.554,4.407) (8.554,4.407) (8.563,4.407) (8.563,4.407) (8.571,4.407) (8.571,4.407) (8.580,4.407) (8.580,4.407) (8.589,4.407) (8.589,4.407) (8.597,4.407) (8.597,4.407) (8.606,4.407) (8.606,4.407) (8.615,4.407) (8.615,4.407) (8.623,4.407) (8.623,4.407) (8.632,4.407) (8.632,4.407) (8.641,4.407) (8.641,4.407) (8.649,4.407) (8.649,4.407) (8.658,4.407) (8.658,4.407) (8.667,4.407) (8.667,4.407) (8.675,4.407) (8.675,4.407) (8.684,4.407) (8.684,4.407) (8.693,4.407) (8.693,4.407) (8.701,4.407) (8.701,4.407) (8.710,4.407) (8.710,4.407) (8.719,4.407) (8.719,4.407) (8.727,4.407) (8.727,4.407) (8.736,4.407) (8.736,4.407) (8.745,4.407) (8.745,4.407) (8.753,4.407) (8.753,4.407) (8.762,4.407) (8.762,4.407) (8.771,4.407) (8.771,4.407) (8.779,4.407) (8.779,4.407) (8.788,4.407) (8.788,4.407) (8.797,4.407) (8.797,4.407) (8.805,4.407) (8.805,4.407) (8.814,4.407) (8.814,4.407) (8.823,4.407) (8.823,4.407) (8.831,4.407) (8.831,4.407) (8.840,4.407) (8.840,4.407) (8.849,4.407) (8.849,4.407) (8.857,4.407) (8.857,4.407) (8.866,4.407) (8.866,4.407) (8.875,4.407) (8.875,4.407) (8.883,4.407) (8.883,4.407) (8.892,4.407) (8.892,3.733) (8.901,3.733) (8.901,3.733) (8.909,3.733) (8.909,3.733) (8.918,3.733) (8.918,3.733) (8.927,3.733) (8.927,3.733) (8.935,3.733) (8.935,3.733) (8.944,3.733) (8.944,3.733) (8.953,3.733) (8.953,3.733) (8.961,3.733) (8.961,3.733) (8.970,3.733) (8.970,3.733) (8.979,3.733) (8.979,3.733) (8.987,3.733) (8.987,4.089) (8.996,4.089) (8.996,4.089) (9.005,4.089) (9.005,4.089) (9.013,4.089) (9.013,4.089) (9.022,4.089) (9.022,4.089) (9.031,4.089) (9.031,4.089) (9.039,4.089) (9.039,4.089) (9.048,4.089) (9.048,4.089) (9.057,4.089) (9.057,4.089) (9.065,4.089) (9.065,4.089) (9.074,4.089) (9.074,4.089) (9.083,4.089) (9.083,4.089) (9.091,4.089) (9.091,4.089) (9.100,4.089) (9.100,4.089) (9.109,4.089) (9.109,4.089) (9.117,4.089) (9.117,4.089) (9.126,4.089) (9.126,4.089) (9.135,4.089) (9.135,4.089) (9.143,4.089) (9.143,4.089) (9.152,4.089) (9.152,4.089) (9.161,4.089) (9.161,4.089) (9.169,4.089) (9.169,4.089) (9.178,4.089) (9.178,4.407) (9.187,4.407) (9.187,4.407) (9.195,4.407) (9.195,4.407) (9.204,4.407) (9.204,4.407) (9.213,4.407) (9.213,4.407) (9.221,4.407) (9.221,4.407) (9.230,4.407) (9.230,4.407) (9.239,4.407) (9.239,4.407) (9.247,4.407) (9.247,4.407) (9.256,4.407) (9.256,4.407) (9.265,4.407) (9.265,4.773) (9.273,4.773) (9.273,4.773) (9.282,4.773) (9.282,4.773) (9.291,4.773) (9.291,4.773) (9.299,4.773) (9.299,4.773) (9.308,4.773) (9.308,4.773) (9.317,4.773) (9.317,4.773) (9.325,4.773) (9.325,4.773) (9.334,4.773) (9.334,4.773) (9.343,4.773) (9.343,4.773) (9.351,4.773) (9.351,4.773) (9.360,4.773) (9.360,4.773) (9.369,4.773) (9.369,4.773) (9.377,4.773) (9.377,4.773) (9.386,4.773) (9.386,4.773) (9.395,4.773) (9.395,4.773) (9.403,4.773) (9.403,4.773) (9.412,4.773) (9.412,4.773) (9.421,4.773) (9.421,4.773) (9.429,4.773) (9.429,4.773) (9.438,4.773) (9.438,4.773) (9.447,4.773) (9.447,4.773) (9.455,4.773) (9.455,4.773) (9.464,4.773) (9.464,4.773) (9.473,4.773) (9.473,4.773) (9.481,4.773) (9.481,4.773) (9.490,4.773) (9.490,4.773) (9.499,4.773) (9.499,4.773) (9.507,4.773) (9.507,4.773) (9.516,4.773) (9.516,4.773) (9.525,4.773) (9.525,4.773) (9.533,4.773) (9.533,4.773) (9.542,4.773) (9.542,4.773) (9.551,4.773) (9.551,4.773) (9.559,4.773) (9.559,4.773) (9.568,4.773) (9.568,4.773) (9.577,4.773) (9.577,4.773) (9.585,4.773) (9.585,4.773) (9.594,4.773) (9.594,4.773) (9.603,4.773) (9.603,4.773) (9.611,4.773) (9.611,4.773) (9.620,4.773) (9.620,4.773) (9.629,4.773) (9.629,4.773) (9.637,4.773) (9.637,4.773) (9.646,4.773) (9.646,4.773) (9.655,4.773) (9.655,4.773) (9.663,4.773) (9.663,4.773) (9.672,4.773) (9.672,4.773) (9.681,4.773) (9.681,4.773) (9.689,4.773) (9.689,4.773) (9.698,4.773) (9.698,4.773) (9.707,4.773) (9.707,4.773) (9.715,4.773) (9.715,4.773) (9.724,4.773) (9.724,4.773) (9.733,4.773) (9.733,4.773) (9.741,4.773) (9.741,4.773) (9.750,4.773) (9.750,4.773) (9.759,4.773) (9.759,4.773) (9.767,4.773) (9.767,4.773) (9.776,4.773) (9.776,4.773) (9.785,4.773) (9.785,4.773) (9.793,4.773) (9.793,4.773) (9.802,4.773) (9.802,4.773) (9.811,4.773) (9.811,4.773) (9.819,4.773) (9.819,4.773) (9.828,4.773) (9.828,4.773) (9.837,4.773) (9.837,4.773) (9.845,4.773) (9.845,4.773) (9.854,4.773) (9.854,4.773) (9.863,4.773) (9.863,4.773) (9.871,4.773) (9.871,4.773) (9.880,4.773) (9.880,4.773) (9.889,4.773) (9.889,4.773) (9.897,4.773) (9.897,4.773) (9.906,4.773) (9.906,4.773) (9.915,4.773) (9.915,4.773) (9.923,4.773) (9.923,4.773) (9.932,4.773) (9.932,4.773) (9.941,4.773) (9.941,4.773) (9.949,4.773) (9.949,4.773) (9.958,4.773) (9.958,4.773) (9.967,4.773) (9.967,4.773) (9.975,4.773) (9.975,4.773) (9.984,4.773) (9.984,4.773) (9.993,4.773) (9.993,4.773) (10.001,4.773) (10.001,4.773) (10.010,4.773) (10.010,4.773) (10.019,4.773) (10.019,4.773) (10.027,4.773) (10.027,4.773) (10.036,4.773) (10.036,4.773) (10.045,4.773) (10.045,4.773) (10.053,4.773) (10.053,4.773) (10.062,4.773) (10.062,4.773) (10.071,4.773) (10.071,4.773) (10.079,4.773) (10.079,4.773) (10.088,4.773) (10.088,4.773) (10.097,4.773) (10.097,4.773) (10.105,4.773) (10.105,4.773) (10.114,4.773) (10.114,4.773) (10.123,4.773) (10.123,4.773) (10.131,4.773) (10.131,4.773) (10.140,4.773) (10.140,4.773) (10.149,4.773) (10.149,4.773) (10.157,4.773) (10.157,4.773) (10.166,4.773) (10.166,4.773) (10.175,4.773) (10.175,4.773) (10.183,4.773) (10.183,4.773) (10.192,4.773) (10.192,4.773) (10.201,4.773) (10.201,4.773) (10.209,4.773) (10.209,4.773) (10.218,4.773) (10.218,4.773) (10.227,4.773) (10.227,4.773) (10.235,4.773) (10.235,4.773) (10.244,4.773) (10.244,4.773) (10.253,4.773) (10.253,4.773) (10.261,4.773) (10.261,4.773) (10.270,4.773) (10.270,4.773) (10.279,4.773) (10.279,4.773) (10.287,4.773) (10.287,4.773) (10.296,4.773) (10.296,4.773) (10.305,4.773) (10.305,4.773) (10.313,4.773) (10.313,4.773) (10.322,4.773) (10.322,4.773) (10.331,4.773) (10.331,4.773) (10.339,4.773) (10.339,4.773) (10.348,4.773) (10.348,4.773) (10.357,4.773) (10.357,4.773) (10.365,4.773) (10.365,4.773) (10.374,4.773) (10.374,4.773) (10.383,4.773) (10.383,4.773) (10.391,4.773) (10.391,4.773) (10.400,4.773) (10.400,4.773) (10.409,4.773)};
\draw[dashed] plot coordinates {(0.000,1.524) (0.009,1.524) (0.009,1.505) (0.017,1.505) (0.017,1.505) (0.026,1.505) (0.026,1.505) (0.035,1.505) (0.035,1.505) (0.043,1.505) (0.043,1.505) (0.052,1.505) (0.052,1.505) (0.061,1.505) (0.061,1.505) (0.069,1.505) (0.069,1.505) (0.078,1.505) (0.078,1.505) (0.087,1.505) (0.087,1.505) (0.095,1.505) (0.095,1.505) (0.104,1.505) (0.104,1.505) (0.113,1.505) (0.113,1.505) (0.121,1.505) (0.121,1.505) (0.130,1.505) (0.130,1.730) (0.139,1.730) (0.139,1.730) (0.147,1.730) (0.147,1.730) (0.156,1.730) (0.156,1.730) (0.165,1.730) (0.165,1.730) (0.173,1.730) (0.173,1.730) (0.182,1.730) (0.182,1.730) (0.191,1.730) (0.191,1.730) (0.199,1.730) (0.199,1.730) (0.208,1.730) (0.208,1.730) (0.217,1.730) (0.217,1.730) (0.225,1.730) (0.225,1.730) (0.234,1.730) (0.234,1.730) (0.243,1.730) (0.243,1.730) (0.251,1.730) (0.251,1.730) (0.260,1.730) (0.260,1.730) (0.269,1.730) (0.269,1.730) (0.277,1.730) (0.277,1.730) (0.286,1.730) (0.286,1.730) (0.295,1.730) (0.295,1.730) (0.303,1.730) (0.303,1.730) (0.312,1.730) (0.312,1.730) (0.321,1.730) (0.321,1.730) (0.329,1.730) (0.329,1.730) (0.338,1.730) (0.338,1.730) (0.347,1.730) (0.347,1.730) (0.355,1.730) (0.355,1.730) (0.364,1.730) (0.364,1.730) (0.373,1.730) (0.373,1.730) (0.381,1.730) (0.381,1.730) (0.390,1.730) (0.390,1.730) (0.399,1.730) (0.399,1.730) (0.407,1.730) (0.407,1.730) (0.416,1.730) (0.416,1.730) (0.425,1.730) (0.425,1.730) (0.433,1.730) (0.433,1.730) (0.442,1.730) (0.442,1.730) (0.451,1.730) (0.451,1.730) (0.459,1.730) (0.459,1.730) (0.468,1.730) (0.468,1.730) (0.477,1.730) (0.477,1.730) (0.485,1.730) (0.485,1.730) (0.494,1.730) (0.494,1.730) (0.503,1.730) (0.503,1.730) (0.511,1.730) (0.511,1.730) (0.520,1.730) (0.520,1.730) (0.529,1.730) (0.529,1.730) (0.537,1.730) (0.537,1.730) (0.546,1.730) (0.546,1.730) (0.555,1.730) (0.555,1.730) (0.563,1.730) (0.563,1.730) (0.572,1.730) (0.572,1.730) (0.581,1.730) (0.581,1.730) (0.589,1.730) (0.589,1.730) (0.598,1.730) (0.598,1.730) (0.607,1.730) (0.607,1.730) (0.615,1.730) (0.615,1.730) (0.624,1.730) (0.624,1.730) (0.633,1.730) (0.633,1.730) (0.641,1.730) (0.641,1.730) (0.650,1.730) (0.650,1.730) (0.659,1.730) (0.659,1.730) (0.667,1.730) (0.667,1.730) (0.676,1.730) (0.676,1.730) (0.685,1.730) (0.685,1.730) (0.693,1.730) (0.693,1.730) (0.702,1.730) (0.702,1.730) (0.711,1.730) (0.711,1.730) (0.719,1.730) (0.719,1.730) (0.728,1.730) (0.728,1.730) (0.737,1.730) (0.737,1.730) (0.745,1.730) (0.745,1.730) (0.754,1.730) (0.754,1.730) (0.763,1.730) (0.763,1.730) (0.771,1.730) (0.771,1.730) (0.780,1.730) (0.780,1.730) (0.789,1.730) (0.789,1.730) (0.797,1.730) (0.797,1.730) (0.806,1.730) (0.806,1.730) (0.815,1.730) (0.815,1.730) (0.823,1.730) (0.823,1.730) (0.832,1.730) (0.832,1.730) (0.841,1.730) (0.841,1.730) (0.849,1.730) (0.849,1.730) (0.858,1.730) (0.858,1.730) (0.867,1.730) (0.867,1.730) (0.875,1.730) (0.875,1.730) (0.884,1.730) (0.884,1.730) (0.893,1.730) (0.893,1.730) (0.901,1.730) (0.901,1.730) (0.910,1.730) (0.910,1.730) (0.919,1.730) (0.919,1.730) (0.927,1.730) (0.927,1.730) (0.936,1.730) (0.936,1.730) (0.945,1.730) (0.945,1.730) (0.953,1.730) (0.953,1.730) (0.962,1.730) (0.962,1.730) (0.971,1.730) (0.971,1.730) (0.979,1.730) (0.979,1.730) (0.988,1.730) (0.988,1.730) (0.997,1.730) (0.997,1.730) (1.005,1.730) (1.005,1.730) (1.014,1.730) (1.014,1.505) (1.023,1.505) (1.023,1.505) (1.031,1.505) (1.031,1.505) (1.040,1.505) (1.040,1.505) (1.049,1.505) (1.049,1.505) (1.057,1.505) (1.057,1.505) (1.066,1.505) (1.066,1.505) (1.075,1.505) (1.075,1.505) (1.083,1.505) (1.083,1.505) (1.092,1.505) (1.092,1.505) (1.101,1.505) (1.101,1.505) (1.109,1.505) (1.109,1.505) (1.118,1.505) (1.118,1.505) (1.127,1.505) (1.127,1.505) (1.135,1.505) (1.135,1.505) (1.144,1.505) (1.144,1.505) (1.153,1.505) (1.153,1.505) (1.161,1.505) (1.161,1.505) (1.170,1.505) (1.170,1.505) (1.179,1.505) (1.179,1.505) (1.187,1.505) (1.187,1.505) (1.196,1.505) (1.196,1.505) (1.205,1.505) (1.205,1.505) (1.213,1.505) (1.213,1.505) (1.222,1.505) (1.222,1.505) (1.231,1.505) (1.231,1.505) (1.239,1.505) (1.239,1.505) (1.248,1.505) (1.248,1.505) (1.257,1.505) (1.257,1.505) (1.265,1.505) (1.265,1.730) (1.274,1.730) (1.274,1.730) (1.283,1.730) (1.283,1.730) (1.291,1.730) (1.291,1.730) (1.300,1.730) (1.300,1.730) (1.309,1.730) (1.309,1.730) (1.317,1.730) (1.317,1.730) (1.326,1.730) (1.326,1.730) (1.335,1.730) (1.335,1.730) (1.343,1.730) (1.343,1.730) (1.352,1.730) (1.352,1.730) (1.361,1.730) (1.361,1.730) (1.369,1.730) (1.369,1.730) (1.378,1.730) (1.378,1.730) (1.387,1.730) (1.387,1.730) (1.395,1.730) (1.395,1.730) (1.404,1.730) (1.404,1.730) (1.413,1.730) (1.413,1.730) (1.421,1.730) (1.421,1.730) (1.430,1.730) (1.430,1.730) (1.439,1.730) (1.439,1.730) (1.447,1.730) (1.447,1.730) (1.456,1.730) (1.456,1.730) (1.465,1.730) (1.465,1.730) (1.473,1.730) (1.473,1.730) (1.482,1.730) (1.482,1.730) (1.491,1.730) (1.491,1.730) (1.499,1.730) (1.499,1.730) (1.508,1.730) (1.508,1.730) (1.517,1.730) (1.517,1.730) (1.525,1.730) (1.525,1.730) (1.534,1.730) (1.534,1.505) (1.543,1.505) (1.543,1.505) (1.551,1.505) (1.551,1.508) (1.560,1.508) (1.560,1.508) (1.569,1.508) (1.569,1.508) (1.577,1.508) (1.577,1.508) (1.586,1.508) (1.586,1.508) (1.595,1.508) (1.595,1.508) (1.603,1.508) (1.603,1.508) (1.612,1.508) (1.612,1.508) (1.621,1.508) (1.621,1.508) (1.629,1.508) (1.629,1.508) (1.638,1.508) (1.638,1.508) (1.647,1.508) (1.647,1.508) (1.655,1.508) (1.655,1.508) (1.664,1.508) (1.664,1.508) (1.673,1.508) (1.673,1.508) (1.681,1.508) (1.681,1.508) (1.690,1.508) (1.690,1.508) (1.699,1.508) (1.699,1.508) (1.707,1.508) (1.707,1.508) (1.716,1.508) (1.716,1.508) (1.725,1.508) (1.725,1.508) (1.733,1.508) (1.733,1.508) (1.742,1.508) (1.742,1.508) (1.751,1.508) (1.751,1.508) (1.759,1.508) (1.759,1.508) (1.768,1.508) (1.768,1.508) (1.777,1.508) (1.777,1.508) (1.785,1.508) (1.785,1.508) (1.794,1.508) (1.794,1.508) (1.803,1.508) (1.803,1.508) (1.811,1.508) (1.811,1.508) (1.820,1.508) (1.820,1.508) (1.829,1.508) (1.829,1.508) (1.837,1.508) (1.837,1.508) (1.846,1.508) (1.846,1.508) (1.855,1.508) (1.855,1.508) (1.863,1.508) (1.863,1.508) (1.872,1.508) (1.872,1.508) (1.881,1.508) (1.881,1.508) (1.889,1.508) (1.889,1.508) (1.898,1.508) (1.898,1.508) (1.907,1.508) (1.907,1.508) (1.915,1.508) (1.915,1.508) (1.924,1.508) (1.924,1.508) (1.933,1.508) (1.933,1.508) (1.941,1.508) (1.941,1.508) (1.950,1.508) (1.950,1.508) (1.959,1.508) (1.959,1.508) (1.967,1.508) (1.967,1.508) (1.976,1.508) (1.976,1.508) (1.985,1.508) (1.985,1.508) (1.993,1.508) (1.993,1.508) (2.002,1.508) (2.002,1.508) (2.011,1.508) (2.011,1.508) (2.019,1.508) (2.019,1.508) (2.028,1.508) (2.028,1.508) (2.037,1.508) (2.037,1.508) (2.045,1.508) (2.045,1.508) (2.054,1.508) (2.054,1.508) (2.063,1.508) (2.063,1.508) (2.071,1.508) (2.071,1.508) (2.080,1.508) (2.080,1.508) (2.089,1.508) (2.089,1.508) (2.097,1.508) (2.097,1.508) (2.106,1.508) (2.106,1.508) (2.115,1.508) (2.115,1.508) (2.123,1.508) (2.123,1.508) (2.132,1.508) (2.132,1.508) (2.141,1.508) (2.141,1.508) (2.149,1.508) (2.149,1.508) (2.158,1.508) (2.158,1.508) (2.167,1.508) (2.167,1.508) (2.175,1.508) (2.175,1.508) (2.184,1.508) (2.184,1.508) (2.193,1.508) (2.193,1.508) (2.201,1.508) (2.201,1.508) (2.210,1.508) (2.210,1.508) (2.219,1.508) (2.219,1.508) (2.227,1.508) (2.227,1.508) (2.236,1.508) (2.236,1.508) (2.245,1.508) (2.245,1.508) (2.253,1.508) (2.253,1.524) (2.262,1.524) (2.262,1.524) (2.271,1.524) (2.271,1.524) (2.279,1.524) (2.279,1.524) (2.288,1.524) (2.288,1.524) (2.297,1.524) (2.297,1.524) (2.305,1.524) (2.305,1.524) (2.314,1.524) (2.314,1.524) (2.323,1.524) (2.323,1.524) (2.331,1.524) (2.331,1.524) (2.340,1.524) (2.340,1.524) (2.349,1.524) (2.349,1.524) (2.357,1.524) (2.357,1.513) (2.366,1.513) (2.366,1.513) (2.375,1.513) (2.375,1.513) (2.383,1.513) (2.383,1.513) (2.392,1.513) (2.392,1.513) (2.401,1.513) (2.401,1.513) (2.409,1.513) (2.409,1.513) (2.418,1.513) (2.418,1.513) (2.427,1.513) (2.427,1.513) (2.435,1.513) (2.435,1.513) (2.444,1.513) (2.444,1.513) (2.453,1.513) (2.453,1.513) (2.461,1.513) (2.461,1.513) (2.470,1.513) (2.470,1.513) (2.479,1.513) (2.479,1.513) (2.487,1.513) (2.487,1.513) (2.496,1.513) (2.496,1.513) (2.505,1.513) (2.505,1.513) (2.513,1.513) (2.513,1.513) (2.522,1.513) (2.522,1.513) (2.531,1.513) (2.531,1.513) (2.539,1.513) (2.539,1.513) (2.548,1.513) (2.548,1.513) (2.557,1.513) (2.557,1.513) (2.565,1.513) (2.565,1.513) (2.574,1.513) (2.574,1.513) (2.583,1.513) (2.583,1.513) (2.591,1.513) (2.591,1.513) (2.600,1.513) (2.600,1.513) (2.609,1.513) (2.609,1.513) (2.617,1.513) (2.617,1.513) (2.626,1.513) (2.626,1.513) (2.635,1.513) (2.635,1.513) (2.643,1.513) (2.643,1.827) (2.652,1.827) (2.652,1.827) (2.661,1.827) (2.661,1.827) (2.669,1.827) (2.669,1.827) (2.678,1.827) (2.678,1.827) (2.687,1.827) (2.687,1.827) (2.695,1.827) (2.695,1.827) (2.704,1.827) (2.704,1.827) (2.713,1.827) (2.713,1.827) (2.721,1.827) (2.721,1.513) (2.730,1.513) (2.730,1.513) (2.739,1.513) (2.739,1.513) (2.747,1.513) (2.747,1.513) (2.756,1.513) (2.756,1.513) (2.765,1.513) (2.765,1.513) (2.773,1.513) (2.773,1.513) (2.782,1.513) (2.782,1.513) (2.791,1.513) (2.791,1.513) (2.799,1.513) (2.799,1.513) (2.808,1.513) (2.808,1.513) (2.817,1.513) (2.817,1.513) (2.825,1.513) (2.825,1.513) (2.834,1.513) (2.834,1.513) (2.843,1.513) (2.843,1.513) (2.851,1.513) (2.851,1.513) (2.860,1.513) (2.860,1.513) (2.869,1.513) (2.869,1.513) (2.877,1.513) (2.877,1.513) (2.886,1.513) (2.886,1.513) (2.895,1.513) (2.895,1.513) (2.903,1.513) (2.903,1.513) (2.912,1.513) (2.912,1.524) (2.921,1.524) (2.921,1.513) (2.929,1.513) (2.929,1.513) (2.938,1.513) (2.938,1.513) (2.947,1.513) (2.947,1.513) (2.955,1.513) (2.955,1.513) (2.964,1.513) (2.964,1.513) (2.973,1.513) (2.973,1.513) (2.981,1.513) (2.981,1.513) (2.990,1.513) (2.990,1.513) (2.999,1.513) (2.999,1.513) (3.007,1.513) (3.007,1.513) (3.016,1.513) (3.016,1.513) (3.025,1.513) (3.025,1.513) (3.033,1.513) (3.033,1.513) (3.042,1.513) (3.042,1.513) (3.051,1.513) (3.051,1.513) (3.059,1.513) (3.059,1.513) (3.068,1.513) (3.068,1.513) (3.077,1.513) (3.077,1.513) (3.085,1.513) (3.085,1.513) (3.094,1.513) (3.094,1.513) (3.103,1.513) (3.103,1.513) (3.111,1.513) (3.111,1.513) (3.120,1.513) (3.120,1.513) (3.129,1.513) (3.129,1.513) (3.137,1.513) (3.137,1.513) (3.146,1.513) (3.146,1.513) (3.155,1.513) (3.155,1.515) (3.163,1.515) (3.163,1.515) (3.172,1.515) (3.172,1.515) (3.181,1.515) (3.181,1.515) (3.189,1.515) (3.189,1.515) (3.198,1.515) (3.198,1.515) (3.207,1.515) (3.207,1.515) (3.215,1.515) (3.215,1.515) (3.224,1.515) (3.224,1.515) (3.233,1.515) (3.233,1.515) (3.241,1.515) (3.241,1.515) (3.250,1.515) (3.250,1.515) (3.259,1.515) (3.259,1.515) (3.267,1.515) (3.267,1.515) (3.276,1.515) (3.276,1.513) (3.285,1.513) (3.285,1.513) (3.293,1.513) (3.293,1.513) (3.302,1.513) (3.302,1.513) (3.311,1.513) (3.311,1.513) (3.319,1.513) (3.319,1.513) (3.328,1.513) (3.328,1.513) (3.337,1.513) (3.337,1.513) (3.345,1.513) (3.345,1.513) (3.354,1.513) (3.354,1.513) (3.363,1.513) (3.363,1.513) (3.371,1.513) (3.371,1.513) (3.380,1.513) (3.380,1.513) (3.389,1.513) (3.389,1.513) (3.397,1.513) (3.397,1.513) (3.406,1.513) (3.406,1.524) (3.415,1.524) (3.415,1.524) (3.423,1.524) (3.423,1.524) (3.432,1.524) (3.432,1.524) (3.441,1.524) (3.441,1.524) (3.449,1.524) (3.449,1.524) (3.458,1.524) (3.458,1.524) (3.467,1.524) (3.467,1.524) (3.475,1.524) (3.475,1.524) (3.484,1.524) (3.484,1.524) (3.493,1.524) (3.493,1.524) (3.501,1.524) (3.501,1.524) (3.510,1.524) (3.510,1.524) (3.519,1.524) (3.519,1.524) (3.527,1.524) (3.527,1.524) (3.536,1.524) (3.536,1.524) (3.545,1.524) (3.545,1.524) (3.553,1.524) (3.553,1.524) (3.562,1.524) (3.562,1.495) (3.571,1.495) (3.571,1.495) (3.579,1.495) (3.579,1.495) (3.588,1.495) (3.588,1.495) (3.597,1.495) (3.597,1.495) (3.605,1.495) (3.605,1.495) (3.614,1.495) (3.614,1.495) (3.623,1.495) (3.623,1.495) (3.631,1.495) (3.631,1.495) (3.640,1.495) (3.640,1.495) (3.649,1.495) (3.649,1.495) (3.657,1.495) (3.657,1.495) (3.666,1.495) (3.666,1.495) (3.675,1.495) (3.675,1.495) (3.683,1.495) (3.683,1.495) (3.692,1.495) (3.692,1.495) (3.701,1.495) (3.701,1.495) (3.709,1.495) (3.709,1.495) (3.718,1.495) (3.718,1.495) (3.727,1.495) (3.727,1.495) (3.735,1.495) (3.735,1.495) (3.744,1.495) (3.744,1.495) (3.753,1.495) (3.753,1.495) (3.761,1.495) (3.761,1.495) (3.770,1.495) (3.770,1.495) (3.779,1.495) (3.779,1.495) (3.787,1.495) (3.787,1.495) (3.796,1.495) (3.796,1.495) (3.805,1.495) (3.805,1.495) (3.813,1.495) (3.813,1.495) (3.822,1.495) (3.822,1.495) (3.831,1.495) (3.831,1.495) (3.839,1.495) (3.839,1.495) (3.848,1.495) (3.848,1.495) (3.857,1.495) (3.857,1.495) (3.865,1.495) (3.865,1.495) (3.874,1.495) (3.874,1.495) (3.883,1.495) (3.883,1.495) (3.891,1.495) (3.891,1.495) (3.900,1.495) (3.900,1.495) (3.909,1.495) (3.909,1.495) (3.917,1.495) (3.917,1.495) (3.926,1.495) (3.926,1.495) (3.935,1.495) (3.935,1.495) (3.943,1.495) (3.943,1.495) (3.952,1.495) (3.952,1.495) (3.961,1.495) (3.961,1.495) (3.969,1.495) (3.969,1.495) (3.978,1.495) (3.978,1.495) (3.987,1.495) (3.987,1.495) (3.995,1.495) (3.995,1.524) (4.004,1.524) (4.004,1.524) (4.013,1.524) (4.013,1.524) (4.021,1.524) (4.021,1.524) (4.030,1.524) (4.030,1.524) (4.039,1.524) (4.039,1.524) (4.047,1.524) (4.047,1.524) (4.056,1.524) (4.056,1.524) (4.065,1.524) (4.065,1.524) (4.073,1.524) (4.073,1.524) (4.082,1.524) (4.082,1.524) (4.091,1.524) (4.091,1.524) (4.099,1.524) (4.099,1.524) (4.108,1.524) (4.108,1.524) (4.117,1.524) (4.117,1.546) (4.125,1.546) (4.125,1.546) (4.134,1.546) (4.134,1.546) (4.143,1.546) (4.143,1.546) (4.151,1.546) (4.151,1.546) (4.160,1.546) (4.160,1.546) (4.169,1.546) (4.169,1.546) (4.177,1.546) (4.177,1.546) (4.186,1.546) (4.186,1.546) (4.195,1.546) (4.195,1.546) (4.203,1.546) (4.203,1.546) (4.212,1.546) (4.212,1.546) (4.221,1.546) (4.221,1.546) (4.229,1.546) (4.229,1.546) (4.238,1.546) (4.238,1.546) (4.247,1.546) (4.247,1.546) (4.255,1.546) (4.255,1.546) (4.264,1.546) (4.264,1.546) (4.273,1.546) (4.273,1.546) (4.281,1.546) (4.281,1.546) (4.290,1.546) (4.290,1.546) (4.299,1.546) (4.299,1.546) (4.307,1.546) (4.307,1.546) (4.316,1.546) (4.316,1.546) (4.325,1.546) (4.325,1.546) (4.333,1.546) (4.333,1.546) (4.342,1.546) (4.342,1.546) (4.351,1.546) (4.351,1.546) (4.359,1.546) (4.359,1.546) (4.368,1.546) (4.368,1.546) (4.377,1.546) (4.377,1.546) (4.385,1.546) (4.385,1.546) (4.394,1.546) (4.394,1.546) (4.403,1.546) (4.403,1.546) (4.411,1.546) (4.411,1.546) (4.420,1.546) (4.420,1.546) (4.429,1.546) (4.429,1.546) (4.437,1.546) (4.437,1.546) (4.446,1.546) (4.446,1.546) (4.455,1.546) (4.455,1.546) (4.463,1.546) (4.463,1.546) (4.472,1.546) (4.472,1.546) (4.481,1.546) (4.481,1.546) (4.489,1.546) (4.489,1.546) (4.498,1.546) (4.498,1.546) (4.507,1.546) (4.507,1.546) (4.515,1.546) (4.515,1.546) (4.524,1.546) (4.524,1.546) (4.533,1.546) (4.533,1.546) (4.541,1.546) (4.541,1.546) (4.550,1.546) (4.550,1.546) (4.559,1.546) (4.559,1.546) (4.567,1.546) (4.567,1.546) (4.576,1.546) (4.576,1.546) (4.585,1.546) (4.585,1.546) (4.593,1.546) (4.593,1.546) (4.602,1.546) (4.602,1.546) (4.611,1.546) (4.611,1.546) (4.619,1.546) (4.619,1.546) (4.628,1.546) (4.628,1.546) (4.637,1.546) (4.637,1.546) (4.645,1.546) (4.645,1.546) (4.654,1.546) (4.654,1.546) (4.663,1.546) (4.663,1.546) (4.671,1.546) (4.671,1.546) (4.680,1.546) (4.680,1.546) (4.689,1.546) (4.689,1.546) (4.697,1.546) (4.697,1.546) (4.706,1.546) (4.706,1.546) (4.715,1.546) (4.715,1.546) (4.723,1.546) (4.723,1.546) (4.732,1.546) (4.732,1.546) (4.741,1.546) (4.741,1.546) (4.749,1.546) (4.749,1.546) (4.758,1.546) (4.758,1.546) (4.767,1.546) (4.767,1.546) (4.775,1.546) (4.775,1.546) (4.784,1.546) (4.784,1.546) (4.793,1.546) (4.793,1.546) (4.801,1.546) (4.801,1.546) (4.810,1.546) (4.810,1.546) (4.819,1.546) (4.819,1.546) (4.827,1.546) (4.827,1.546) (4.836,1.546) (4.836,1.546) (4.845,1.546) (4.845,1.546) (4.853,1.546) (4.853,1.546) (4.862,1.546) (4.862,1.546) (4.871,1.546) (4.871,1.546) (4.879,1.546) (4.879,1.546) (4.888,1.546) (4.888,1.546) (4.897,1.546) (4.897,1.546) (4.905,1.546) (4.905,1.546) (4.914,1.546) (4.914,1.546) (4.923,1.546) (4.923,1.546) (4.931,1.546) (4.931,1.546) (4.940,1.546) (4.940,1.546) (4.949,1.546) (4.949,1.546) (4.957,1.546) (4.957,1.546) (4.966,1.546) (4.966,1.546) (4.975,1.546) (4.975,1.546) (4.983,1.546) (4.983,1.546) (4.992,1.546) (4.992,1.546) (5.001,1.546) (5.001,1.546) (5.009,1.546) (5.009,1.546) (5.018,1.546) (5.018,1.546) (5.027,1.546) (5.027,1.546) (5.035,1.546) (5.035,1.546) (5.044,1.546) (5.044,1.546) (5.053,1.546) (5.053,1.546) (5.061,1.546) (5.061,1.546) (5.070,1.546) (5.070,1.546) (5.079,1.546) (5.079,1.546) (5.087,1.546) (5.087,1.546) (5.096,1.546) (5.096,1.546) (5.105,1.546) (5.105,1.546) (5.113,1.546) (5.113,1.546) (5.122,1.546) (5.122,1.546) (5.131,1.546) (5.131,1.546) (5.139,1.546) (5.139,1.546) (5.148,1.546) (5.148,1.546) (5.157,1.546) (5.157,1.546) (5.165,1.546) (5.165,1.546) (5.174,1.546) (5.174,1.546) (5.183,1.546) (5.183,1.546) (5.191,1.546) (5.191,1.546) (5.200,1.546) (5.200,1.546) (5.209,1.546) (5.209,1.546) (5.217,1.546) (5.217,1.546) (5.226,1.546) (5.226,1.546) (5.235,1.546) (5.235,1.546) (5.243,1.546) (5.243,1.546) (5.252,1.546) (5.252,1.546) (5.261,1.546) (5.261,1.546) (5.269,1.546) (5.269,1.546) (5.278,1.546) (5.278,1.546) (5.287,1.546) (5.287,1.546) (5.295,1.546) (5.295,1.546) (5.304,1.546) (5.304,1.546) (5.313,1.546) (5.313,1.546) (5.321,1.546) (5.321,1.546) (5.330,1.546) (5.330,1.546) (5.339,1.546) (5.339,1.546) (5.347,1.546) (5.347,1.546) (5.356,1.546) (5.356,1.546) (5.365,1.546) (5.365,1.546) (5.373,1.546) (5.373,1.546) (5.382,1.546) (5.382,1.546) (5.391,1.546) (5.391,1.546) (5.399,1.546) (5.399,1.546) (5.408,1.546) (5.408,1.546) (5.417,1.546) (5.417,1.546) (5.425,1.546) (5.425,1.546) (5.434,1.546) (5.434,1.546) (5.443,1.546) (5.443,1.546) (5.451,1.546) (5.451,1.546) (5.460,1.546) (5.460,1.546) (5.469,1.546) (5.469,1.546) (5.477,1.546) (5.477,1.546) (5.486,1.546) (5.486,1.546) (5.495,1.546) (5.495,1.546) (5.503,1.546) (5.503,1.546) (5.512,1.546) (5.512,1.546) (5.521,1.546) (5.521,1.546) (5.529,1.546) (5.529,1.546) (5.538,1.546) (5.538,1.546) (5.547,1.546) (5.547,1.546) (5.555,1.546) (5.555,1.546) (5.564,1.546) (5.564,1.546) (5.573,1.546) (5.573,1.546) (5.581,1.546) (5.581,1.546) (5.590,1.546) (5.590,1.546) (5.599,1.546) (5.599,1.546) (5.607,1.546) (5.607,1.546) (5.616,1.546) (5.616,1.546) (5.625,1.546) (5.625,1.546) (5.633,1.546) (5.633,1.546) (5.642,1.546) (5.642,1.546) (5.651,1.546) (5.651,1.546) (5.659,1.546) (5.659,1.546) (5.668,1.546) (5.668,1.546) (5.677,1.546) (5.677,1.546) (5.685,1.546) (5.685,1.546) (5.694,1.546) (5.694,1.546) (5.703,1.546) (5.703,1.546) (5.711,1.546) (5.711,1.546) (5.720,1.546) (5.720,1.546) (5.729,1.546) (5.729,1.546) (5.737,1.546) (5.737,1.546) (5.746,1.546) (5.746,1.546) (5.755,1.546) (5.755,1.546) (5.763,1.546) (5.763,1.546) (5.772,1.546) (5.772,1.546) (5.781,1.546) (5.781,1.546) (5.789,1.546) (5.789,1.546) (5.798,1.546) (5.798,1.546) (5.807,1.546) (5.807,1.546) (5.815,1.546) (5.815,1.546) (5.824,1.546) (5.824,1.546) (5.833,1.546) (5.833,1.546) (5.841,1.546) (5.841,1.546) (5.850,1.546) (5.850,1.546) (5.859,1.546) (5.859,1.546) (5.867,1.546) (5.867,1.546) (5.876,1.546) (5.876,1.546) (5.885,1.546) (5.885,1.546) (5.893,1.546) (5.893,1.546) (5.902,1.546) (5.902,1.546) (5.911,1.546) (5.911,1.546) (5.919,1.546) (5.919,1.546) (5.928,1.546) (5.928,1.546) (5.937,1.546) (5.937,1.546) (5.945,1.546) (5.945,1.546) (5.954,1.546) (5.954,1.546) (5.963,1.546) (5.963,1.546) (5.971,1.546) (5.971,1.546) (5.980,1.546) (5.980,1.546) (5.989,1.546) (5.989,1.546) (5.997,1.546) (5.997,1.546) (6.006,1.546) (6.006,1.546) (6.015,1.546) (6.015,1.546) (6.023,1.546) (6.023,1.546) (6.032,1.546) (6.032,1.546) (6.041,1.546) (6.041,1.546) (6.049,1.546) (6.049,1.546) (6.058,1.546) (6.058,1.546) (6.067,1.546) (6.067,1.546) (6.075,1.546) (6.075,1.546) (6.084,1.546) (6.084,1.546) (6.093,1.546) (6.093,1.546) (6.101,1.546) (6.101,1.546) (6.110,1.546) (6.110,1.546) (6.119,1.546) (6.119,1.546) (6.127,1.546) (6.127,1.546) (6.136,1.546) (6.136,1.546) (6.145,1.546) (6.145,1.546) (6.153,1.546) (6.153,1.546) (6.162,1.546) (6.162,1.546) (6.171,1.546) (6.171,1.546) (6.179,1.546) (6.179,1.546) (6.188,1.546) (6.188,1.546) (6.197,1.546) (6.197,1.546) (6.205,1.546) (6.205,1.546) (6.214,1.546) (6.214,1.546) (6.223,1.546) (6.223,1.546) (6.231,1.546) (6.231,1.546) (6.240,1.546) (6.240,1.546) (6.249,1.546) (6.249,1.546) (6.257,1.546) (6.257,1.546) (6.266,1.546) (6.266,1.546) (6.275,1.546) (6.275,1.546) (6.283,1.546) (6.283,1.546) (6.292,1.546) (6.292,1.546) (6.301,1.546) (6.301,1.546) (6.309,1.546) (6.309,1.546) (6.318,1.546) (6.318,1.546) (6.327,1.546) (6.327,1.546) (6.335,1.546) (6.335,1.546) (6.344,1.546) (6.344,1.546) (6.353,1.546) (6.353,1.546) (6.361,1.546) (6.361,1.546) (6.370,1.546) (6.370,1.546) (6.379,1.546) (6.379,1.546) (6.387,1.546) (6.387,1.546) (6.396,1.546) (6.396,1.546) (6.405,1.546) (6.405,1.546) (6.413,1.546) (6.413,1.546) (6.422,1.546) (6.422,1.546) (6.431,1.546) (6.431,1.546) (6.439,1.546) (6.439,1.546) (6.448,1.546) (6.448,1.546) (6.457,1.546) (6.457,1.546) (6.465,1.546) (6.465,1.546) (6.474,1.546) (6.474,1.546) (6.483,1.546) (6.483,1.546) (6.491,1.546) (6.491,1.546) (6.500,1.546) (6.500,1.546) (6.509,1.546) (6.509,1.546) (6.517,1.546) (6.517,1.546) (6.526,1.546) (6.526,1.546) (6.535,1.546) (6.535,1.546) (6.543,1.546) (6.543,1.546) (6.552,1.546) (6.552,1.546) (6.561,1.546) (6.561,1.546) (6.569,1.546) (6.569,1.546) (6.578,1.546) (6.578,1.546) (6.587,1.546) (6.587,1.546) (6.595,1.546) (6.595,1.546) (6.604,1.546) (6.604,1.546) (6.613,1.546) (6.613,1.546) (6.621,1.546) (6.621,1.546) (6.630,1.546) (6.630,1.546) (6.639,1.546) (6.639,1.546) (6.647,1.546) (6.647,1.546) (6.656,1.546) (6.656,1.546) (6.665,1.546) (6.665,1.546) (6.673,1.546) (6.673,1.546) (6.682,1.546) (6.682,1.546) (6.691,1.546) (6.691,1.546) (6.699,1.546) (6.699,1.546) (6.708,1.546) (6.708,1.546) (6.717,1.546) (6.717,1.546) (6.725,1.546) (6.725,1.546) (6.734,1.546) (6.734,1.546) (6.743,1.546) (6.743,1.546) (6.751,1.546) (6.751,1.546) (6.760,1.546) (6.760,1.546) (6.769,1.546) (6.769,1.546) (6.777,1.546) (6.777,1.546) (6.786,1.546) (6.786,1.546) (6.795,1.546) (6.795,1.546) (6.803,1.546) (6.803,1.546) (6.812,1.546) (6.812,1.546) (6.821,1.546) (6.821,1.546) (6.829,1.546) (6.829,1.546) (6.838,1.546) (6.838,1.546) (6.847,1.546) (6.847,1.546) (6.855,1.546) (6.855,1.546) (6.864,1.546) (6.864,1.546) (6.873,1.546) (6.873,1.546) (6.881,1.546) (6.881,1.546) (6.890,1.546) (6.890,1.546) (6.899,1.546) (6.899,1.546) (6.907,1.546) (6.907,1.546) (6.916,1.546) (6.916,1.546) (6.925,1.546) (6.925,1.546) (6.933,1.546) (6.933,1.546) (6.942,1.546) (6.942,1.546) (6.951,1.546) (6.951,1.546) (6.959,1.546) (6.959,1.546) (6.968,1.546) (6.968,1.546) (6.977,1.546) (6.977,1.546) (6.985,1.546) (6.985,1.546) (6.994,1.546) (6.994,1.546) (7.003,1.546) (7.003,1.546) (7.011,1.546) (7.011,1.546) (7.020,1.546) (7.020,1.546) (7.029,1.546) (7.029,1.546) (7.037,1.546) (7.037,1.546) (7.046,1.546) (7.046,1.546) (7.055,1.546) (7.055,1.546) (7.063,1.546) (7.063,1.546) (7.072,1.546) (7.072,1.546) (7.081,1.546) (7.081,1.546) (7.089,1.546) (7.089,1.546) (7.098,1.546) (7.098,1.546) (7.107,1.546) (7.107,1.546) (7.115,1.546) (7.115,1.546) (7.124,1.546) (7.124,1.546) (7.133,1.546) (7.133,1.546) (7.141,1.546) (7.141,1.546) (7.150,1.546) (7.150,1.546) (7.159,1.546) (7.159,1.546) (7.167,1.546) (7.167,1.546) (7.176,1.546) (7.176,1.546) (7.185,1.546) (7.185,1.546) (7.193,1.546) (7.193,1.546) (7.202,1.546) (7.202,1.546) (7.211,1.546) (7.211,1.546) (7.219,1.546) (7.219,1.546) (7.228,1.546) (7.228,1.546) (7.237,1.546) (7.237,1.546) (7.245,1.546) (7.245,1.546) (7.254,1.546) (7.254,1.546) (7.263,1.546) (7.263,1.546) (7.271,1.546) (7.271,1.546) (7.280,1.546) (7.280,1.546) (7.289,1.546) (7.289,1.546) (7.297,1.546) (7.297,1.546) (7.306,1.546) (7.306,1.546) (7.315,1.546) (7.315,1.546) (7.323,1.546) (7.323,1.546) (7.332,1.546) (7.332,1.546) (7.341,1.546) (7.341,1.546) (7.349,1.546) (7.349,1.546) (7.358,1.546) (7.358,1.546) (7.367,1.546) (7.367,1.546) (7.375,1.546) (7.375,1.546) (7.384,1.546) (7.384,1.546) (7.393,1.546) (7.393,1.546) (7.401,1.546) (7.401,1.546) (7.410,1.546) (7.410,1.546) (7.419,1.546) (7.419,1.546) (7.427,1.546) (7.427,1.546) (7.436,1.546) (7.436,1.546) (7.445,1.546) (7.445,1.546) (7.453,1.546) (7.453,1.546) (7.462,1.546) (7.462,1.546) (7.471,1.546) (7.471,1.546) (7.479,1.546) (7.479,1.546) (7.488,1.546) (7.488,1.546) (7.497,1.546) (7.497,1.546) (7.505,1.546) (7.505,1.546) (7.514,1.546) (7.514,1.546) (7.523,1.546) (7.523,1.546) (7.531,1.546) (7.531,1.546) (7.540,1.546) (7.540,1.546) (7.549,1.546) (7.549,1.546) (7.557,1.546) (7.557,1.546) (7.566,1.546) (7.566,1.546) (7.575,1.546) (7.575,1.546) (7.583,1.546) (7.583,1.546) (7.592,1.546) (7.592,1.546) (7.601,1.546) (7.601,1.546) (7.609,1.546) (7.609,1.546) (7.618,1.546) (7.618,1.546) (7.627,1.546) (7.627,1.546) (7.635,1.546) (7.635,1.546) (7.644,1.546) (7.644,1.546) (7.653,1.546) (7.653,1.546) (7.661,1.546) (7.661,1.546) (7.670,1.546) (7.670,1.546) (7.679,1.546) (7.679,1.546) (7.687,1.546) (7.687,1.546) (7.696,1.546) (7.696,1.546) (7.705,1.546) (7.705,1.546) (7.713,1.546) (7.713,1.546) (7.722,1.546) (7.722,1.546) (7.731,1.546) (7.731,1.546) (7.739,1.546) (7.739,1.546) (7.748,1.546) (7.748,1.546) (7.757,1.546) (7.757,1.546) (7.765,1.546) (7.765,1.546) (7.774,1.546) (7.774,1.546) (7.783,1.546) (7.783,1.546) (7.791,1.546) (7.791,1.546) (7.800,1.546) (7.800,1.546) (7.809,1.546) (7.809,1.546) (7.817,1.546) (7.817,1.546) (7.826,1.546) (7.826,1.546) (7.835,1.546) (7.835,1.546) (7.843,1.546) (7.843,1.546) (7.852,1.546) (7.852,1.546) (7.861,1.546) (7.861,1.546) (7.869,1.546) (7.869,1.546) (7.878,1.546) (7.878,1.546) (7.887,1.546) (7.887,1.546) (7.895,1.546) (7.895,1.546) (7.904,1.546) (7.904,1.546) (7.913,1.546) (7.913,1.546) (7.921,1.546) (7.921,1.546) (7.930,1.546) (7.930,1.546) (7.939,1.546) (7.939,1.546) (7.947,1.546) (7.947,1.546) (7.956,1.546) (7.956,1.546) (7.965,1.546) (7.965,1.546) (7.973,1.546) (7.973,1.546) (7.982,1.546) (7.982,1.546) (7.991,1.546) (7.991,1.546) (7.999,1.546) (7.999,1.546) (8.008,1.546) (8.008,1.546) (8.017,1.546) (8.017,1.546) (8.025,1.546) (8.025,1.546) (8.034,1.546) (8.034,1.546) (8.043,1.546) (8.043,1.546) (8.051,1.546) (8.051,1.546) (8.060,1.546) (8.060,1.546) (8.069,1.546) (8.069,1.546) (8.077,1.546) (8.077,1.546) (8.086,1.546) (8.086,1.546) (8.095,1.546) (8.095,1.546) (8.103,1.546) (8.103,1.546) (8.112,1.546) (8.112,1.546) (8.121,1.546) (8.121,1.546) (8.129,1.546) (8.129,1.546) (8.138,1.546) (8.138,1.546) (8.147,1.546) (8.147,1.546) (8.155,1.546) (8.155,1.546) (8.164,1.546) (8.164,1.546) (8.173,1.546) (8.173,1.546) (8.181,1.546) (8.181,1.546) (8.190,1.546) (8.190,1.546) (8.199,1.546) (8.199,1.546) (8.207,1.546) (8.207,1.546) (8.216,1.546) (8.216,1.546) (8.225,1.546) (8.225,1.546) (8.233,1.546) (8.233,1.546) (8.242,1.546) (8.242,1.546) (8.251,1.546) (8.251,1.546) (8.259,1.546) (8.259,1.546) (8.268,1.546) (8.268,1.546) (8.277,1.546) (8.277,1.583) (8.285,1.583) (8.285,1.583) (8.294,1.583) (8.294,1.583) (8.303,1.583) (8.303,1.583) (8.311,1.583) (8.311,1.583) (8.320,1.583) (8.320,1.583) (8.329,1.583) (8.329,1.583) (8.337,1.583) (8.337,1.583) (8.346,1.583) (8.346,1.583) (8.355,1.583) (8.355,1.583) (8.363,1.583) (8.363,1.583) (8.372,1.583) (8.372,1.546) (8.381,1.546) (8.381,1.546) (8.389,1.546) (8.389,1.546) (8.398,1.546) (8.398,1.546) (8.407,1.546) (8.407,1.546) (8.415,1.546) (8.415,1.546) (8.424,1.546) (8.424,1.546) (8.433,1.546) (8.433,1.546) (8.441,1.546) (8.441,1.546) (8.450,1.546) (8.450,1.546) (8.459,1.546) (8.459,1.546) (8.467,1.546) (8.467,1.546) (8.476,1.546) (8.476,1.546) (8.485,1.546) (8.485,1.546) (8.493,1.546) (8.493,1.546) (8.502,1.546) (8.502,1.546) (8.511,1.546) (8.511,1.546) (8.519,1.546) (8.519,1.546) (8.528,1.546) (8.528,1.546) (8.537,1.546) (8.537,1.546) (8.545,1.546) (8.545,1.546) (8.554,1.546) (8.554,1.546) (8.563,1.546) (8.563,1.546) (8.571,1.546) (8.571,1.546) (8.580,1.546) (8.580,1.546) (8.589,1.546) (8.589,1.546) (8.597,1.546) (8.597,1.546) (8.606,1.546) (8.606,1.546) (8.615,1.546) (8.615,1.546) (8.623,1.546) (8.623,1.546) (8.632,1.546) (8.632,1.546) (8.641,1.546) (8.641,1.546) (8.649,1.546) (8.649,1.546) (8.658,1.546) (8.658,1.546) (8.667,1.546) (8.667,1.546) (8.675,1.546) (8.675,1.546) (8.684,1.546) (8.684,1.546) (8.693,1.546) (8.693,1.546) (8.701,1.546) (8.701,1.546) (8.710,1.546) (8.710,1.546) (8.719,1.546) (8.719,1.546) (8.727,1.546) (8.727,1.546) (8.736,1.546) (8.736,1.546) (8.745,1.546) (8.745,1.546) (8.753,1.546) (8.753,1.546) (8.762,1.546) (8.762,1.546) (8.771,1.546) (8.771,1.546) (8.779,1.546) (8.779,1.546) (8.788,1.546) (8.788,1.546) (8.797,1.546) (8.797,1.546) (8.805,1.546) (8.805,1.546) (8.814,1.546) (8.814,1.546) (8.823,1.546) (8.823,1.546) (8.831,1.546) (8.831,1.546) (8.840,1.546) (8.840,1.546) (8.849,1.546) (8.849,1.546) (8.857,1.546) (8.857,1.546) (8.866,1.546) (8.866,1.546) (8.875,1.546) (8.875,1.546) (8.883,1.546) (8.883,1.546) (8.892,1.546) (8.892,1.524) (8.901,1.524) (8.901,1.524) (8.909,1.524) (8.909,1.524) (8.918,1.524) (8.918,1.524) (8.927,1.524) (8.927,1.524) (8.935,1.524) (8.935,1.524) (8.944,1.524) (8.944,1.524) (8.953,1.524) (8.953,1.524) (8.961,1.524) (8.961,1.524) (8.970,1.524) (8.970,1.524) (8.979,1.524) (8.979,1.524) (8.987,1.524) (8.987,1.495) (8.996,1.495) (8.996,1.495) (9.005,1.495) (9.005,1.495) (9.013,1.495) (9.013,1.495) (9.022,1.495) (9.022,1.495) (9.031,1.495) (9.031,1.495) (9.039,1.495) (9.039,1.495) (9.048,1.495) (9.048,1.495) (9.057,1.495) (9.057,1.495) (9.065,1.495) (9.065,1.495) (9.074,1.495) (9.074,1.495) (9.083,1.495) (9.083,1.495) (9.091,1.495) (9.091,1.495) (9.100,1.495) (9.100,1.495) (9.109,1.495) (9.109,1.495) (9.117,1.495) (9.117,1.495) (9.126,1.495) (9.126,1.495) (9.135,1.495) (9.135,1.495) (9.143,1.495) (9.143,1.495) (9.152,1.495) (9.152,1.495) (9.161,1.495) (9.161,1.495) (9.169,1.495) (9.169,1.495) (9.178,1.495) (9.178,1.505) (9.187,1.505) (9.187,1.505) (9.195,1.505) (9.195,1.505) (9.204,1.505) (9.204,1.505) (9.213,1.505) (9.213,1.505) (9.221,1.505) (9.221,1.505) (9.230,1.505) (9.230,1.505) (9.239,1.505) (9.239,1.505) (9.247,1.505) (9.247,1.505) (9.256,1.505) (9.256,1.505) (9.265,1.505) (9.265,1.541) (9.273,1.541) (9.273,1.541) (9.282,1.541) (9.282,1.541) (9.291,1.541) (9.291,1.541) (9.299,1.541) (9.299,1.541) (9.308,1.541) (9.308,1.541) (9.317,1.541) (9.317,1.541) (9.325,1.541) (9.325,1.541) (9.334,1.541) (9.334,1.541) (9.343,1.541) (9.343,1.541) (9.351,1.541) (9.351,1.541) (9.360,1.541) (9.360,1.541) (9.369,1.541) (9.369,1.541) (9.377,1.541) (9.377,1.541) (9.386,1.541) (9.386,1.541) (9.395,1.541) (9.395,1.541) (9.403,1.541) (9.403,1.541) (9.412,1.541) (9.412,1.541) (9.421,1.541) (9.421,1.541) (9.429,1.541) (9.429,1.541) (9.438,1.541) (9.438,1.541) (9.447,1.541) (9.447,1.541) (9.455,1.541) (9.455,1.541) (9.464,1.541) (9.464,1.541) (9.473,1.541) (9.473,1.541) (9.481,1.541) (9.481,1.541) (9.490,1.541) (9.490,1.541) (9.499,1.541) (9.499,1.541) (9.507,1.541) (9.507,1.541) (9.516,1.541) (9.516,1.541) (9.525,1.541) (9.525,1.541) (9.533,1.541) (9.533,1.541) (9.542,1.541) (9.542,1.541) (9.551,1.541) (9.551,1.541) (9.559,1.541) (9.559,1.541) (9.568,1.541) (9.568,1.541) (9.577,1.541) (9.577,1.541) (9.585,1.541) (9.585,1.541) (9.594,1.541) (9.594,1.541) (9.603,1.541) (9.603,1.541) (9.611,1.541) (9.611,1.541) (9.620,1.541) (9.620,1.541) (9.629,1.541) (9.629,1.541) (9.637,1.541) (9.637,1.541) (9.646,1.541) (9.646,1.541) (9.655,1.541) (9.655,1.541) (9.663,1.541) (9.663,1.541) (9.672,1.541) (9.672,1.541) (9.681,1.541) (9.681,1.541) (9.689,1.541) (9.689,1.541) (9.698,1.541) (9.698,1.541) (9.707,1.541) (9.707,1.541) (9.715,1.541) (9.715,1.541) (9.724,1.541) (9.724,1.541) (9.733,1.541) (9.733,1.541) (9.741,1.541) (9.741,1.541) (9.750,1.541) (9.750,1.541) (9.759,1.541) (9.759,1.541) (9.767,1.541) (9.767,1.541) (9.776,1.541) (9.776,1.541) (9.785,1.541) (9.785,1.541) (9.793,1.541) (9.793,1.541) (9.802,1.541) (9.802,1.541) (9.811,1.541) (9.811,1.541) (9.819,1.541) (9.819,1.541) (9.828,1.541) (9.828,1.541) (9.837,1.541) (9.837,1.541) (9.845,1.541) (9.845,1.541) (9.854,1.541) (9.854,1.541) (9.863,1.541) (9.863,1.541) (9.871,1.541) (9.871,1.541) (9.880,1.541) (9.880,1.541) (9.889,1.541) (9.889,1.541) (9.897,1.541) (9.897,1.541) (9.906,1.541) (9.906,1.541) (9.915,1.541) (9.915,1.541) (9.923,1.541) (9.923,1.541) (9.932,1.541) (9.932,1.541) (9.941,1.541) (9.941,1.541) (9.949,1.541) (9.949,1.541) (9.958,1.541) (9.958,1.541) (9.967,1.541) (9.967,1.541) (9.975,1.541) (9.975,1.541) (9.984,1.541) (9.984,1.541) (9.993,1.541) (9.993,1.541) (10.001,1.541) (10.001,1.541) (10.010,1.541) (10.010,1.541) (10.019,1.541) (10.019,1.541) (10.027,1.541) (10.027,1.541) (10.036,1.541) (10.036,1.541) (10.045,1.541) (10.045,1.541) (10.053,1.541) (10.053,1.541) (10.062,1.541) (10.062,1.541) (10.071,1.541) (10.071,1.541) (10.079,1.541) (10.079,1.541) (10.088,1.541) (10.088,1.541) (10.097,1.541) (10.097,1.541) (10.105,1.541) (10.105,1.541) (10.114,1.541) (10.114,1.541) (10.123,1.541) (10.123,1.541) (10.131,1.541) (10.131,1.541) (10.140,1.541) (10.140,1.541) (10.149,1.541) (10.149,1.541) (10.157,1.541) (10.157,1.541) (10.166,1.541) (10.166,1.541) (10.175,1.541) (10.175,1.541) (10.183,1.541) (10.183,1.541) (10.192,1.541) (10.192,1.541) (10.201,1.541) (10.201,1.541) (10.209,1.541) (10.209,1.541) (10.218,1.541) (10.218,1.541) (10.227,1.541) (10.227,1.541) (10.235,1.541) (10.235,1.541) (10.244,1.541) (10.244,1.541) (10.253,1.541) (10.253,1.541) (10.261,1.541) (10.261,1.541) (10.270,1.541) (10.270,1.541) (10.279,1.541) (10.279,1.541) (10.287,1.541) (10.287,1.541) (10.296,1.541) (10.296,1.541) (10.305,1.541) (10.305,1.541) (10.313,1.541) (10.313,1.541) (10.322,1.541) (10.322,1.541) (10.331,1.541) (10.331,1.541) (10.339,1.541) (10.339,1.541) (10.348,1.541) (10.348,1.541) (10.357,1.541) (10.357,1.541) (10.365,1.541) (10.365,1.541) (10.374,1.541) (10.374,1.541) (10.383,1.541) (10.383,1.541) (10.391,1.541) (10.391,1.541) (10.400,1.541) (10.400,1.541) (10.409,1.541)};
\draw[dotted] plot coordinates {(0.000,1.253) (0.009,1.253) (0.009,1.535) (0.017,1.535) (0.017,1.535) (0.026,1.535) (0.026,1.535) (0.035,1.535) (0.035,1.535) (0.043,1.535) (0.043,1.535) (0.052,1.535) (0.052,1.535) (0.061,1.535) (0.061,1.535) (0.069,1.535) (0.069,1.535) (0.078,1.535) (0.078,1.535) (0.087,1.535) (0.087,1.535) (0.095,1.535) (0.095,1.535) (0.104,1.535) (0.104,1.535) (0.113,1.535) (0.113,1.535) (0.121,1.535) (0.121,1.535) (0.130,1.535) (0.130,1.523) (0.139,1.523) (0.139,1.523) (0.147,1.523) (0.147,1.523) (0.156,1.523) (0.156,1.523) (0.165,1.523) (0.165,1.523) (0.173,1.523) (0.173,1.523) (0.182,1.523) (0.182,1.523) (0.191,1.523) (0.191,1.523) (0.199,1.523) (0.199,1.523) (0.208,1.523) (0.208,1.523) (0.217,1.523) (0.217,1.523) (0.225,1.523) (0.225,1.523) (0.234,1.523) (0.234,1.523) (0.243,1.523) (0.243,1.523) (0.251,1.523) (0.251,1.523) (0.260,1.523) (0.260,1.523) (0.269,1.523) (0.269,1.523) (0.277,1.523) (0.277,1.523) (0.286,1.523) (0.286,1.523) (0.295,1.523) (0.295,1.523) (0.303,1.523) (0.303,1.523) (0.312,1.523) (0.312,1.523) (0.321,1.523) (0.321,1.523) (0.329,1.523) (0.329,1.523) (0.338,1.523) (0.338,1.523) (0.347,1.523) (0.347,1.523) (0.355,1.523) (0.355,1.523) (0.364,1.523) (0.364,1.523) (0.373,1.523) (0.373,1.523) (0.381,1.523) (0.381,1.523) (0.390,1.523) (0.390,1.523) (0.399,1.523) (0.399,1.523) (0.407,1.523) (0.407,1.523) (0.416,1.523) (0.416,1.523) (0.425,1.523) (0.425,1.523) (0.433,1.523) (0.433,1.523) (0.442,1.523) (0.442,1.523) (0.451,1.523) (0.451,1.523) (0.459,1.523) (0.459,1.523) (0.468,1.523) (0.468,1.523) (0.477,1.523) (0.477,1.523) (0.485,1.523) (0.485,1.523) (0.494,1.523) (0.494,1.523) (0.503,1.523) (0.503,1.523) (0.511,1.523) (0.511,1.523) (0.520,1.523) (0.520,1.523) (0.529,1.523) (0.529,1.523) (0.537,1.523) (0.537,1.523) (0.546,1.523) (0.546,1.523) (0.555,1.523) (0.555,1.523) (0.563,1.523) (0.563,1.523) (0.572,1.523) (0.572,1.523) (0.581,1.523) (0.581,1.523) (0.589,1.523) (0.589,1.523) (0.598,1.523) (0.598,1.523) (0.607,1.523) (0.607,1.523) (0.615,1.523) (0.615,1.523) (0.624,1.523) (0.624,1.523) (0.633,1.523) (0.633,1.523) (0.641,1.523) (0.641,1.523) (0.650,1.523) (0.650,1.523) (0.659,1.523) (0.659,1.523) (0.667,1.523) (0.667,1.523) (0.676,1.523) (0.676,1.523) (0.685,1.523) (0.685,1.523) (0.693,1.523) (0.693,1.523) (0.702,1.523) (0.702,1.523) (0.711,1.523) (0.711,1.523) (0.719,1.523) (0.719,1.523) (0.728,1.523) (0.728,1.523) (0.737,1.523) (0.737,1.523) (0.745,1.523) (0.745,1.523) (0.754,1.523) (0.754,1.523) (0.763,1.523) (0.763,1.523) (0.771,1.523) (0.771,1.523) (0.780,1.523) (0.780,1.523) (0.789,1.523) (0.789,1.523) (0.797,1.523) (0.797,1.523) (0.806,1.523) (0.806,1.523) (0.815,1.523) (0.815,1.523) (0.823,1.523) (0.823,1.523) (0.832,1.523) (0.832,1.523) (0.841,1.523) (0.841,1.523) (0.849,1.523) (0.849,1.523) (0.858,1.523) (0.858,1.523) (0.867,1.523) (0.867,1.523) (0.875,1.523) (0.875,1.523) (0.884,1.523) (0.884,1.523) (0.893,1.523) (0.893,1.523) (0.901,1.523) (0.901,1.523) (0.910,1.523) (0.910,1.523) (0.919,1.523) (0.919,1.523) (0.927,1.523) (0.927,1.523) (0.936,1.523) (0.936,1.523) (0.945,1.523) (0.945,1.523) (0.953,1.523) (0.953,1.523) (0.962,1.523) (0.962,1.523) (0.971,1.523) (0.971,1.523) (0.979,1.523) (0.979,1.523) (0.988,1.523) (0.988,1.523) (0.997,1.523) (0.997,1.523) (1.005,1.523) (1.005,1.523) (1.014,1.523) (1.014,1.535) (1.023,1.535) (1.023,1.535) (1.031,1.535) (1.031,1.535) (1.040,1.535) (1.040,1.535) (1.049,1.535) (1.049,1.535) (1.057,1.535) (1.057,1.535) (1.066,1.535) (1.066,1.535) (1.075,1.535) (1.075,1.535) (1.083,1.535) (1.083,1.535) (1.092,1.535) (1.092,1.535) (1.101,1.535) (1.101,1.535) (1.109,1.535) (1.109,1.535) (1.118,1.535) (1.118,1.535) (1.127,1.535) (1.127,1.535) (1.135,1.535) (1.135,1.535) (1.144,1.535) (1.144,1.535) (1.153,1.535) (1.153,1.535) (1.161,1.535) (1.161,1.535) (1.170,1.535) (1.170,1.535) (1.179,1.535) (1.179,1.535) (1.187,1.535) (1.187,1.535) (1.196,1.535) (1.196,1.535) (1.205,1.535) (1.205,1.535) (1.213,1.535) (1.213,1.535) (1.222,1.535) (1.222,1.535) (1.231,1.535) (1.231,1.535) (1.239,1.535) (1.239,1.535) (1.248,1.535) (1.248,1.535) (1.257,1.535) (1.257,1.535) (1.265,1.535) (1.265,1.523) (1.274,1.523) (1.274,1.523) (1.283,1.523) (1.283,1.523) (1.291,1.523) (1.291,1.523) (1.300,1.523) (1.300,1.523) (1.309,1.523) (1.309,1.523) (1.317,1.523) (1.317,1.523) (1.326,1.523) (1.326,1.523) (1.335,1.523) (1.335,1.523) (1.343,1.523) (1.343,1.523) (1.352,1.523) (1.352,1.523) (1.361,1.523) (1.361,1.523) (1.369,1.523) (1.369,1.523) (1.378,1.523) (1.378,1.523) (1.387,1.523) (1.387,1.523) (1.395,1.523) (1.395,1.523) (1.404,1.523) (1.404,1.523) (1.413,1.523) (1.413,1.523) (1.421,1.523) (1.421,1.523) (1.430,1.523) (1.430,1.523) (1.439,1.523) (1.439,1.523) (1.447,1.523) (1.447,1.523) (1.456,1.523) (1.456,1.523) (1.465,1.523) (1.465,1.523) (1.473,1.523) (1.473,1.523) (1.482,1.523) (1.482,1.523) (1.491,1.523) (1.491,1.523) (1.499,1.523) (1.499,1.523) (1.508,1.523) (1.508,1.523) (1.517,1.523) (1.517,1.523) (1.525,1.523) (1.525,1.523) (1.534,1.523) (1.534,1.535) (1.543,1.535) (1.543,1.535) (1.551,1.535) (1.551,1.845) (1.560,1.845) (1.560,1.845) (1.569,1.845) (1.569,1.845) (1.577,1.845) (1.577,1.845) (1.586,1.845) (1.586,1.845) (1.595,1.845) (1.595,1.845) (1.603,1.845) (1.603,1.845) (1.612,1.845) (1.612,1.845) (1.621,1.845) (1.621,1.845) (1.629,1.845) (1.629,1.845) (1.638,1.845) (1.638,1.845) (1.647,1.845) (1.647,1.845) (1.655,1.845) (1.655,1.845) (1.664,1.845) (1.664,1.845) (1.673,1.845) (1.673,1.845) (1.681,1.845) (1.681,1.845) (1.690,1.845) (1.690,1.845) (1.699,1.845) (1.699,1.845) (1.707,1.845) (1.707,1.845) (1.716,1.845) (1.716,1.845) (1.725,1.845) (1.725,1.845) (1.733,1.845) (1.733,1.845) (1.742,1.845) (1.742,1.845) (1.751,1.845) (1.751,1.845) (1.759,1.845) (1.759,1.845) (1.768,1.845) (1.768,1.845) (1.777,1.845) (1.777,1.845) (1.785,1.845) (1.785,1.845) (1.794,1.845) (1.794,1.845) (1.803,1.845) (1.803,1.845) (1.811,1.845) (1.811,1.845) (1.820,1.845) (1.820,1.845) (1.829,1.845) (1.829,1.845) (1.837,1.845) (1.837,1.845) (1.846,1.845) (1.846,1.845) (1.855,1.845) (1.855,1.845) (1.863,1.845) (1.863,1.845) (1.872,1.845) (1.872,1.845) (1.881,1.845) (1.881,1.845) (1.889,1.845) (1.889,1.845) (1.898,1.845) (1.898,1.845) (1.907,1.845) (1.907,1.845) (1.915,1.845) (1.915,1.845) (1.924,1.845) (1.924,1.845) (1.933,1.845) (1.933,1.845) (1.941,1.845) (1.941,1.845) (1.950,1.845) (1.950,1.845) (1.959,1.845) (1.959,1.845) (1.967,1.845) (1.967,1.845) (1.976,1.845) (1.976,1.845) (1.985,1.845) (1.985,1.845) (1.993,1.845) (1.993,1.845) (2.002,1.845) (2.002,1.845) (2.011,1.845) (2.011,1.845) (2.019,1.845) (2.019,1.845) (2.028,1.845) (2.028,1.845) (2.037,1.845) (2.037,1.845) (2.045,1.845) (2.045,1.845) (2.054,1.845) (2.054,1.845) (2.063,1.845) (2.063,1.845) (2.071,1.845) (2.071,1.845) (2.080,1.845) (2.080,1.845) (2.089,1.845) (2.089,1.845) (2.097,1.845) (2.097,1.845) (2.106,1.845) (2.106,1.845) (2.115,1.845) (2.115,1.845) (2.123,1.845) (2.123,1.845) (2.132,1.845) (2.132,1.845) (2.141,1.845) (2.141,1.845) (2.149,1.845) (2.149,1.845) (2.158,1.845) (2.158,1.845) (2.167,1.845) (2.167,1.845) (2.175,1.845) (2.175,1.845) (2.184,1.845) (2.184,1.845) (2.193,1.845) (2.193,1.845) (2.201,1.845) (2.201,1.845) (2.210,1.845) (2.210,1.845) (2.219,1.845) (2.219,1.845) (2.227,1.845) (2.227,1.845) (2.236,1.845) (2.236,1.845) (2.245,1.845) (2.245,1.845) (2.253,1.845) (2.253,1.253) (2.262,1.253) (2.262,1.253) (2.271,1.253) (2.271,1.253) (2.279,1.253) (2.279,1.253) (2.288,1.253) (2.288,1.253) (2.297,1.253) (2.297,1.253) (2.305,1.253) (2.305,1.253) (2.314,1.253) (2.314,1.253) (2.323,1.253) (2.323,1.253) (2.331,1.253) (2.331,1.253) (2.340,1.253) (2.340,1.253) (2.349,1.253) (2.349,1.253) (2.357,1.253) (2.357,1.448) (2.366,1.448) (2.366,1.448) (2.375,1.448) (2.375,1.448) (2.383,1.448) (2.383,1.448) (2.392,1.448) (2.392,1.448) (2.401,1.448) (2.401,1.448) (2.409,1.448) (2.409,1.448) (2.418,1.448) (2.418,1.448) (2.427,1.448) (2.427,1.448) (2.435,1.448) (2.435,1.448) (2.444,1.448) (2.444,1.448) (2.453,1.448) (2.453,1.448) (2.461,1.448) (2.461,1.448) (2.470,1.448) (2.470,1.448) (2.479,1.448) (2.479,1.448) (2.487,1.448) (2.487,1.448) (2.496,1.448) (2.496,1.448) (2.505,1.448) (2.505,1.448) (2.513,1.448) (2.513,1.448) (2.522,1.448) (2.522,1.448) (2.531,1.448) (2.531,1.448) (2.539,1.448) (2.539,1.448) (2.548,1.448) (2.548,1.448) (2.557,1.448) (2.557,1.448) (2.565,1.448) (2.565,1.448) (2.574,1.448) (2.574,1.448) (2.583,1.448) (2.583,1.448) (2.591,1.448) (2.591,1.448) (2.600,1.448) (2.600,1.448) (2.609,1.448) (2.609,1.448) (2.617,1.448) (2.617,1.448) (2.626,1.448) (2.626,1.448) (2.635,1.448) (2.635,1.448) (2.643,1.448) (2.643,1.425) (2.652,1.425) (2.652,1.425) (2.661,1.425) (2.661,1.425) (2.669,1.425) (2.669,1.425) (2.678,1.425) (2.678,1.425) (2.687,1.425) (2.687,1.425) (2.695,1.425) (2.695,1.425) (2.704,1.425) (2.704,1.425) (2.713,1.425) (2.713,1.425) (2.721,1.425) (2.721,1.448) (2.730,1.448) (2.730,1.448) (2.739,1.448) (2.739,1.448) (2.747,1.448) (2.747,1.448) (2.756,1.448) (2.756,1.448) (2.765,1.448) (2.765,1.448) (2.773,1.448) (2.773,1.448) (2.782,1.448) (2.782,1.448) (2.791,1.448) (2.791,1.448) (2.799,1.448) (2.799,1.448) (2.808,1.448) (2.808,1.448) (2.817,1.448) (2.817,1.448) (2.825,1.448) (2.825,1.448) (2.834,1.448) (2.834,1.448) (2.843,1.448) (2.843,1.448) (2.851,1.448) (2.851,1.448) (2.860,1.448) (2.860,1.448) (2.869,1.448) (2.869,1.448) (2.877,1.448) (2.877,1.448) (2.886,1.448) (2.886,1.448) (2.895,1.448) (2.895,1.448) (2.903,1.448) (2.903,1.448) (2.912,1.448) (2.912,1.253) (2.921,1.253) (2.921,1.448) (2.929,1.448) (2.929,1.448) (2.938,1.448) (2.938,1.448) (2.947,1.448) (2.947,1.448) (2.955,1.448) (2.955,1.448) (2.964,1.448) (2.964,1.448) (2.973,1.448) (2.973,1.448) (2.981,1.448) (2.981,1.448) (2.990,1.448) (2.990,1.448) (2.999,1.448) (2.999,1.448) (3.007,1.448) (3.007,1.448) (3.016,1.448) (3.016,1.448) (3.025,1.448) (3.025,1.448) (3.033,1.448) (3.033,1.448) (3.042,1.448) (3.042,1.448) (3.051,1.448) (3.051,1.448) (3.059,1.448) (3.059,1.448) (3.068,1.448) (3.068,1.448) (3.077,1.448) (3.077,1.448) (3.085,1.448) (3.085,1.448) (3.094,1.448) (3.094,1.448) (3.103,1.448) (3.103,1.448) (3.111,1.448) (3.111,1.448) (3.120,1.448) (3.120,1.448) (3.129,1.448) (3.129,1.448) (3.137,1.448) (3.137,1.448) (3.146,1.448) (3.146,1.448) (3.155,1.448) (3.155,1.451) (3.163,1.451) (3.163,1.451) (3.172,1.451) (3.172,1.451) (3.181,1.451) (3.181,1.451) (3.189,1.451) (3.189,1.451) (3.198,1.451) (3.198,1.451) (3.207,1.451) (3.207,1.451) (3.215,1.451) (3.215,1.451) (3.224,1.451) (3.224,1.451) (3.233,1.451) (3.233,1.451) (3.241,1.451) (3.241,1.451) (3.250,1.451) (3.250,1.451) (3.259,1.451) (3.259,1.451) (3.267,1.451) (3.267,1.451) (3.276,1.451) (3.276,1.448) (3.285,1.448) (3.285,1.448) (3.293,1.448) (3.293,1.448) (3.302,1.448) (3.302,1.448) (3.311,1.448) (3.311,1.448) (3.319,1.448) (3.319,1.448) (3.328,1.448) (3.328,1.448) (3.337,1.448) (3.337,1.448) (3.345,1.448) (3.345,1.448) (3.354,1.448) (3.354,1.448) (3.363,1.448) (3.363,1.448) (3.371,1.448) (3.371,1.448) (3.380,1.448) (3.380,1.448) (3.389,1.448) (3.389,1.448) (3.397,1.448) (3.397,1.448) (3.406,1.448) (3.406,1.253) (3.415,1.253) (3.415,1.253) (3.423,1.253) (3.423,1.253) (3.432,1.253) (3.432,1.253) (3.441,1.253) (3.441,1.253) (3.449,1.253) (3.449,1.253) (3.458,1.253) (3.458,1.253) (3.467,1.253) (3.467,1.253) (3.475,1.253) (3.475,1.253) (3.484,1.253) (3.484,1.253) (3.493,1.253) (3.493,1.253) (3.501,1.253) (3.501,1.253) (3.510,1.253) (3.510,1.253) (3.519,1.253) (3.519,1.253) (3.527,1.253) (3.527,1.253) (3.536,1.253) (3.536,1.253) (3.545,1.253) (3.545,1.253) (3.553,1.253) (3.553,1.253) (3.562,1.253) (3.562,1.196) (3.571,1.196) (3.571,1.196) (3.579,1.196) (3.579,1.196) (3.588,1.196) (3.588,1.196) (3.597,1.196) (3.597,1.196) (3.605,1.196) (3.605,1.196) (3.614,1.196) (3.614,1.196) (3.623,1.196) (3.623,1.196) (3.631,1.196) (3.631,1.196) (3.640,1.196) (3.640,1.196) (3.649,1.196) (3.649,1.196) (3.657,1.196) (3.657,1.196) (3.666,1.196) (3.666,1.196) (3.675,1.196) (3.675,1.196) (3.683,1.196) (3.683,1.196) (3.692,1.196) (3.692,1.196) (3.701,1.196) (3.701,1.196) (3.709,1.196) (3.709,1.196) (3.718,1.196) (3.718,1.196) (3.727,1.196) (3.727,1.196) (3.735,1.196) (3.735,1.196) (3.744,1.196) (3.744,1.196) (3.753,1.196) (3.753,1.196) (3.761,1.196) (3.761,1.196) (3.770,1.196) (3.770,1.196) (3.779,1.196) (3.779,1.196) (3.787,1.196) (3.787,1.196) (3.796,1.196) (3.796,1.196) (3.805,1.196) (3.805,1.196) (3.813,1.196) (3.813,1.196) (3.822,1.196) (3.822,1.196) (3.831,1.196) (3.831,1.196) (3.839,1.196) (3.839,1.196) (3.848,1.196) (3.848,1.196) (3.857,1.196) (3.857,1.196) (3.865,1.196) (3.865,1.196) (3.874,1.196) (3.874,1.196) (3.883,1.196) (3.883,1.196) (3.891,1.196) (3.891,1.196) (3.900,1.196) (3.900,1.196) (3.909,1.196) (3.909,1.196) (3.917,1.196) (3.917,1.196) (3.926,1.196) (3.926,1.196) (3.935,1.196) (3.935,1.196) (3.943,1.196) (3.943,1.196) (3.952,1.196) (3.952,1.196) (3.961,1.196) (3.961,1.196) (3.969,1.196) (3.969,1.196) (3.978,1.196) (3.978,1.196) (3.987,1.196) (3.987,1.196) (3.995,1.196) (3.995,1.253) (4.004,1.253) (4.004,1.253) (4.013,1.253) (4.013,1.253) (4.021,1.253) (4.021,1.253) (4.030,1.253) (4.030,1.253) (4.039,1.253) (4.039,1.253) (4.047,1.253) (4.047,1.253) (4.056,1.253) (4.056,1.253) (4.065,1.253) (4.065,1.253) (4.073,1.253) (4.073,1.253) (4.082,1.253) (4.082,1.253) (4.091,1.253) (4.091,1.253) (4.099,1.253) (4.099,1.253) (4.108,1.253) (4.108,1.253) (4.117,1.253) (4.117,1.297) (4.125,1.297) (4.125,1.297) (4.134,1.297) (4.134,1.297) (4.143,1.297) (4.143,1.297) (4.151,1.297) (4.151,1.297) (4.160,1.297) (4.160,1.297) (4.169,1.297) (4.169,1.297) (4.177,1.297) (4.177,1.297) (4.186,1.297) (4.186,1.297) (4.195,1.297) (4.195,1.297) (4.203,1.297) (4.203,1.297) (4.212,1.297) (4.212,1.297) (4.221,1.297) (4.221,1.297) (4.229,1.297) (4.229,1.297) (4.238,1.297) (4.238,1.297) (4.247,1.297) (4.247,1.297) (4.255,1.297) (4.255,1.297) (4.264,1.297) (4.264,1.297) (4.273,1.297) (4.273,1.297) (4.281,1.297) (4.281,1.297) (4.290,1.297) (4.290,1.297) (4.299,1.297) (4.299,1.297) (4.307,1.297) (4.307,1.297) (4.316,1.297) (4.316,1.297) (4.325,1.297) (4.325,1.297) (4.333,1.297) (4.333,1.297) (4.342,1.297) (4.342,1.297) (4.351,1.297) (4.351,1.297) (4.359,1.297) (4.359,1.297) (4.368,1.297) (4.368,1.297) (4.377,1.297) (4.377,1.297) (4.385,1.297) (4.385,1.297) (4.394,1.297) (4.394,1.297) (4.403,1.297) (4.403,1.297) (4.411,1.297) (4.411,1.297) (4.420,1.297) (4.420,1.297) (4.429,1.297) (4.429,1.297) (4.437,1.297) (4.437,1.297) (4.446,1.297) (4.446,1.297) (4.455,1.297) (4.455,1.297) (4.463,1.297) (4.463,1.297) (4.472,1.297) (4.472,1.297) (4.481,1.297) (4.481,1.297) (4.489,1.297) (4.489,1.297) (4.498,1.297) (4.498,1.297) (4.507,1.297) (4.507,1.297) (4.515,1.297) (4.515,1.297) (4.524,1.297) (4.524,1.297) (4.533,1.297) (4.533,1.297) (4.541,1.297) (4.541,1.297) (4.550,1.297) (4.550,1.297) (4.559,1.297) (4.559,1.297) (4.567,1.297) (4.567,1.297) (4.576,1.297) (4.576,1.297) (4.585,1.297) (4.585,1.297) (4.593,1.297) (4.593,1.297) (4.602,1.297) (4.602,1.297) (4.611,1.297) (4.611,1.297) (4.619,1.297) (4.619,1.297) (4.628,1.297) (4.628,1.297) (4.637,1.297) (4.637,1.297) (4.645,1.297) (4.645,1.297) (4.654,1.297) (4.654,1.297) (4.663,1.297) (4.663,1.297) (4.671,1.297) (4.671,1.297) (4.680,1.297) (4.680,1.297) (4.689,1.297) (4.689,1.297) (4.697,1.297) (4.697,1.297) (4.706,1.297) (4.706,1.297) (4.715,1.297) (4.715,1.297) (4.723,1.297) (4.723,1.297) (4.732,1.297) (4.732,1.297) (4.741,1.297) (4.741,1.297) (4.749,1.297) (4.749,1.297) (4.758,1.297) (4.758,1.297) (4.767,1.297) (4.767,1.297) (4.775,1.297) (4.775,1.297) (4.784,1.297) (4.784,1.297) (4.793,1.297) (4.793,1.297) (4.801,1.297) (4.801,1.297) (4.810,1.297) (4.810,1.297) (4.819,1.297) (4.819,1.297) (4.827,1.297) (4.827,1.297) (4.836,1.297) (4.836,1.297) (4.845,1.297) (4.845,1.297) (4.853,1.297) (4.853,1.297) (4.862,1.297) (4.862,1.297) (4.871,1.297) (4.871,1.297) (4.879,1.297) (4.879,1.297) (4.888,1.297) (4.888,1.297) (4.897,1.297) (4.897,1.297) (4.905,1.297) (4.905,1.297) (4.914,1.297) (4.914,1.297) (4.923,1.297) (4.923,1.297) (4.931,1.297) (4.931,1.297) (4.940,1.297) (4.940,1.297) (4.949,1.297) (4.949,1.297) (4.957,1.297) (4.957,1.297) (4.966,1.297) (4.966,1.297) (4.975,1.297) (4.975,1.297) (4.983,1.297) (4.983,1.297) (4.992,1.297) (4.992,1.297) (5.001,1.297) (5.001,1.297) (5.009,1.297) (5.009,1.297) (5.018,1.297) (5.018,1.297) (5.027,1.297) (5.027,1.297) (5.035,1.297) (5.035,1.297) (5.044,1.297) (5.044,1.297) (5.053,1.297) (5.053,1.297) (5.061,1.297) (5.061,1.297) (5.070,1.297) (5.070,1.297) (5.079,1.297) (5.079,1.297) (5.087,1.297) (5.087,1.297) (5.096,1.297) (5.096,1.297) (5.105,1.297) (5.105,1.297) (5.113,1.297) (5.113,1.297) (5.122,1.297) (5.122,1.297) (5.131,1.297) (5.131,1.297) (5.139,1.297) (5.139,1.297) (5.148,1.297) (5.148,1.297) (5.157,1.297) (5.157,1.297) (5.165,1.297) (5.165,1.297) (5.174,1.297) (5.174,1.297) (5.183,1.297) (5.183,1.297) (5.191,1.297) (5.191,1.297) (5.200,1.297) (5.200,1.297) (5.209,1.297) (5.209,1.297) (5.217,1.297) (5.217,1.297) (5.226,1.297) (5.226,1.297) (5.235,1.297) (5.235,1.297) (5.243,1.297) (5.243,1.297) (5.252,1.297) (5.252,1.297) (5.261,1.297) (5.261,1.297) (5.269,1.297) (5.269,1.297) (5.278,1.297) (5.278,1.297) (5.287,1.297) (5.287,1.297) (5.295,1.297) (5.295,1.297) (5.304,1.297) (5.304,1.297) (5.313,1.297) (5.313,1.297) (5.321,1.297) (5.321,1.297) (5.330,1.297) (5.330,1.297) (5.339,1.297) (5.339,1.297) (5.347,1.297) (5.347,1.297) (5.356,1.297) (5.356,1.297) (5.365,1.297) (5.365,1.297) (5.373,1.297) (5.373,1.297) (5.382,1.297) (5.382,1.297) (5.391,1.297) (5.391,1.297) (5.399,1.297) (5.399,1.297) (5.408,1.297) (5.408,1.297) (5.417,1.297) (5.417,1.297) (5.425,1.297) (5.425,1.297) (5.434,1.297) (5.434,1.297) (5.443,1.297) (5.443,1.297) (5.451,1.297) (5.451,1.297) (5.460,1.297) (5.460,1.297) (5.469,1.297) (5.469,1.297) (5.477,1.297) (5.477,1.297) (5.486,1.297) (5.486,1.297) (5.495,1.297) (5.495,1.297) (5.503,1.297) (5.503,1.297) (5.512,1.297) (5.512,1.297) (5.521,1.297) (5.521,1.297) (5.529,1.297) (5.529,1.297) (5.538,1.297) (5.538,1.297) (5.547,1.297) (5.547,1.297) (5.555,1.297) (5.555,1.297) (5.564,1.297) (5.564,1.297) (5.573,1.297) (5.573,1.297) (5.581,1.297) (5.581,1.297) (5.590,1.297) (5.590,1.297) (5.599,1.297) (5.599,1.297) (5.607,1.297) (5.607,1.297) (5.616,1.297) (5.616,1.297) (5.625,1.297) (5.625,1.297) (5.633,1.297) (5.633,1.297) (5.642,1.297) (5.642,1.297) (5.651,1.297) (5.651,1.297) (5.659,1.297) (5.659,1.297) (5.668,1.297) (5.668,1.297) (5.677,1.297) (5.677,1.297) (5.685,1.297) (5.685,1.297) (5.694,1.297) (5.694,1.297) (5.703,1.297) (5.703,1.297) (5.711,1.297) (5.711,1.297) (5.720,1.297) (5.720,1.297) (5.729,1.297) (5.729,1.297) (5.737,1.297) (5.737,1.297) (5.746,1.297) (5.746,1.297) (5.755,1.297) (5.755,1.297) (5.763,1.297) (5.763,1.297) (5.772,1.297) (5.772,1.297) (5.781,1.297) (5.781,1.297) (5.789,1.297) (5.789,1.297) (5.798,1.297) (5.798,1.297) (5.807,1.297) (5.807,1.297) (5.815,1.297) (5.815,1.297) (5.824,1.297) (5.824,1.297) (5.833,1.297) (5.833,1.297) (5.841,1.297) (5.841,1.297) (5.850,1.297) (5.850,1.297) (5.859,1.297) (5.859,1.297) (5.867,1.297) (5.867,1.297) (5.876,1.297) (5.876,1.297) (5.885,1.297) (5.885,1.297) (5.893,1.297) (5.893,1.297) (5.902,1.297) (5.902,1.297) (5.911,1.297) (5.911,1.297) (5.919,1.297) (5.919,1.297) (5.928,1.297) (5.928,1.297) (5.937,1.297) (5.937,1.297) (5.945,1.297) (5.945,1.297) (5.954,1.297) (5.954,1.297) (5.963,1.297) (5.963,1.297) (5.971,1.297) (5.971,1.297) (5.980,1.297) (5.980,1.297) (5.989,1.297) (5.989,1.297) (5.997,1.297) (5.997,1.297) (6.006,1.297) (6.006,1.297) (6.015,1.297) (6.015,1.297) (6.023,1.297) (6.023,1.297) (6.032,1.297) (6.032,1.297) (6.041,1.297) (6.041,1.297) (6.049,1.297) (6.049,1.297) (6.058,1.297) (6.058,1.297) (6.067,1.297) (6.067,1.297) (6.075,1.297) (6.075,1.297) (6.084,1.297) (6.084,1.297) (6.093,1.297) (6.093,1.297) (6.101,1.297) (6.101,1.297) (6.110,1.297) (6.110,1.297) (6.119,1.297) (6.119,1.297) (6.127,1.297) (6.127,1.297) (6.136,1.297) (6.136,1.297) (6.145,1.297) (6.145,1.297) (6.153,1.297) (6.153,1.297) (6.162,1.297) (6.162,1.297) (6.171,1.297) (6.171,1.297) (6.179,1.297) (6.179,1.297) (6.188,1.297) (6.188,1.297) (6.197,1.297) (6.197,1.297) (6.205,1.297) (6.205,1.297) (6.214,1.297) (6.214,1.297) (6.223,1.297) (6.223,1.297) (6.231,1.297) (6.231,1.297) (6.240,1.297) (6.240,1.297) (6.249,1.297) (6.249,1.297) (6.257,1.297) (6.257,1.297) (6.266,1.297) (6.266,1.297) (6.275,1.297) (6.275,1.297) (6.283,1.297) (6.283,1.297) (6.292,1.297) (6.292,1.297) (6.301,1.297) (6.301,1.297) (6.309,1.297) (6.309,1.297) (6.318,1.297) (6.318,1.297) (6.327,1.297) (6.327,1.297) (6.335,1.297) (6.335,1.297) (6.344,1.297) (6.344,1.297) (6.353,1.297) (6.353,1.297) (6.361,1.297) (6.361,1.297) (6.370,1.297) (6.370,1.297) (6.379,1.297) (6.379,1.297) (6.387,1.297) (6.387,1.297) (6.396,1.297) (6.396,1.297) (6.405,1.297) (6.405,1.297) (6.413,1.297) (6.413,1.297) (6.422,1.297) (6.422,1.297) (6.431,1.297) (6.431,1.297) (6.439,1.297) (6.439,1.297) (6.448,1.297) (6.448,1.297) (6.457,1.297) (6.457,1.297) (6.465,1.297) (6.465,1.297) (6.474,1.297) (6.474,1.297) (6.483,1.297) (6.483,1.297) (6.491,1.297) (6.491,1.297) (6.500,1.297) (6.500,1.297) (6.509,1.297) (6.509,1.297) (6.517,1.297) (6.517,1.297) (6.526,1.297) (6.526,1.297) (6.535,1.297) (6.535,1.297) (6.543,1.297) (6.543,1.297) (6.552,1.297) (6.552,1.297) (6.561,1.297) (6.561,1.297) (6.569,1.297) (6.569,1.297) (6.578,1.297) (6.578,1.297) (6.587,1.297) (6.587,1.297) (6.595,1.297) (6.595,1.297) (6.604,1.297) (6.604,1.297) (6.613,1.297) (6.613,1.297) (6.621,1.297) (6.621,1.297) (6.630,1.297) (6.630,1.297) (6.639,1.297) (6.639,1.297) (6.647,1.297) (6.647,1.297) (6.656,1.297) (6.656,1.297) (6.665,1.297) (6.665,1.297) (6.673,1.297) (6.673,1.297) (6.682,1.297) (6.682,1.297) (6.691,1.297) (6.691,1.297) (6.699,1.297) (6.699,1.297) (6.708,1.297) (6.708,1.297) (6.717,1.297) (6.717,1.297) (6.725,1.297) (6.725,1.297) (6.734,1.297) (6.734,1.297) (6.743,1.297) (6.743,1.297) (6.751,1.297) (6.751,1.297) (6.760,1.297) (6.760,1.297) (6.769,1.297) (6.769,1.297) (6.777,1.297) (6.777,1.297) (6.786,1.297) (6.786,1.297) (6.795,1.297) (6.795,1.297) (6.803,1.297) (6.803,1.297) (6.812,1.297) (6.812,1.297) (6.821,1.297) (6.821,1.297) (6.829,1.297) (6.829,1.297) (6.838,1.297) (6.838,1.297) (6.847,1.297) (6.847,1.297) (6.855,1.297) (6.855,1.297) (6.864,1.297) (6.864,1.297) (6.873,1.297) (6.873,1.297) (6.881,1.297) (6.881,1.297) (6.890,1.297) (6.890,1.297) (6.899,1.297) (6.899,1.297) (6.907,1.297) (6.907,1.297) (6.916,1.297) (6.916,1.297) (6.925,1.297) (6.925,1.297) (6.933,1.297) (6.933,1.297) (6.942,1.297) (6.942,1.297) (6.951,1.297) (6.951,1.297) (6.959,1.297) (6.959,1.297) (6.968,1.297) (6.968,1.297) (6.977,1.297) (6.977,1.297) (6.985,1.297) (6.985,1.297) (6.994,1.297) (6.994,1.297) (7.003,1.297) (7.003,1.297) (7.011,1.297) (7.011,1.297) (7.020,1.297) (7.020,1.297) (7.029,1.297) (7.029,1.297) (7.037,1.297) (7.037,1.297) (7.046,1.297) (7.046,1.297) (7.055,1.297) (7.055,1.297) (7.063,1.297) (7.063,1.297) (7.072,1.297) (7.072,1.297) (7.081,1.297) (7.081,1.297) (7.089,1.297) (7.089,1.297) (7.098,1.297) (7.098,1.297) (7.107,1.297) (7.107,1.297) (7.115,1.297) (7.115,1.297) (7.124,1.297) (7.124,1.297) (7.133,1.297) (7.133,1.297) (7.141,1.297) (7.141,1.297) (7.150,1.297) (7.150,1.297) (7.159,1.297) (7.159,1.297) (7.167,1.297) (7.167,1.297) (7.176,1.297) (7.176,1.297) (7.185,1.297) (7.185,1.297) (7.193,1.297) (7.193,1.297) (7.202,1.297) (7.202,1.297) (7.211,1.297) (7.211,1.297) (7.219,1.297) (7.219,1.297) (7.228,1.297) (7.228,1.297) (7.237,1.297) (7.237,1.297) (7.245,1.297) (7.245,1.297) (7.254,1.297) (7.254,1.297) (7.263,1.297) (7.263,1.297) (7.271,1.297) (7.271,1.297) (7.280,1.297) (7.280,1.297) (7.289,1.297) (7.289,1.297) (7.297,1.297) (7.297,1.297) (7.306,1.297) (7.306,1.297) (7.315,1.297) (7.315,1.297) (7.323,1.297) (7.323,1.297) (7.332,1.297) (7.332,1.297) (7.341,1.297) (7.341,1.297) (7.349,1.297) (7.349,1.297) (7.358,1.297) (7.358,1.297) (7.367,1.297) (7.367,1.297) (7.375,1.297) (7.375,1.297) (7.384,1.297) (7.384,1.297) (7.393,1.297) (7.393,1.297) (7.401,1.297) (7.401,1.297) (7.410,1.297) (7.410,1.297) (7.419,1.297) (7.419,1.297) (7.427,1.297) (7.427,1.297) (7.436,1.297) (7.436,1.297) (7.445,1.297) (7.445,1.297) (7.453,1.297) (7.453,1.297) (7.462,1.297) (7.462,1.297) (7.471,1.297) (7.471,1.297) (7.479,1.297) (7.479,1.297) (7.488,1.297) (7.488,1.297) (7.497,1.297) (7.497,1.297) (7.505,1.297) (7.505,1.297) (7.514,1.297) (7.514,1.297) (7.523,1.297) (7.523,1.297) (7.531,1.297) (7.531,1.297) (7.540,1.297) (7.540,1.297) (7.549,1.297) (7.549,1.297) (7.557,1.297) (7.557,1.297) (7.566,1.297) (7.566,1.297) (7.575,1.297) (7.575,1.297) (7.583,1.297) (7.583,1.297) (7.592,1.297) (7.592,1.297) (7.601,1.297) (7.601,1.297) (7.609,1.297) (7.609,1.297) (7.618,1.297) (7.618,1.297) (7.627,1.297) (7.627,1.297) (7.635,1.297) (7.635,1.297) (7.644,1.297) (7.644,1.297) (7.653,1.297) (7.653,1.297) (7.661,1.297) (7.661,1.297) (7.670,1.297) (7.670,1.297) (7.679,1.297) (7.679,1.297) (7.687,1.297) (7.687,1.297) (7.696,1.297) (7.696,1.297) (7.705,1.297) (7.705,1.297) (7.713,1.297) (7.713,1.297) (7.722,1.297) (7.722,1.297) (7.731,1.297) (7.731,1.297) (7.739,1.297) (7.739,1.297) (7.748,1.297) (7.748,1.297) (7.757,1.297) (7.757,1.297) (7.765,1.297) (7.765,1.297) (7.774,1.297) (7.774,1.297) (7.783,1.297) (7.783,1.297) (7.791,1.297) (7.791,1.297) (7.800,1.297) (7.800,1.297) (7.809,1.297) (7.809,1.297) (7.817,1.297) (7.817,1.297) (7.826,1.297) (7.826,1.297) (7.835,1.297) (7.835,1.297) (7.843,1.297) (7.843,1.297) (7.852,1.297) (7.852,1.297) (7.861,1.297) (7.861,1.297) (7.869,1.297) (7.869,1.297) (7.878,1.297) (7.878,1.297) (7.887,1.297) (7.887,1.297) (7.895,1.297) (7.895,1.297) (7.904,1.297) (7.904,1.297) (7.913,1.297) (7.913,1.297) (7.921,1.297) (7.921,1.297) (7.930,1.297) (7.930,1.297) (7.939,1.297) (7.939,1.297) (7.947,1.297) (7.947,1.297) (7.956,1.297) (7.956,1.297) (7.965,1.297) (7.965,1.297) (7.973,1.297) (7.973,1.297) (7.982,1.297) (7.982,1.297) (7.991,1.297) (7.991,1.297) (7.999,1.297) (7.999,1.297) (8.008,1.297) (8.008,1.297) (8.017,1.297) (8.017,1.297) (8.025,1.297) (8.025,1.297) (8.034,1.297) (8.034,1.297) (8.043,1.297) (8.043,1.297) (8.051,1.297) (8.051,1.297) (8.060,1.297) (8.060,1.297) (8.069,1.297) (8.069,1.297) (8.077,1.297) (8.077,1.297) (8.086,1.297) (8.086,1.297) (8.095,1.297) (8.095,1.297) (8.103,1.297) (8.103,1.297) (8.112,1.297) (8.112,1.297) (8.121,1.297) (8.121,1.297) (8.129,1.297) (8.129,1.297) (8.138,1.297) (8.138,1.297) (8.147,1.297) (8.147,1.297) (8.155,1.297) (8.155,1.297) (8.164,1.297) (8.164,1.297) (8.173,1.297) (8.173,1.297) (8.181,1.297) (8.181,1.297) (8.190,1.297) (8.190,1.297) (8.199,1.297) (8.199,1.297) (8.207,1.297) (8.207,1.297) (8.216,1.297) (8.216,1.297) (8.225,1.297) (8.225,1.297) (8.233,1.297) (8.233,1.297) (8.242,1.297) (8.242,1.297) (8.251,1.297) (8.251,1.297) (8.259,1.297) (8.259,1.297) (8.268,1.297) (8.268,1.297) (8.277,1.297) (8.277,1.371) (8.285,1.371) (8.285,1.371) (8.294,1.371) (8.294,1.371) (8.303,1.371) (8.303,1.371) (8.311,1.371) (8.311,1.371) (8.320,1.371) (8.320,1.371) (8.329,1.371) (8.329,1.371) (8.337,1.371) (8.337,1.371) (8.346,1.371) (8.346,1.371) (8.355,1.371) (8.355,1.371) (8.363,1.371) (8.363,1.371) (8.372,1.371) (8.372,1.297) (8.381,1.297) (8.381,1.297) (8.389,1.297) (8.389,1.297) (8.398,1.297) (8.398,1.297) (8.407,1.297) (8.407,1.297) (8.415,1.297) (8.415,1.297) (8.424,1.297) (8.424,1.297) (8.433,1.297) (8.433,1.297) (8.441,1.297) (8.441,1.297) (8.450,1.297) (8.450,1.297) (8.459,1.297) (8.459,1.297) (8.467,1.297) (8.467,1.297) (8.476,1.297) (8.476,1.297) (8.485,1.297) (8.485,1.297) (8.493,1.297) (8.493,1.297) (8.502,1.297) (8.502,1.297) (8.511,1.297) (8.511,1.297) (8.519,1.297) (8.519,1.297) (8.528,1.297) (8.528,1.297) (8.537,1.297) (8.537,1.297) (8.545,1.297) (8.545,1.297) (8.554,1.297) (8.554,1.297) (8.563,1.297) (8.563,1.297) (8.571,1.297) (8.571,1.297) (8.580,1.297) (8.580,1.297) (8.589,1.297) (8.589,1.297) (8.597,1.297) (8.597,1.297) (8.606,1.297) (8.606,1.297) (8.615,1.297) (8.615,1.297) (8.623,1.297) (8.623,1.297) (8.632,1.297) (8.632,1.297) (8.641,1.297) (8.641,1.297) (8.649,1.297) (8.649,1.297) (8.658,1.297) (8.658,1.297) (8.667,1.297) (8.667,1.297) (8.675,1.297) (8.675,1.297) (8.684,1.297) (8.684,1.297) (8.693,1.297) (8.693,1.297) (8.701,1.297) (8.701,1.297) (8.710,1.297) (8.710,1.297) (8.719,1.297) (8.719,1.297) (8.727,1.297) (8.727,1.297) (8.736,1.297) (8.736,1.297) (8.745,1.297) (8.745,1.297) (8.753,1.297) (8.753,1.297) (8.762,1.297) (8.762,1.297) (8.771,1.297) (8.771,1.297) (8.779,1.297) (8.779,1.297) (8.788,1.297) (8.788,1.297) (8.797,1.297) (8.797,1.297) (8.805,1.297) (8.805,1.297) (8.814,1.297) (8.814,1.297) (8.823,1.297) (8.823,1.297) (8.831,1.297) (8.831,1.297) (8.840,1.297) (8.840,1.297) (8.849,1.297) (8.849,1.297) (8.857,1.297) (8.857,1.297) (8.866,1.297) (8.866,1.297) (8.875,1.297) (8.875,1.297) (8.883,1.297) (8.883,1.297) (8.892,1.297) (8.892,1.253) (8.901,1.253) (8.901,1.253) (8.909,1.253) (8.909,1.253) (8.918,1.253) (8.918,1.253) (8.927,1.253) (8.927,1.253) (8.935,1.253) (8.935,1.253) (8.944,1.253) (8.944,1.253) (8.953,1.253) (8.953,1.253) (8.961,1.253) (8.961,1.253) (8.970,1.253) (8.970,1.253) (8.979,1.253) (8.979,1.253) (8.987,1.253) (8.987,1.196) (8.996,1.196) (8.996,1.196) (9.005,1.196) (9.005,1.196) (9.013,1.196) (9.013,1.196) (9.022,1.196) (9.022,1.196) (9.031,1.196) (9.031,1.196) (9.039,1.196) (9.039,1.196) (9.048,1.196) (9.048,1.196) (9.057,1.196) (9.057,1.196) (9.065,1.196) (9.065,1.196) (9.074,1.196) (9.074,1.196) (9.083,1.196) (9.083,1.196) (9.091,1.196) (9.091,1.196) (9.100,1.196) (9.100,1.196) (9.109,1.196) (9.109,1.196) (9.117,1.196) (9.117,1.196) (9.126,1.196) (9.126,1.196) (9.135,1.196) (9.135,1.196) (9.143,1.196) (9.143,1.196) (9.152,1.196) (9.152,1.196) (9.161,1.196) (9.161,1.196) (9.169,1.196) (9.169,1.196) (9.178,1.196) (9.178,1.215) (9.187,1.215) (9.187,1.215) (9.195,1.215) (9.195,1.215) (9.204,1.215) (9.204,1.215) (9.213,1.215) (9.213,1.215) (9.221,1.215) (9.221,1.215) (9.230,1.215) (9.230,1.215) (9.239,1.215) (9.239,1.215) (9.247,1.215) (9.247,1.215) (9.256,1.215) (9.256,1.215) (9.265,1.215) (9.265,1.288) (9.273,1.288) (9.273,1.288) (9.282,1.288) (9.282,1.288) (9.291,1.288) (9.291,1.288) (9.299,1.288) (9.299,1.288) (9.308,1.288) (9.308,1.288) (9.317,1.288) (9.317,1.288) (9.325,1.288) (9.325,1.288) (9.334,1.288) (9.334,1.288) (9.343,1.288) (9.343,1.288) (9.351,1.288) (9.351,1.288) (9.360,1.288) (9.360,1.288) (9.369,1.288) (9.369,1.288) (9.377,1.288) (9.377,1.288) (9.386,1.288) (9.386,1.288) (9.395,1.288) (9.395,1.288) (9.403,1.288) (9.403,1.288) (9.412,1.288) (9.412,1.288) (9.421,1.288) (9.421,1.288) (9.429,1.288) (9.429,1.288) (9.438,1.288) (9.438,1.288) (9.447,1.288) (9.447,1.288) (9.455,1.288) (9.455,1.288) (9.464,1.288) (9.464,1.288) (9.473,1.288) (9.473,1.288) (9.481,1.288) (9.481,1.288) (9.490,1.288) (9.490,1.288) (9.499,1.288) (9.499,1.288) (9.507,1.288) (9.507,1.288) (9.516,1.288) (9.516,1.288) (9.525,1.288) (9.525,1.288) (9.533,1.288) (9.533,1.288) (9.542,1.288) (9.542,1.288) (9.551,1.288) (9.551,1.288) (9.559,1.288) (9.559,1.288) (9.568,1.288) (9.568,1.288) (9.577,1.288) (9.577,1.288) (9.585,1.288) (9.585,1.288) (9.594,1.288) (9.594,1.288) (9.603,1.288) (9.603,1.288) (9.611,1.288) (9.611,1.288) (9.620,1.288) (9.620,1.288) (9.629,1.288) (9.629,1.288) (9.637,1.288) (9.637,1.288) (9.646,1.288) (9.646,1.288) (9.655,1.288) (9.655,1.288) (9.663,1.288) (9.663,1.288) (9.672,1.288) (9.672,1.288) (9.681,1.288) (9.681,1.288) (9.689,1.288) (9.689,1.288) (9.698,1.288) (9.698,1.288) (9.707,1.288) (9.707,1.288) (9.715,1.288) (9.715,1.288) (9.724,1.288) (9.724,1.288) (9.733,1.288) (9.733,1.288) (9.741,1.288) (9.741,1.288) (9.750,1.288) (9.750,1.288) (9.759,1.288) (9.759,1.288) (9.767,1.288) (9.767,1.288) (9.776,1.288) (9.776,1.288) (9.785,1.288) (9.785,1.288) (9.793,1.288) (9.793,1.288) (9.802,1.288) (9.802,1.288) (9.811,1.288) (9.811,1.288) (9.819,1.288) (9.819,1.288) (9.828,1.288) (9.828,1.288) (9.837,1.288) (9.837,1.288) (9.845,1.288) (9.845,1.288) (9.854,1.288) (9.854,1.288) (9.863,1.288) (9.863,1.288) (9.871,1.288) (9.871,1.288) (9.880,1.288) (9.880,1.288) (9.889,1.288) (9.889,1.288) (9.897,1.288) (9.897,1.288) (9.906,1.288) (9.906,1.288) (9.915,1.288) (9.915,1.288) (9.923,1.288) (9.923,1.288) (9.932,1.288) (9.932,1.288) (9.941,1.288) (9.941,1.288) (9.949,1.288) (9.949,1.288) (9.958,1.288) (9.958,1.288) (9.967,1.288) (9.967,1.288) (9.975,1.288) (9.975,1.288) (9.984,1.288) (9.984,1.288) (9.993,1.288) (9.993,1.288) (10.001,1.288) (10.001,1.288) (10.010,1.288) (10.010,1.288) (10.019,1.288) (10.019,1.288) (10.027,1.288) (10.027,1.288) (10.036,1.288) (10.036,1.288) (10.045,1.288) (10.045,1.288) (10.053,1.288) (10.053,1.288) (10.062,1.288) (10.062,1.288) (10.071,1.288) (10.071,1.288) (10.079,1.288) (10.079,1.288) (10.088,1.288) (10.088,1.288) (10.097,1.288) (10.097,1.288) (10.105,1.288) (10.105,1.288) (10.114,1.288) (10.114,1.288) (10.123,1.288) (10.123,1.288) (10.131,1.288) (10.131,1.288) (10.140,1.288) (10.140,1.288) (10.149,1.288) (10.149,1.288) (10.157,1.288) (10.157,1.288) (10.166,1.288) (10.166,1.288) (10.175,1.288) (10.175,1.288) (10.183,1.288) (10.183,1.288) (10.192,1.288) (10.192,1.288) (10.201,1.288) (10.201,1.288) (10.209,1.288) (10.209,1.288) (10.218,1.288) (10.218,1.288) (10.227,1.288) (10.227,1.288) (10.235,1.288) (10.235,1.288) (10.244,1.288) (10.244,1.288) (10.253,1.288) (10.253,1.288) (10.261,1.288) (10.261,1.288) (10.270,1.288) (10.270,1.288) (10.279,1.288) (10.279,1.288) (10.287,1.288) (10.287,1.288) (10.296,1.288) (10.296,1.288) (10.305,1.288) (10.305,1.288) (10.313,1.288) (10.313,1.288) (10.322,1.288) (10.322,1.288) (10.331,1.288) (10.331,1.288) (10.339,1.288) (10.339,1.288) (10.348,1.288) (10.348,1.288) (10.357,1.288) (10.357,1.288) (10.365,1.288) (10.365,1.288) (10.374,1.288) (10.374,1.288) (10.383,1.288) (10.383,1.288) (10.391,1.288) (10.391,1.288) (10.400,1.288) (10.400,1.288) (10.409,1.288)};
\draw[densely dashdotted] plot coordinates {(0.000,0.942) (0.009,0.942) (0.009,0.887) (0.017,0.887) (0.017,0.887) (0.026,0.887) (0.026,0.887) (0.035,0.887) (0.035,0.887) (0.043,0.887) (0.043,0.887) (0.052,0.887) (0.052,0.887) (0.061,0.887) (0.061,0.887) (0.069,0.887) (0.069,0.887) (0.078,0.887) (0.078,0.887) (0.087,0.887) (0.087,0.887) (0.095,0.887) (0.095,0.887) (0.104,0.887) (0.104,0.887) (0.113,0.887) (0.113,0.887) (0.121,0.887) (0.121,0.887) (0.130,0.887) (0.130,1.032) (0.139,1.032) (0.139,1.032) (0.147,1.032) (0.147,1.032) (0.156,1.032) (0.156,1.032) (0.165,1.032) (0.165,1.032) (0.173,1.032) (0.173,1.032) (0.182,1.032) (0.182,1.032) (0.191,1.032) (0.191,1.032) (0.199,1.032) (0.199,1.032) (0.208,1.032) (0.208,1.032) (0.217,1.032) (0.217,1.032) (0.225,1.032) (0.225,1.032) (0.234,1.032) (0.234,1.032) (0.243,1.032) (0.243,1.032) (0.251,1.032) (0.251,1.032) (0.260,1.032) (0.260,1.032) (0.269,1.032) (0.269,1.032) (0.277,1.032) (0.277,1.032) (0.286,1.032) (0.286,1.032) (0.295,1.032) (0.295,1.032) (0.303,1.032) (0.303,1.032) (0.312,1.032) (0.312,1.032) (0.321,1.032) (0.321,1.032) (0.329,1.032) (0.329,1.032) (0.338,1.032) (0.338,1.032) (0.347,1.032) (0.347,1.032) (0.355,1.032) (0.355,1.032) (0.364,1.032) (0.364,1.032) (0.373,1.032) (0.373,1.032) (0.381,1.032) (0.381,1.032) (0.390,1.032) (0.390,1.032) (0.399,1.032) (0.399,1.032) (0.407,1.032) (0.407,1.032) (0.416,1.032) (0.416,1.032) (0.425,1.032) (0.425,1.032) (0.433,1.032) (0.433,1.032) (0.442,1.032) (0.442,1.032) (0.451,1.032) (0.451,1.032) (0.459,1.032) (0.459,1.032) (0.468,1.032) (0.468,1.032) (0.477,1.032) (0.477,1.032) (0.485,1.032) (0.485,1.032) (0.494,1.032) (0.494,1.032) (0.503,1.032) (0.503,1.032) (0.511,1.032) (0.511,1.032) (0.520,1.032) (0.520,1.032) (0.529,1.032) (0.529,1.032) (0.537,1.032) (0.537,1.032) (0.546,1.032) (0.546,1.032) (0.555,1.032) (0.555,1.032) (0.563,1.032) (0.563,1.032) (0.572,1.032) (0.572,1.032) (0.581,1.032) (0.581,1.032) (0.589,1.032) (0.589,1.032) (0.598,1.032) (0.598,1.032) (0.607,1.032) (0.607,1.032) (0.615,1.032) (0.615,1.032) (0.624,1.032) (0.624,1.032) (0.633,1.032) (0.633,1.032) (0.641,1.032) (0.641,1.032) (0.650,1.032) (0.650,1.032) (0.659,1.032) (0.659,1.032) (0.667,1.032) (0.667,1.032) (0.676,1.032) (0.676,1.032) (0.685,1.032) (0.685,1.032) (0.693,1.032) (0.693,1.032) (0.702,1.032) (0.702,1.032) (0.711,1.032) (0.711,1.032) (0.719,1.032) (0.719,1.032) (0.728,1.032) (0.728,1.032) (0.737,1.032) (0.737,1.032) (0.745,1.032) (0.745,1.032) (0.754,1.032) (0.754,1.032) (0.763,1.032) (0.763,1.032) (0.771,1.032) (0.771,1.032) (0.780,1.032) (0.780,1.032) (0.789,1.032) (0.789,1.032) (0.797,1.032) (0.797,1.032) (0.806,1.032) (0.806,1.032) (0.815,1.032) (0.815,1.032) (0.823,1.032) (0.823,1.032) (0.832,1.032) (0.832,1.032) (0.841,1.032) (0.841,1.032) (0.849,1.032) (0.849,1.032) (0.858,1.032) (0.858,1.032) (0.867,1.032) (0.867,1.032) (0.875,1.032) (0.875,1.032) (0.884,1.032) (0.884,1.032) (0.893,1.032) (0.893,1.032) (0.901,1.032) (0.901,1.032) (0.910,1.032) (0.910,1.032) (0.919,1.032) (0.919,1.032) (0.927,1.032) (0.927,1.032) (0.936,1.032) (0.936,1.032) (0.945,1.032) (0.945,1.032) (0.953,1.032) (0.953,1.032) (0.962,1.032) (0.962,1.032) (0.971,1.032) (0.971,1.032) (0.979,1.032) (0.979,1.032) (0.988,1.032) (0.988,1.032) (0.997,1.032) (0.997,1.032) (1.005,1.032) (1.005,1.032) (1.014,1.032) (1.014,0.887) (1.023,0.887) (1.023,0.887) (1.031,0.887) (1.031,0.887) (1.040,0.887) (1.040,0.887) (1.049,0.887) (1.049,0.887) (1.057,0.887) (1.057,0.887) (1.066,0.887) (1.066,0.887) (1.075,0.887) (1.075,0.887) (1.083,0.887) (1.083,0.887) (1.092,0.887) (1.092,0.887) (1.101,0.887) (1.101,0.887) (1.109,0.887) (1.109,0.887) (1.118,0.887) (1.118,0.887) (1.127,0.887) (1.127,0.887) (1.135,0.887) (1.135,0.887) (1.144,0.887) (1.144,0.887) (1.153,0.887) (1.153,0.887) (1.161,0.887) (1.161,0.887) (1.170,0.887) (1.170,0.887) (1.179,0.887) (1.179,0.887) (1.187,0.887) (1.187,0.887) (1.196,0.887) (1.196,0.887) (1.205,0.887) (1.205,0.887) (1.213,0.887) (1.213,0.887) (1.222,0.887) (1.222,0.887) (1.231,0.887) (1.231,0.887) (1.239,0.887) (1.239,0.887) (1.248,0.887) (1.248,0.887) (1.257,0.887) (1.257,0.887) (1.265,0.887) (1.265,1.032) (1.274,1.032) (1.274,1.032) (1.283,1.032) (1.283,1.032) (1.291,1.032) (1.291,1.032) (1.300,1.032) (1.300,1.032) (1.309,1.032) (1.309,1.032) (1.317,1.032) (1.317,1.032) (1.326,1.032) (1.326,1.032) (1.335,1.032) (1.335,1.032) (1.343,1.032) (1.343,1.032) (1.352,1.032) (1.352,1.032) (1.361,1.032) (1.361,1.032) (1.369,1.032) (1.369,1.032) (1.378,1.032) (1.378,1.032) (1.387,1.032) (1.387,1.032) (1.395,1.032) (1.395,1.032) (1.404,1.032) (1.404,1.032) (1.413,1.032) (1.413,1.032) (1.421,1.032) (1.421,1.032) (1.430,1.032) (1.430,1.032) (1.439,1.032) (1.439,1.032) (1.447,1.032) (1.447,1.032) (1.456,1.032) (1.456,1.032) (1.465,1.032) (1.465,1.032) (1.473,1.032) (1.473,1.032) (1.482,1.032) (1.482,1.032) (1.491,1.032) (1.491,1.032) (1.499,1.032) (1.499,1.032) (1.508,1.032) (1.508,1.032) (1.517,1.032) (1.517,1.032) (1.525,1.032) (1.525,1.032) (1.534,1.032) (1.534,0.887) (1.543,0.887) (1.543,0.887) (1.551,0.887) (1.551,0.894) (1.560,0.894) (1.560,0.894) (1.569,0.894) (1.569,0.894) (1.577,0.894) (1.577,0.894) (1.586,0.894) (1.586,0.894) (1.595,0.894) (1.595,0.894) (1.603,0.894) (1.603,0.894) (1.612,0.894) (1.612,0.894) (1.621,0.894) (1.621,0.894) (1.629,0.894) (1.629,0.894) (1.638,0.894) (1.638,0.894) (1.647,0.894) (1.647,0.894) (1.655,0.894) (1.655,0.894) (1.664,0.894) (1.664,0.894) (1.673,0.894) (1.673,0.894) (1.681,0.894) (1.681,0.894) (1.690,0.894) (1.690,0.894) (1.699,0.894) (1.699,0.894) (1.707,0.894) (1.707,0.894) (1.716,0.894) (1.716,0.894) (1.725,0.894) (1.725,0.894) (1.733,0.894) (1.733,0.894) (1.742,0.894) (1.742,0.894) (1.751,0.894) (1.751,0.894) (1.759,0.894) (1.759,0.894) (1.768,0.894) (1.768,0.894) (1.777,0.894) (1.777,0.894) (1.785,0.894) (1.785,0.894) (1.794,0.894) (1.794,0.894) (1.803,0.894) (1.803,0.894) (1.811,0.894) (1.811,0.894) (1.820,0.894) (1.820,0.894) (1.829,0.894) (1.829,0.894) (1.837,0.894) (1.837,0.894) (1.846,0.894) (1.846,0.894) (1.855,0.894) (1.855,0.894) (1.863,0.894) (1.863,0.894) (1.872,0.894) (1.872,0.894) (1.881,0.894) (1.881,0.894) (1.889,0.894) (1.889,0.894) (1.898,0.894) (1.898,0.894) (1.907,0.894) (1.907,0.894) (1.915,0.894) (1.915,0.894) (1.924,0.894) (1.924,0.894) (1.933,0.894) (1.933,0.894) (1.941,0.894) (1.941,0.894) (1.950,0.894) (1.950,0.894) (1.959,0.894) (1.959,0.894) (1.967,0.894) (1.967,0.894) (1.976,0.894) (1.976,0.894) (1.985,0.894) (1.985,0.894) (1.993,0.894) (1.993,0.894) (2.002,0.894) (2.002,0.894) (2.011,0.894) (2.011,0.894) (2.019,0.894) (2.019,0.894) (2.028,0.894) (2.028,0.894) (2.037,0.894) (2.037,0.894) (2.045,0.894) (2.045,0.894) (2.054,0.894) (2.054,0.894) (2.063,0.894) (2.063,0.894) (2.071,0.894) (2.071,0.894) (2.080,0.894) (2.080,0.894) (2.089,0.894) (2.089,0.894) (2.097,0.894) (2.097,0.894) (2.106,0.894) (2.106,0.894) (2.115,0.894) (2.115,0.894) (2.123,0.894) (2.123,0.894) (2.132,0.894) (2.132,0.894) (2.141,0.894) (2.141,0.894) (2.149,0.894) (2.149,0.894) (2.158,0.894) (2.158,0.894) (2.167,0.894) (2.167,0.894) (2.175,0.894) (2.175,0.894) (2.184,0.894) (2.184,0.894) (2.193,0.894) (2.193,0.894) (2.201,0.894) (2.201,0.894) (2.210,0.894) (2.210,0.894) (2.219,0.894) (2.219,0.894) (2.227,0.894) (2.227,0.894) (2.236,0.894) (2.236,0.894) (2.245,0.894) (2.245,0.894) (2.253,0.894) (2.253,0.942) (2.262,0.942) (2.262,0.942) (2.271,0.942) (2.271,0.942) (2.279,0.942) (2.279,0.942) (2.288,0.942) (2.288,0.942) (2.297,0.942) (2.297,0.942) (2.305,0.942) (2.305,0.942) (2.314,0.942) (2.314,0.942) (2.323,0.942) (2.323,0.942) (2.331,0.942) (2.331,0.942) (2.340,0.942) (2.340,0.942) (2.349,0.942) (2.349,0.942) (2.357,0.942) (2.357,1.078) (2.366,1.078) (2.366,1.078) (2.375,1.078) (2.375,1.078) (2.383,1.078) (2.383,1.078) (2.392,1.078) (2.392,1.078) (2.401,1.078) (2.401,1.078) (2.409,1.078) (2.409,1.078) (2.418,1.078) (2.418,1.078) (2.427,1.078) (2.427,1.078) (2.435,1.078) (2.435,1.078) (2.444,1.078) (2.444,1.078) (2.453,1.078) (2.453,1.078) (2.461,1.078) (2.461,1.078) (2.470,1.078) (2.470,1.078) (2.479,1.078) (2.479,1.078) (2.487,1.078) (2.487,1.078) (2.496,1.078) (2.496,1.078) (2.505,1.078) (2.505,1.078) (2.513,1.078) (2.513,1.078) (2.522,1.078) (2.522,1.078) (2.531,1.078) (2.531,1.078) (2.539,1.078) (2.539,1.078) (2.548,1.078) (2.548,1.078) (2.557,1.078) (2.557,1.078) (2.565,1.078) (2.565,1.078) (2.574,1.078) (2.574,1.078) (2.583,1.078) (2.583,1.078) (2.591,1.078) (2.591,1.078) (2.600,1.078) (2.600,1.078) (2.609,1.078) (2.609,1.078) (2.617,1.078) (2.617,1.078) (2.626,1.078) (2.626,1.078) (2.635,1.078) (2.635,1.078) (2.643,1.078) (2.643,1.044) (2.652,1.044) (2.652,1.044) (2.661,1.044) (2.661,1.044) (2.669,1.044) (2.669,1.044) (2.678,1.044) (2.678,1.044) (2.687,1.044) (2.687,1.044) (2.695,1.044) (2.695,1.044) (2.704,1.044) (2.704,1.044) (2.713,1.044) (2.713,1.044) (2.721,1.044) (2.721,1.078) (2.730,1.078) (2.730,1.078) (2.739,1.078) (2.739,1.078) (2.747,1.078) (2.747,1.078) (2.756,1.078) (2.756,1.078) (2.765,1.078) (2.765,1.078) (2.773,1.078) (2.773,1.078) (2.782,1.078) (2.782,1.078) (2.791,1.078) (2.791,1.078) (2.799,1.078) (2.799,1.078) (2.808,1.078) (2.808,1.078) (2.817,1.078) (2.817,1.078) (2.825,1.078) (2.825,1.078) (2.834,1.078) (2.834,1.078) (2.843,1.078) (2.843,1.078) (2.851,1.078) (2.851,1.078) (2.860,1.078) (2.860,1.078) (2.869,1.078) (2.869,1.078) (2.877,1.078) (2.877,1.078) (2.886,1.078) (2.886,1.078) (2.895,1.078) (2.895,1.078) (2.903,1.078) (2.903,1.078) (2.912,1.078) (2.912,0.942) (2.921,0.942) (2.921,1.078) (2.929,1.078) (2.929,1.078) (2.938,1.078) (2.938,1.078) (2.947,1.078) (2.947,1.078) (2.955,1.078) (2.955,1.078) (2.964,1.078) (2.964,1.078) (2.973,1.078) (2.973,1.078) (2.981,1.078) (2.981,1.078) (2.990,1.078) (2.990,1.078) (2.999,1.078) (2.999,1.078) (3.007,1.078) (3.007,1.078) (3.016,1.078) (3.016,1.078) (3.025,1.078) (3.025,1.078) (3.033,1.078) (3.033,1.078) (3.042,1.078) (3.042,1.078) (3.051,1.078) (3.051,1.078) (3.059,1.078) (3.059,1.078) (3.068,1.078) (3.068,1.078) (3.077,1.078) (3.077,1.078) (3.085,1.078) (3.085,1.078) (3.094,1.078) (3.094,1.078) (3.103,1.078) (3.103,1.078) (3.111,1.078) (3.111,1.078) (3.120,1.078) (3.120,1.078) (3.129,1.078) (3.129,1.078) (3.137,1.078) (3.137,1.078) (3.146,1.078) (3.146,1.078) (3.155,1.078) (3.155,1.460) (3.163,1.460) (3.163,1.460) (3.172,1.460) (3.172,1.460) (3.181,1.460) (3.181,1.460) (3.189,1.460) (3.189,1.460) (3.198,1.460) (3.198,1.460) (3.207,1.460) (3.207,1.460) (3.215,1.460) (3.215,1.460) (3.224,1.460) (3.224,1.460) (3.233,1.460) (3.233,1.460) (3.241,1.460) (3.241,1.460) (3.250,1.460) (3.250,1.460) (3.259,1.460) (3.259,1.460) (3.267,1.460) (3.267,1.460) (3.276,1.460) (3.276,1.078) (3.285,1.078) (3.285,1.078) (3.293,1.078) (3.293,1.078) (3.302,1.078) (3.302,1.078) (3.311,1.078) (3.311,1.078) (3.319,1.078) (3.319,1.078) (3.328,1.078) (3.328,1.078) (3.337,1.078) (3.337,1.078) (3.345,1.078) (3.345,1.078) (3.354,1.078) (3.354,1.078) (3.363,1.078) (3.363,1.078) (3.371,1.078) (3.371,1.078) (3.380,1.078) (3.380,1.078) (3.389,1.078) (3.389,1.078) (3.397,1.078) (3.397,1.078) (3.406,1.078) (3.406,0.942) (3.415,0.942) (3.415,0.942) (3.423,0.942) (3.423,0.942) (3.432,0.942) (3.432,0.942) (3.441,0.942) (3.441,0.942) (3.449,0.942) (3.449,0.942) (3.458,0.942) (3.458,0.942) (3.467,0.942) (3.467,0.942) (3.475,0.942) (3.475,0.942) (3.484,0.942) (3.484,0.942) (3.493,0.942) (3.493,0.942) (3.501,0.942) (3.501,0.942) (3.510,0.942) (3.510,0.942) (3.519,0.942) (3.519,0.942) (3.527,0.942) (3.527,0.942) (3.536,0.942) (3.536,0.942) (3.545,0.942) (3.545,0.942) (3.553,0.942) (3.553,0.942) (3.562,0.942) (3.562,1.209) (3.571,1.209) (3.571,1.209) (3.579,1.209) (3.579,1.209) (3.588,1.209) (3.588,1.209) (3.597,1.209) (3.597,1.209) (3.605,1.209) (3.605,1.209) (3.614,1.209) (3.614,1.209) (3.623,1.209) (3.623,1.209) (3.631,1.209) (3.631,1.209) (3.640,1.209) (3.640,1.209) (3.649,1.209) (3.649,1.209) (3.657,1.209) (3.657,1.209) (3.666,1.209) (3.666,1.209) (3.675,1.209) (3.675,1.209) (3.683,1.209) (3.683,1.209) (3.692,1.209) (3.692,1.209) (3.701,1.209) (3.701,1.209) (3.709,1.209) (3.709,1.209) (3.718,1.209) (3.718,1.209) (3.727,1.209) (3.727,1.209) (3.735,1.209) (3.735,1.209) (3.744,1.209) (3.744,1.209) (3.753,1.209) (3.753,1.209) (3.761,1.209) (3.761,1.209) (3.770,1.209) (3.770,1.209) (3.779,1.209) (3.779,1.209) (3.787,1.209) (3.787,1.209) (3.796,1.209) (3.796,1.209) (3.805,1.209) (3.805,1.209) (3.813,1.209) (3.813,1.209) (3.822,1.209) (3.822,1.209) (3.831,1.209) (3.831,1.209) (3.839,1.209) (3.839,1.209) (3.848,1.209) (3.848,1.209) (3.857,1.209) (3.857,1.209) (3.865,1.209) (3.865,1.209) (3.874,1.209) (3.874,1.209) (3.883,1.209) (3.883,1.209) (3.891,1.209) (3.891,1.209) (3.900,1.209) (3.900,1.209) (3.909,1.209) (3.909,1.209) (3.917,1.209) (3.917,1.209) (3.926,1.209) (3.926,1.209) (3.935,1.209) (3.935,1.209) (3.943,1.209) (3.943,1.209) (3.952,1.209) (3.952,1.209) (3.961,1.209) (3.961,1.209) (3.969,1.209) (3.969,1.209) (3.978,1.209) (3.978,1.209) (3.987,1.209) (3.987,1.209) (3.995,1.209) (3.995,0.942) (4.004,0.942) (4.004,0.942) (4.013,0.942) (4.013,0.942) (4.021,0.942) (4.021,0.942) (4.030,0.942) (4.030,0.942) (4.039,0.942) (4.039,0.942) (4.047,0.942) (4.047,0.942) (4.056,0.942) (4.056,0.942) (4.065,0.942) (4.065,0.942) (4.073,0.942) (4.073,0.942) (4.082,0.942) (4.082,0.942) (4.091,0.942) (4.091,0.942) (4.099,0.942) (4.099,0.942) (4.108,0.942) (4.108,0.942) (4.117,0.942) (4.117,1.460) (4.125,1.460) (4.125,1.460) (4.134,1.460) (4.134,1.460) (4.143,1.460) (4.143,1.460) (4.151,1.460) (4.151,1.460) (4.160,1.460) (4.160,1.460) (4.169,1.460) (4.169,1.460) (4.177,1.460) (4.177,1.460) (4.186,1.460) (4.186,1.460) (4.195,1.460) (4.195,1.460) (4.203,1.460) (4.203,1.460) (4.212,1.460) (4.212,1.460) (4.221,1.460) (4.221,1.460) (4.229,1.460) (4.229,1.460) (4.238,1.460) (4.238,1.460) (4.247,1.460) (4.247,1.460) (4.255,1.460) (4.255,1.460) (4.264,1.460) (4.264,1.460) (4.273,1.460) (4.273,1.460) (4.281,1.460) (4.281,1.460) (4.290,1.460) (4.290,1.460) (4.299,1.460) (4.299,1.460) (4.307,1.460) (4.307,1.460) (4.316,1.460) (4.316,1.460) (4.325,1.460) (4.325,1.460) (4.333,1.460) (4.333,1.460) (4.342,1.460) (4.342,1.460) (4.351,1.460) (4.351,1.460) (4.359,1.460) (4.359,1.460) (4.368,1.460) (4.368,1.460) (4.377,1.460) (4.377,1.460) (4.385,1.460) (4.385,1.460) (4.394,1.460) (4.394,1.460) (4.403,1.460) (4.403,1.460) (4.411,1.460) (4.411,1.460) (4.420,1.460) (4.420,1.460) (4.429,1.460) (4.429,1.460) (4.437,1.460) (4.437,1.460) (4.446,1.460) (4.446,1.460) (4.455,1.460) (4.455,1.460) (4.463,1.460) (4.463,1.460) (4.472,1.460) (4.472,1.460) (4.481,1.460) (4.481,1.460) (4.489,1.460) (4.489,1.460) (4.498,1.460) (4.498,1.460) (4.507,1.460) (4.507,1.460) (4.515,1.460) (4.515,1.460) (4.524,1.460) (4.524,1.460) (4.533,1.460) (4.533,1.460) (4.541,1.460) (4.541,1.460) (4.550,1.460) (4.550,1.460) (4.559,1.460) (4.559,1.460) (4.567,1.460) (4.567,1.460) (4.576,1.460) (4.576,1.460) (4.585,1.460) (4.585,1.460) (4.593,1.460) (4.593,1.460) (4.602,1.460) (4.602,1.460) (4.611,1.460) (4.611,1.460) (4.619,1.460) (4.619,1.460) (4.628,1.460) (4.628,1.460) (4.637,1.460) (4.637,1.460) (4.645,1.460) (4.645,1.460) (4.654,1.460) (4.654,1.460) (4.663,1.460) (4.663,1.460) (4.671,1.460) (4.671,1.460) (4.680,1.460) (4.680,1.460) (4.689,1.460) (4.689,1.460) (4.697,1.460) (4.697,1.460) (4.706,1.460) (4.706,1.460) (4.715,1.460) (4.715,1.460) (4.723,1.460) (4.723,1.460) (4.732,1.460) (4.732,1.460) (4.741,1.460) (4.741,1.460) (4.749,1.460) (4.749,1.460) (4.758,1.460) (4.758,1.460) (4.767,1.460) (4.767,1.460) (4.775,1.460) (4.775,1.460) (4.784,1.460) (4.784,1.460) (4.793,1.460) (4.793,1.460) (4.801,1.460) (4.801,1.460) (4.810,1.460) (4.810,1.460) (4.819,1.460) (4.819,1.460) (4.827,1.460) (4.827,1.460) (4.836,1.460) (4.836,1.460) (4.845,1.460) (4.845,1.460) (4.853,1.460) (4.853,1.460) (4.862,1.460) (4.862,1.460) (4.871,1.460) (4.871,1.460) (4.879,1.460) (4.879,1.460) (4.888,1.460) (4.888,1.460) (4.897,1.460) (4.897,1.460) (4.905,1.460) (4.905,1.460) (4.914,1.460) (4.914,1.460) (4.923,1.460) (4.923,1.460) (4.931,1.460) (4.931,1.460) (4.940,1.460) (4.940,1.460) (4.949,1.460) (4.949,1.460) (4.957,1.460) (4.957,1.460) (4.966,1.460) (4.966,1.460) (4.975,1.460) (4.975,1.460) (4.983,1.460) (4.983,1.460) (4.992,1.460) (4.992,1.460) (5.001,1.460) (5.001,1.460) (5.009,1.460) (5.009,1.460) (5.018,1.460) (5.018,1.460) (5.027,1.460) (5.027,1.460) (5.035,1.460) (5.035,1.460) (5.044,1.460) (5.044,1.460) (5.053,1.460) (5.053,1.460) (5.061,1.460) (5.061,1.460) (5.070,1.460) (5.070,1.460) (5.079,1.460) (5.079,1.460) (5.087,1.460) (5.087,1.460) (5.096,1.460) (5.096,1.460) (5.105,1.460) (5.105,1.460) (5.113,1.460) (5.113,1.460) (5.122,1.460) (5.122,1.460) (5.131,1.460) (5.131,1.460) (5.139,1.460) (5.139,1.460) (5.148,1.460) (5.148,1.460) (5.157,1.460) (5.157,1.460) (5.165,1.460) (5.165,1.460) (5.174,1.460) (5.174,1.460) (5.183,1.460) (5.183,1.460) (5.191,1.460) (5.191,1.460) (5.200,1.460) (5.200,1.460) (5.209,1.460) (5.209,1.460) (5.217,1.460) (5.217,1.460) (5.226,1.460) (5.226,1.460) (5.235,1.460) (5.235,1.460) (5.243,1.460) (5.243,1.460) (5.252,1.460) (5.252,1.460) (5.261,1.460) (5.261,1.460) (5.269,1.460) (5.269,1.460) (5.278,1.460) (5.278,1.460) (5.287,1.460) (5.287,1.460) (5.295,1.460) (5.295,1.460) (5.304,1.460) (5.304,1.460) (5.313,1.460) (5.313,1.460) (5.321,1.460) (5.321,1.460) (5.330,1.460) (5.330,1.460) (5.339,1.460) (5.339,1.460) (5.347,1.460) (5.347,1.460) (5.356,1.460) (5.356,1.460) (5.365,1.460) (5.365,1.460) (5.373,1.460) (5.373,1.460) (5.382,1.460) (5.382,1.460) (5.391,1.460) (5.391,1.460) (5.399,1.460) (5.399,1.460) (5.408,1.460) (5.408,1.460) (5.417,1.460) (5.417,1.460) (5.425,1.460) (5.425,1.460) (5.434,1.460) (5.434,1.460) (5.443,1.460) (5.443,1.460) (5.451,1.460) (5.451,1.460) (5.460,1.460) (5.460,1.460) (5.469,1.460) (5.469,1.460) (5.477,1.460) (5.477,1.460) (5.486,1.460) (5.486,1.460) (5.495,1.460) (5.495,1.460) (5.503,1.460) (5.503,1.460) (5.512,1.460) (5.512,1.460) (5.521,1.460) (5.521,1.460) (5.529,1.460) (5.529,1.460) (5.538,1.460) (5.538,1.460) (5.547,1.460) (5.547,1.460) (5.555,1.460) (5.555,1.460) (5.564,1.460) (5.564,1.460) (5.573,1.460) (5.573,1.460) (5.581,1.460) (5.581,1.460) (5.590,1.460) (5.590,1.460) (5.599,1.460) (5.599,1.460) (5.607,1.460) (5.607,1.460) (5.616,1.460) (5.616,1.460) (5.625,1.460) (5.625,1.460) (5.633,1.460) (5.633,1.460) (5.642,1.460) (5.642,1.460) (5.651,1.460) (5.651,1.460) (5.659,1.460) (5.659,1.460) (5.668,1.460) (5.668,1.460) (5.677,1.460) (5.677,1.460) (5.685,1.460) (5.685,1.460) (5.694,1.460) (5.694,1.460) (5.703,1.460) (5.703,1.460) (5.711,1.460) (5.711,1.460) (5.720,1.460) (5.720,1.460) (5.729,1.460) (5.729,1.460) (5.737,1.460) (5.737,1.460) (5.746,1.460) (5.746,1.460) (5.755,1.460) (5.755,1.460) (5.763,1.460) (5.763,1.460) (5.772,1.460) (5.772,1.460) (5.781,1.460) (5.781,1.460) (5.789,1.460) (5.789,1.460) (5.798,1.460) (5.798,1.460) (5.807,1.460) (5.807,1.460) (5.815,1.460) (5.815,1.460) (5.824,1.460) (5.824,1.460) (5.833,1.460) (5.833,1.460) (5.841,1.460) (5.841,1.460) (5.850,1.460) (5.850,1.460) (5.859,1.460) (5.859,1.460) (5.867,1.460) (5.867,1.460) (5.876,1.460) (5.876,1.460) (5.885,1.460) (5.885,1.460) (5.893,1.460) (5.893,1.460) (5.902,1.460) (5.902,1.460) (5.911,1.460) (5.911,1.460) (5.919,1.460) (5.919,1.460) (5.928,1.460) (5.928,1.460) (5.937,1.460) (5.937,1.460) (5.945,1.460) (5.945,1.460) (5.954,1.460) (5.954,1.460) (5.963,1.460) (5.963,1.460) (5.971,1.460) (5.971,1.460) (5.980,1.460) (5.980,1.460) (5.989,1.460) (5.989,1.460) (5.997,1.460) (5.997,1.460) (6.006,1.460) (6.006,1.460) (6.015,1.460) (6.015,1.460) (6.023,1.460) (6.023,1.460) (6.032,1.460) (6.032,1.460) (6.041,1.460) (6.041,1.460) (6.049,1.460) (6.049,1.460) (6.058,1.460) (6.058,1.460) (6.067,1.460) (6.067,1.460) (6.075,1.460) (6.075,1.460) (6.084,1.460) (6.084,1.460) (6.093,1.460) (6.093,1.460) (6.101,1.460) (6.101,1.460) (6.110,1.460) (6.110,1.460) (6.119,1.460) (6.119,1.460) (6.127,1.460) (6.127,1.460) (6.136,1.460) (6.136,1.460) (6.145,1.460) (6.145,1.460) (6.153,1.460) (6.153,1.460) (6.162,1.460) (6.162,1.460) (6.171,1.460) (6.171,1.460) (6.179,1.460) (6.179,1.460) (6.188,1.460) (6.188,1.460) (6.197,1.460) (6.197,1.460) (6.205,1.460) (6.205,1.460) (6.214,1.460) (6.214,1.460) (6.223,1.460) (6.223,1.460) (6.231,1.460) (6.231,1.460) (6.240,1.460) (6.240,1.460) (6.249,1.460) (6.249,1.460) (6.257,1.460) (6.257,1.460) (6.266,1.460) (6.266,1.460) (6.275,1.460) (6.275,1.460) (6.283,1.460) (6.283,1.460) (6.292,1.460) (6.292,1.460) (6.301,1.460) (6.301,1.460) (6.309,1.460) (6.309,1.460) (6.318,1.460) (6.318,1.460) (6.327,1.460) (6.327,1.460) (6.335,1.460) (6.335,1.460) (6.344,1.460) (6.344,1.460) (6.353,1.460) (6.353,1.460) (6.361,1.460) (6.361,1.460) (6.370,1.460) (6.370,1.460) (6.379,1.460) (6.379,1.460) (6.387,1.460) (6.387,1.460) (6.396,1.460) (6.396,1.460) (6.405,1.460) (6.405,1.460) (6.413,1.460) (6.413,1.460) (6.422,1.460) (6.422,1.460) (6.431,1.460) (6.431,1.460) (6.439,1.460) (6.439,1.460) (6.448,1.460) (6.448,1.460) (6.457,1.460) (6.457,1.460) (6.465,1.460) (6.465,1.460) (6.474,1.460) (6.474,1.460) (6.483,1.460) (6.483,1.460) (6.491,1.460) (6.491,1.460) (6.500,1.460) (6.500,1.460) (6.509,1.460) (6.509,1.460) (6.517,1.460) (6.517,1.460) (6.526,1.460) (6.526,1.460) (6.535,1.460) (6.535,1.460) (6.543,1.460) (6.543,1.460) (6.552,1.460) (6.552,1.460) (6.561,1.460) (6.561,1.460) (6.569,1.460) (6.569,1.460) (6.578,1.460) (6.578,1.460) (6.587,1.460) (6.587,1.460) (6.595,1.460) (6.595,1.460) (6.604,1.460) (6.604,1.460) (6.613,1.460) (6.613,1.460) (6.621,1.460) (6.621,1.460) (6.630,1.460) (6.630,1.460) (6.639,1.460) (6.639,1.460) (6.647,1.460) (6.647,1.460) (6.656,1.460) (6.656,1.460) (6.665,1.460) (6.665,1.460) (6.673,1.460) (6.673,1.460) (6.682,1.460) (6.682,1.460) (6.691,1.460) (6.691,1.460) (6.699,1.460) (6.699,1.460) (6.708,1.460) (6.708,1.460) (6.717,1.460) (6.717,1.460) (6.725,1.460) (6.725,1.460) (6.734,1.460) (6.734,1.460) (6.743,1.460) (6.743,1.460) (6.751,1.460) (6.751,1.460) (6.760,1.460) (6.760,1.460) (6.769,1.460) (6.769,1.460) (6.777,1.460) (6.777,1.460) (6.786,1.460) (6.786,1.460) (6.795,1.460) (6.795,1.460) (6.803,1.460) (6.803,1.460) (6.812,1.460) (6.812,1.460) (6.821,1.460) (6.821,1.460) (6.829,1.460) (6.829,1.460) (6.838,1.460) (6.838,1.460) (6.847,1.460) (6.847,1.460) (6.855,1.460) (6.855,1.460) (6.864,1.460) (6.864,1.460) (6.873,1.460) (6.873,1.460) (6.881,1.460) (6.881,1.460) (6.890,1.460) (6.890,1.460) (6.899,1.460) (6.899,1.460) (6.907,1.460) (6.907,1.460) (6.916,1.460) (6.916,1.460) (6.925,1.460) (6.925,1.460) (6.933,1.460) (6.933,1.460) (6.942,1.460) (6.942,1.460) (6.951,1.460) (6.951,1.460) (6.959,1.460) (6.959,1.460) (6.968,1.460) (6.968,1.460) (6.977,1.460) (6.977,1.460) (6.985,1.460) (6.985,1.460) (6.994,1.460) (6.994,1.460) (7.003,1.460) (7.003,1.460) (7.011,1.460) (7.011,1.460) (7.020,1.460) (7.020,1.460) (7.029,1.460) (7.029,1.460) (7.037,1.460) (7.037,1.460) (7.046,1.460) (7.046,1.460) (7.055,1.460) (7.055,1.460) (7.063,1.460) (7.063,1.460) (7.072,1.460) (7.072,1.460) (7.081,1.460) (7.081,1.460) (7.089,1.460) (7.089,1.460) (7.098,1.460) (7.098,1.460) (7.107,1.460) (7.107,1.460) (7.115,1.460) (7.115,1.460) (7.124,1.460) (7.124,1.460) (7.133,1.460) (7.133,1.460) (7.141,1.460) (7.141,1.460) (7.150,1.460) (7.150,1.460) (7.159,1.460) (7.159,1.460) (7.167,1.460) (7.167,1.460) (7.176,1.460) (7.176,1.460) (7.185,1.460) (7.185,1.460) (7.193,1.460) (7.193,1.460) (7.202,1.460) (7.202,1.460) (7.211,1.460) (7.211,1.460) (7.219,1.460) (7.219,1.460) (7.228,1.460) (7.228,1.460) (7.237,1.460) (7.237,1.460) (7.245,1.460) (7.245,1.460) (7.254,1.460) (7.254,1.460) (7.263,1.460) (7.263,1.460) (7.271,1.460) (7.271,1.460) (7.280,1.460) (7.280,1.460) (7.289,1.460) (7.289,1.460) (7.297,1.460) (7.297,1.460) (7.306,1.460) (7.306,1.460) (7.315,1.460) (7.315,1.460) (7.323,1.460) (7.323,1.460) (7.332,1.460) (7.332,1.460) (7.341,1.460) (7.341,1.460) (7.349,1.460) (7.349,1.460) (7.358,1.460) (7.358,1.460) (7.367,1.460) (7.367,1.460) (7.375,1.460) (7.375,1.460) (7.384,1.460) (7.384,1.460) (7.393,1.460) (7.393,1.460) (7.401,1.460) (7.401,1.460) (7.410,1.460) (7.410,1.460) (7.419,1.460) (7.419,1.460) (7.427,1.460) (7.427,1.460) (7.436,1.460) (7.436,1.460) (7.445,1.460) (7.445,1.460) (7.453,1.460) (7.453,1.460) (7.462,1.460) (7.462,1.460) (7.471,1.460) (7.471,1.460) (7.479,1.460) (7.479,1.460) (7.488,1.460) (7.488,1.460) (7.497,1.460) (7.497,1.460) (7.505,1.460) (7.505,1.460) (7.514,1.460) (7.514,1.460) (7.523,1.460) (7.523,1.460) (7.531,1.460) (7.531,1.460) (7.540,1.460) (7.540,1.460) (7.549,1.460) (7.549,1.460) (7.557,1.460) (7.557,1.460) (7.566,1.460) (7.566,1.460) (7.575,1.460) (7.575,1.460) (7.583,1.460) (7.583,1.460) (7.592,1.460) (7.592,1.460) (7.601,1.460) (7.601,1.460) (7.609,1.460) (7.609,1.460) (7.618,1.460) (7.618,1.460) (7.627,1.460) (7.627,1.460) (7.635,1.460) (7.635,1.460) (7.644,1.460) (7.644,1.460) (7.653,1.460) (7.653,1.460) (7.661,1.460) (7.661,1.460) (7.670,1.460) (7.670,1.460) (7.679,1.460) (7.679,1.460) (7.687,1.460) (7.687,1.460) (7.696,1.460) (7.696,1.460) (7.705,1.460) (7.705,1.460) (7.713,1.460) (7.713,1.460) (7.722,1.460) (7.722,1.460) (7.731,1.460) (7.731,1.460) (7.739,1.460) (7.739,1.460) (7.748,1.460) (7.748,1.460) (7.757,1.460) (7.757,1.460) (7.765,1.460) (7.765,1.460) (7.774,1.460) (7.774,1.460) (7.783,1.460) (7.783,1.460) (7.791,1.460) (7.791,1.460) (7.800,1.460) (7.800,1.460) (7.809,1.460) (7.809,1.460) (7.817,1.460) (7.817,1.460) (7.826,1.460) (7.826,1.460) (7.835,1.460) (7.835,1.460) (7.843,1.460) (7.843,1.460) (7.852,1.460) (7.852,1.460) (7.861,1.460) (7.861,1.460) (7.869,1.460) (7.869,1.460) (7.878,1.460) (7.878,1.460) (7.887,1.460) (7.887,1.460) (7.895,1.460) (7.895,1.460) (7.904,1.460) (7.904,1.460) (7.913,1.460) (7.913,1.460) (7.921,1.460) (7.921,1.460) (7.930,1.460) (7.930,1.460) (7.939,1.460) (7.939,1.460) (7.947,1.460) (7.947,1.460) (7.956,1.460) (7.956,1.460) (7.965,1.460) (7.965,1.460) (7.973,1.460) (7.973,1.460) (7.982,1.460) (7.982,1.460) (7.991,1.460) (7.991,1.460) (7.999,1.460) (7.999,1.460) (8.008,1.460) (8.008,1.460) (8.017,1.460) (8.017,1.460) (8.025,1.460) (8.025,1.460) (8.034,1.460) (8.034,1.460) (8.043,1.460) (8.043,1.460) (8.051,1.460) (8.051,1.460) (8.060,1.460) (8.060,1.460) (8.069,1.460) (8.069,1.460) (8.077,1.460) (8.077,1.460) (8.086,1.460) (8.086,1.460) (8.095,1.460) (8.095,1.460) (8.103,1.460) (8.103,1.460) (8.112,1.460) (8.112,1.460) (8.121,1.460) (8.121,1.460) (8.129,1.460) (8.129,1.460) (8.138,1.460) (8.138,1.460) (8.147,1.460) (8.147,1.460) (8.155,1.460) (8.155,1.460) (8.164,1.460) (8.164,1.460) (8.173,1.460) (8.173,1.460) (8.181,1.460) (8.181,1.460) (8.190,1.460) (8.190,1.460) (8.199,1.460) (8.199,1.460) (8.207,1.460) (8.207,1.460) (8.216,1.460) (8.216,1.460) (8.225,1.460) (8.225,1.460) (8.233,1.460) (8.233,1.460) (8.242,1.460) (8.242,1.460) (8.251,1.460) (8.251,1.460) (8.259,1.460) (8.259,1.460) (8.268,1.460) (8.268,1.460) (8.277,1.460) (8.277,1.569) (8.285,1.569) (8.285,1.569) (8.294,1.569) (8.294,1.569) (8.303,1.569) (8.303,1.569) (8.311,1.569) (8.311,1.569) (8.320,1.569) (8.320,1.569) (8.329,1.569) (8.329,1.569) (8.337,1.569) (8.337,1.569) (8.346,1.569) (8.346,1.569) (8.355,1.569) (8.355,1.569) (8.363,1.569) (8.363,1.569) (8.372,1.569) (8.372,1.460) (8.381,1.460) (8.381,1.460) (8.389,1.460) (8.389,1.460) (8.398,1.460) (8.398,1.460) (8.407,1.460) (8.407,1.460) (8.415,1.460) (8.415,1.460) (8.424,1.460) (8.424,1.460) (8.433,1.460) (8.433,1.460) (8.441,1.460) (8.441,1.460) (8.450,1.460) (8.450,1.460) (8.459,1.460) (8.459,1.460) (8.467,1.460) (8.467,1.460) (8.476,1.460) (8.476,1.460) (8.485,1.460) (8.485,1.460) (8.493,1.460) (8.493,1.460) (8.502,1.460) (8.502,1.460) (8.511,1.460) (8.511,1.460) (8.519,1.460) (8.519,1.460) (8.528,1.460) (8.528,1.460) (8.537,1.460) (8.537,1.460) (8.545,1.460) (8.545,1.460) (8.554,1.460) (8.554,1.460) (8.563,1.460) (8.563,1.460) (8.571,1.460) (8.571,1.460) (8.580,1.460) (8.580,1.460) (8.589,1.460) (8.589,1.460) (8.597,1.460) (8.597,1.460) (8.606,1.460) (8.606,1.460) (8.615,1.460) (8.615,1.460) (8.623,1.460) (8.623,1.460) (8.632,1.460) (8.632,1.460) (8.641,1.460) (8.641,1.460) (8.649,1.460) (8.649,1.460) (8.658,1.460) (8.658,1.460) (8.667,1.460) (8.667,1.460) (8.675,1.460) (8.675,1.460) (8.684,1.460) (8.684,1.460) (8.693,1.460) (8.693,1.460) (8.701,1.460) (8.701,1.460) (8.710,1.460) (8.710,1.460) (8.719,1.460) (8.719,1.460) (8.727,1.460) (8.727,1.460) (8.736,1.460) (8.736,1.460) (8.745,1.460) (8.745,1.460) (8.753,1.460) (8.753,1.460) (8.762,1.460) (8.762,1.460) (8.771,1.460) (8.771,1.460) (8.779,1.460) (8.779,1.460) (8.788,1.460) (8.788,1.460) (8.797,1.460) (8.797,1.460) (8.805,1.460) (8.805,1.460) (8.814,1.460) (8.814,1.460) (8.823,1.460) (8.823,1.460) (8.831,1.460) (8.831,1.460) (8.840,1.460) (8.840,1.460) (8.849,1.460) (8.849,1.460) (8.857,1.460) (8.857,1.460) (8.866,1.460) (8.866,1.460) (8.875,1.460) (8.875,1.460) (8.883,1.460) (8.883,1.460) (8.892,1.460) (8.892,0.942) (8.901,0.942) (8.901,0.942) (8.909,0.942) (8.909,0.942) (8.918,0.942) (8.918,0.942) (8.927,0.942) (8.927,0.942) (8.935,0.942) (8.935,0.942) (8.944,0.942) (8.944,0.942) (8.953,0.942) (8.953,0.942) (8.961,0.942) (8.961,0.942) (8.970,0.942) (8.970,0.942) (8.979,0.942) (8.979,0.942) (8.987,0.942) (8.987,1.209) (8.996,1.209) (8.996,1.209) (9.005,1.209) (9.005,1.209) (9.013,1.209) (9.013,1.209) (9.022,1.209) (9.022,1.209) (9.031,1.209) (9.031,1.209) (9.039,1.209) (9.039,1.209) (9.048,1.209) (9.048,1.209) (9.057,1.209) (9.057,1.209) (9.065,1.209) (9.065,1.209) (9.074,1.209) (9.074,1.209) (9.083,1.209) (9.083,1.209) (9.091,1.209) (9.091,1.209) (9.100,1.209) (9.100,1.209) (9.109,1.209) (9.109,1.209) (9.117,1.209) (9.117,1.209) (9.126,1.209) (9.126,1.209) (9.135,1.209) (9.135,1.209) (9.143,1.209) (9.143,1.209) (9.152,1.209) (9.152,1.209) (9.161,1.209) (9.161,1.209) (9.169,1.209) (9.169,1.209) (9.178,1.209) (9.178,1.460) (9.187,1.460) (9.187,1.460) (9.195,1.460) (9.195,1.460) (9.204,1.460) (9.204,1.460) (9.213,1.460) (9.213,1.460) (9.221,1.460) (9.221,1.460) (9.230,1.460) (9.230,1.460) (9.239,1.460) (9.239,1.460) (9.247,1.460) (9.247,1.460) (9.256,1.460) (9.256,1.460) (9.265,1.460) (9.265,1.569) (9.273,1.569) (9.273,1.569) (9.282,1.569) (9.282,1.569) (9.291,1.569) (9.291,1.569) (9.299,1.569) (9.299,1.569) (9.308,1.569) (9.308,1.569) (9.317,1.569) (9.317,1.569) (9.325,1.569) (9.325,1.569) (9.334,1.569) (9.334,1.569) (9.343,1.569) (9.343,1.569) (9.351,1.569) (9.351,1.569) (9.360,1.569) (9.360,1.569) (9.369,1.569) (9.369,1.569) (9.377,1.569) (9.377,1.569) (9.386,1.569) (9.386,1.569) (9.395,1.569) (9.395,1.569) (9.403,1.569) (9.403,1.569) (9.412,1.569) (9.412,1.569) (9.421,1.569) (9.421,1.569) (9.429,1.569) (9.429,1.569) (9.438,1.569) (9.438,1.569) (9.447,1.569) (9.447,1.569) (9.455,1.569) (9.455,1.569) (9.464,1.569) (9.464,1.569) (9.473,1.569) (9.473,1.569) (9.481,1.569) (9.481,1.569) (9.490,1.569) (9.490,1.569) (9.499,1.569) (9.499,1.569) (9.507,1.569) (9.507,1.569) (9.516,1.569) (9.516,1.569) (9.525,1.569) (9.525,1.569) (9.533,1.569) (9.533,1.569) (9.542,1.569) (9.542,1.569) (9.551,1.569) (9.551,1.569) (9.559,1.569) (9.559,1.569) (9.568,1.569) (9.568,1.569) (9.577,1.569) (9.577,1.569) (9.585,1.569) (9.585,1.569) (9.594,1.569) (9.594,1.569) (9.603,1.569) (9.603,1.569) (9.611,1.569) (9.611,1.569) (9.620,1.569) (9.620,1.569) (9.629,1.569) (9.629,1.569) (9.637,1.569) (9.637,1.569) (9.646,1.569) (9.646,1.569) (9.655,1.569) (9.655,1.569) (9.663,1.569) (9.663,1.569) (9.672,1.569) (9.672,1.569) (9.681,1.569) (9.681,1.569) (9.689,1.569) (9.689,1.569) (9.698,1.569) (9.698,1.569) (9.707,1.569) (9.707,1.569) (9.715,1.569) (9.715,1.569) (9.724,1.569) (9.724,1.569) (9.733,1.569) (9.733,1.569) (9.741,1.569) (9.741,1.569) (9.750,1.569) (9.750,1.569) (9.759,1.569) (9.759,1.569) (9.767,1.569) (9.767,1.569) (9.776,1.569) (9.776,1.569) (9.785,1.569) (9.785,1.569) (9.793,1.569) (9.793,1.569) (9.802,1.569) (9.802,1.569) (9.811,1.569) (9.811,1.569) (9.819,1.569) (9.819,1.569) (9.828,1.569) (9.828,1.569) (9.837,1.569) (9.837,1.569) (9.845,1.569) (9.845,1.569) (9.854,1.569) (9.854,1.569) (9.863,1.569) (9.863,1.569) (9.871,1.569) (9.871,1.569) (9.880,1.569) (9.880,1.569) (9.889,1.569) (9.889,1.569) (9.897,1.569) (9.897,1.569) (9.906,1.569) (9.906,1.569) (9.915,1.569) (9.915,1.569) (9.923,1.569) (9.923,1.569) (9.932,1.569) (9.932,1.569) (9.941,1.569) (9.941,1.569) (9.949,1.569) (9.949,1.569) (9.958,1.569) (9.958,1.569) (9.967,1.569) (9.967,1.569) (9.975,1.569) (9.975,1.569) (9.984,1.569) (9.984,1.569) (9.993,1.569) (9.993,1.569) (10.001,1.569) (10.001,1.569) (10.010,1.569) (10.010,1.569) (10.019,1.569) (10.019,1.569) (10.027,1.569) (10.027,1.569) (10.036,1.569) (10.036,1.569) (10.045,1.569) (10.045,1.569) (10.053,1.569) (10.053,1.569) (10.062,1.569) (10.062,1.569) (10.071,1.569) (10.071,1.569) (10.079,1.569) (10.079,1.569) (10.088,1.569) (10.088,1.569) (10.097,1.569) (10.097,1.569) (10.105,1.569) (10.105,1.569) (10.114,1.569) (10.114,1.569) (10.123,1.569) (10.123,1.569) (10.131,1.569) (10.131,1.569) (10.140,1.569) (10.140,1.569) (10.149,1.569) (10.149,1.569) (10.157,1.569) (10.157,1.569) (10.166,1.569) (10.166,1.569) (10.175,1.569) (10.175,1.569) (10.183,1.569) (10.183,1.569) (10.192,1.569) (10.192,1.569) (10.201,1.569) (10.201,1.569) (10.209,1.569) (10.209,1.569) (10.218,1.569) (10.218,1.569) (10.227,1.569) (10.227,1.569) (10.235,1.569) (10.235,1.569) (10.244,1.569) (10.244,1.569) (10.253,1.569) (10.253,1.569) (10.261,1.569) (10.261,1.569) (10.270,1.569) (10.270,1.569) (10.279,1.569) (10.279,1.569) (10.287,1.569) (10.287,1.569) (10.296,1.569) (10.296,1.569) (10.305,1.569) (10.305,1.569) (10.313,1.569) (10.313,1.569) (10.322,1.569) (10.322,1.569) (10.331,1.569) (10.331,1.569) (10.339,1.569) (10.339,1.569) (10.348,1.569) (10.348,1.569) (10.357,1.569) (10.357,1.569) (10.365,1.569) (10.365,1.569) (10.374,1.569) (10.374,1.569) (10.383,1.569) (10.383,1.569) (10.391,1.569) (10.391,1.569) (10.400,1.569) (10.400,1.569) (10.409,1.569)};
\draw[solid, gray] plot coordinates {(0.000,0.696) (0.009,0.696) (0.009,0.825) (0.017,0.825) (0.017,0.825) (0.026,0.825) (0.026,0.825) (0.035,0.825) (0.035,0.825) (0.043,0.825) (0.043,0.825) (0.052,0.825) (0.052,0.825) (0.061,0.825) (0.061,0.825) (0.069,0.825) (0.069,0.825) (0.078,0.825) (0.078,0.825) (0.087,0.825) (0.087,0.825) (0.095,0.825) (0.095,0.825) (0.104,0.825) (0.104,0.825) (0.113,0.825) (0.113,0.825) (0.121,0.825) (0.121,0.825) (0.130,0.825) (0.130,0.801) (0.139,0.801) (0.139,0.801) (0.147,0.801) (0.147,0.801) (0.156,0.801) (0.156,0.801) (0.165,0.801) (0.165,0.801) (0.173,0.801) (0.173,0.801) (0.182,0.801) (0.182,0.801) (0.191,0.801) (0.191,0.801) (0.199,0.801) (0.199,0.801) (0.208,0.801) (0.208,0.801) (0.217,0.801) (0.217,0.801) (0.225,0.801) (0.225,0.801) (0.234,0.801) (0.234,0.801) (0.243,0.801) (0.243,0.801) (0.251,0.801) (0.251,0.801) (0.260,0.801) (0.260,0.801) (0.269,0.801) (0.269,0.801) (0.277,0.801) (0.277,0.801) (0.286,0.801) (0.286,0.801) (0.295,0.801) (0.295,0.801) (0.303,0.801) (0.303,0.801) (0.312,0.801) (0.312,0.801) (0.321,0.801) (0.321,0.801) (0.329,0.801) (0.329,0.801) (0.338,0.801) (0.338,0.801) (0.347,0.801) (0.347,0.801) (0.355,0.801) (0.355,0.801) (0.364,0.801) (0.364,0.801) (0.373,0.801) (0.373,0.801) (0.381,0.801) (0.381,0.801) (0.390,0.801) (0.390,0.801) (0.399,0.801) (0.399,0.801) (0.407,0.801) (0.407,0.801) (0.416,0.801) (0.416,0.801) (0.425,0.801) (0.425,0.801) (0.433,0.801) (0.433,0.801) (0.442,0.801) (0.442,0.801) (0.451,0.801) (0.451,0.801) (0.459,0.801) (0.459,0.801) (0.468,0.801) (0.468,0.801) (0.477,0.801) (0.477,0.801) (0.485,0.801) (0.485,0.801) (0.494,0.801) (0.494,0.801) (0.503,0.801) (0.503,0.801) (0.511,0.801) (0.511,0.801) (0.520,0.801) (0.520,0.801) (0.529,0.801) (0.529,0.801) (0.537,0.801) (0.537,0.801) (0.546,0.801) (0.546,0.801) (0.555,0.801) (0.555,0.801) (0.563,0.801) (0.563,0.801) (0.572,0.801) (0.572,0.801) (0.581,0.801) (0.581,0.801) (0.589,0.801) (0.589,0.801) (0.598,0.801) (0.598,0.801) (0.607,0.801) (0.607,0.801) (0.615,0.801) (0.615,0.801) (0.624,0.801) (0.624,0.801) (0.633,0.801) (0.633,0.801) (0.641,0.801) (0.641,0.801) (0.650,0.801) (0.650,0.801) (0.659,0.801) (0.659,0.801) (0.667,0.801) (0.667,0.801) (0.676,0.801) (0.676,0.801) (0.685,0.801) (0.685,0.801) (0.693,0.801) (0.693,0.801) (0.702,0.801) (0.702,0.801) (0.711,0.801) (0.711,0.801) (0.719,0.801) (0.719,0.801) (0.728,0.801) (0.728,0.801) (0.737,0.801) (0.737,0.801) (0.745,0.801) (0.745,0.801) (0.754,0.801) (0.754,0.801) (0.763,0.801) (0.763,0.801) (0.771,0.801) (0.771,0.801) (0.780,0.801) (0.780,0.801) (0.789,0.801) (0.789,0.801) (0.797,0.801) (0.797,0.801) (0.806,0.801) (0.806,0.801) (0.815,0.801) (0.815,0.801) (0.823,0.801) (0.823,0.801) (0.832,0.801) (0.832,0.801) (0.841,0.801) (0.841,0.801) (0.849,0.801) (0.849,0.801) (0.858,0.801) (0.858,0.801) (0.867,0.801) (0.867,0.801) (0.875,0.801) (0.875,0.801) (0.884,0.801) (0.884,0.801) (0.893,0.801) (0.893,0.801) (0.901,0.801) (0.901,0.801) (0.910,0.801) (0.910,0.801) (0.919,0.801) (0.919,0.801) (0.927,0.801) (0.927,0.801) (0.936,0.801) (0.936,0.801) (0.945,0.801) (0.945,0.801) (0.953,0.801) (0.953,0.801) (0.962,0.801) (0.962,0.801) (0.971,0.801) (0.971,0.801) (0.979,0.801) (0.979,0.801) (0.988,0.801) (0.988,0.801) (0.997,0.801) (0.997,0.801) (1.005,0.801) (1.005,0.801) (1.014,0.801) (1.014,0.825) (1.023,0.825) (1.023,0.825) (1.031,0.825) (1.031,0.825) (1.040,0.825) (1.040,0.825) (1.049,0.825) (1.049,0.825) (1.057,0.825) (1.057,0.825) (1.066,0.825) (1.066,0.825) (1.075,0.825) (1.075,0.825) (1.083,0.825) (1.083,0.825) (1.092,0.825) (1.092,0.825) (1.101,0.825) (1.101,0.825) (1.109,0.825) (1.109,0.825) (1.118,0.825) (1.118,0.825) (1.127,0.825) (1.127,0.825) (1.135,0.825) (1.135,0.825) (1.144,0.825) (1.144,0.825) (1.153,0.825) (1.153,0.825) (1.161,0.825) (1.161,0.825) (1.170,0.825) (1.170,0.825) (1.179,0.825) (1.179,0.825) (1.187,0.825) (1.187,0.825) (1.196,0.825) (1.196,0.825) (1.205,0.825) (1.205,0.825) (1.213,0.825) (1.213,0.825) (1.222,0.825) (1.222,0.825) (1.231,0.825) (1.231,0.825) (1.239,0.825) (1.239,0.825) (1.248,0.825) (1.248,0.825) (1.257,0.825) (1.257,0.825) (1.265,0.825) (1.265,0.801) (1.274,0.801) (1.274,0.801) (1.283,0.801) (1.283,0.801) (1.291,0.801) (1.291,0.801) (1.300,0.801) (1.300,0.801) (1.309,0.801) (1.309,0.801) (1.317,0.801) (1.317,0.801) (1.326,0.801) (1.326,0.801) (1.335,0.801) (1.335,0.801) (1.343,0.801) (1.343,0.801) (1.352,0.801) (1.352,0.801) (1.361,0.801) (1.361,0.801) (1.369,0.801) (1.369,0.801) (1.378,0.801) (1.378,0.801) (1.387,0.801) (1.387,0.801) (1.395,0.801) (1.395,0.801) (1.404,0.801) (1.404,0.801) (1.413,0.801) (1.413,0.801) (1.421,0.801) (1.421,0.801) (1.430,0.801) (1.430,0.801) (1.439,0.801) (1.439,0.801) (1.447,0.801) (1.447,0.801) (1.456,0.801) (1.456,0.801) (1.465,0.801) (1.465,0.801) (1.473,0.801) (1.473,0.801) (1.482,0.801) (1.482,0.801) (1.491,0.801) (1.491,0.801) (1.499,0.801) (1.499,0.801) (1.508,0.801) (1.508,0.801) (1.517,0.801) (1.517,0.801) (1.525,0.801) (1.525,0.801) (1.534,0.801) (1.534,0.825) (1.543,0.825) (1.543,0.825) (1.551,0.825) (1.551,0.835) (1.560,0.835) (1.560,0.835) (1.569,0.835) (1.569,0.835) (1.577,0.835) (1.577,0.835) (1.586,0.835) (1.586,0.835) (1.595,0.835) (1.595,0.835) (1.603,0.835) (1.603,0.835) (1.612,0.835) (1.612,0.835) (1.621,0.835) (1.621,0.835) (1.629,0.835) (1.629,0.835) (1.638,0.835) (1.638,0.835) (1.647,0.835) (1.647,0.835) (1.655,0.835) (1.655,0.835) (1.664,0.835) (1.664,0.835) (1.673,0.835) (1.673,0.835) (1.681,0.835) (1.681,0.835) (1.690,0.835) (1.690,0.835) (1.699,0.835) (1.699,0.835) (1.707,0.835) (1.707,0.835) (1.716,0.835) (1.716,0.835) (1.725,0.835) (1.725,0.835) (1.733,0.835) (1.733,0.835) (1.742,0.835) (1.742,0.835) (1.751,0.835) (1.751,0.835) (1.759,0.835) (1.759,0.835) (1.768,0.835) (1.768,0.835) (1.777,0.835) (1.777,0.835) (1.785,0.835) (1.785,0.835) (1.794,0.835) (1.794,0.835) (1.803,0.835) (1.803,0.835) (1.811,0.835) (1.811,0.835) (1.820,0.835) (1.820,0.835) (1.829,0.835) (1.829,0.835) (1.837,0.835) (1.837,0.835) (1.846,0.835) (1.846,0.835) (1.855,0.835) (1.855,0.835) (1.863,0.835) (1.863,0.835) (1.872,0.835) (1.872,0.835) (1.881,0.835) (1.881,0.835) (1.889,0.835) (1.889,0.835) (1.898,0.835) (1.898,0.835) (1.907,0.835) (1.907,0.835) (1.915,0.835) (1.915,0.835) (1.924,0.835) (1.924,0.835) (1.933,0.835) (1.933,0.835) (1.941,0.835) (1.941,0.835) (1.950,0.835) (1.950,0.835) (1.959,0.835) (1.959,0.835) (1.967,0.835) (1.967,0.835) (1.976,0.835) (1.976,0.835) (1.985,0.835) (1.985,0.835) (1.993,0.835) (1.993,0.835) (2.002,0.835) (2.002,0.835) (2.011,0.835) (2.011,0.835) (2.019,0.835) (2.019,0.835) (2.028,0.835) (2.028,0.835) (2.037,0.835) (2.037,0.835) (2.045,0.835) (2.045,0.835) (2.054,0.835) (2.054,0.835) (2.063,0.835) (2.063,0.835) (2.071,0.835) (2.071,0.835) (2.080,0.835) (2.080,0.835) (2.089,0.835) (2.089,0.835) (2.097,0.835) (2.097,0.835) (2.106,0.835) (2.106,0.835) (2.115,0.835) (2.115,0.835) (2.123,0.835) (2.123,0.835) (2.132,0.835) (2.132,0.835) (2.141,0.835) (2.141,0.835) (2.149,0.835) (2.149,0.835) (2.158,0.835) (2.158,0.835) (2.167,0.835) (2.167,0.835) (2.175,0.835) (2.175,0.835) (2.184,0.835) (2.184,0.835) (2.193,0.835) (2.193,0.835) (2.201,0.835) (2.201,0.835) (2.210,0.835) (2.210,0.835) (2.219,0.835) (2.219,0.835) (2.227,0.835) (2.227,0.835) (2.236,0.835) (2.236,0.835) (2.245,0.835) (2.245,0.835) (2.253,0.835) (2.253,0.696) (2.262,0.696) (2.262,0.696) (2.271,0.696) (2.271,0.696) (2.279,0.696) (2.279,0.696) (2.288,0.696) (2.288,0.696) (2.297,0.696) (2.297,0.696) (2.305,0.696) (2.305,0.696) (2.314,0.696) (2.314,0.696) (2.323,0.696) (2.323,0.696) (2.331,0.696) (2.331,0.696) (2.340,0.696) (2.340,0.696) (2.349,0.696) (2.349,0.696) (2.357,0.696) (2.357,0.655) (2.366,0.655) (2.366,0.655) (2.375,0.655) (2.375,0.655) (2.383,0.655) (2.383,0.655) (2.392,0.655) (2.392,0.655) (2.401,0.655) (2.401,0.655) (2.409,0.655) (2.409,0.655) (2.418,0.655) (2.418,0.655) (2.427,0.655) (2.427,0.655) (2.435,0.655) (2.435,0.655) (2.444,0.655) (2.444,0.655) (2.453,0.655) (2.453,0.655) (2.461,0.655) (2.461,0.655) (2.470,0.655) (2.470,0.655) (2.479,0.655) (2.479,0.655) (2.487,0.655) (2.487,0.655) (2.496,0.655) (2.496,0.655) (2.505,0.655) (2.505,0.655) (2.513,0.655) (2.513,0.655) (2.522,0.655) (2.522,0.655) (2.531,0.655) (2.531,0.655) (2.539,0.655) (2.539,0.655) (2.548,0.655) (2.548,0.655) (2.557,0.655) (2.557,0.655) (2.565,0.655) (2.565,0.655) (2.574,0.655) (2.574,0.655) (2.583,0.655) (2.583,0.655) (2.591,0.655) (2.591,0.655) (2.600,0.655) (2.600,0.655) (2.609,0.655) (2.609,0.655) (2.617,0.655) (2.617,0.655) (2.626,0.655) (2.626,0.655) (2.635,0.655) (2.635,0.655) (2.643,0.655) (2.643,0.792) (2.652,0.792) (2.652,0.792) (2.661,0.792) (2.661,0.792) (2.669,0.792) (2.669,0.792) (2.678,0.792) (2.678,0.792) (2.687,0.792) (2.687,0.792) (2.695,0.792) (2.695,0.792) (2.704,0.792) (2.704,0.792) (2.713,0.792) (2.713,0.792) (2.721,0.792) (2.721,0.655) (2.730,0.655) (2.730,0.655) (2.739,0.655) (2.739,0.655) (2.747,0.655) (2.747,0.655) (2.756,0.655) (2.756,0.655) (2.765,0.655) (2.765,0.655) (2.773,0.655) (2.773,0.655) (2.782,0.655) (2.782,0.655) (2.791,0.655) (2.791,0.655) (2.799,0.655) (2.799,0.655) (2.808,0.655) (2.808,0.655) (2.817,0.655) (2.817,0.655) (2.825,0.655) (2.825,0.655) (2.834,0.655) (2.834,0.655) (2.843,0.655) (2.843,0.655) (2.851,0.655) (2.851,0.655) (2.860,0.655) (2.860,0.655) (2.869,0.655) (2.869,0.655) (2.877,0.655) (2.877,0.655) (2.886,0.655) (2.886,0.655) (2.895,0.655) (2.895,0.655) (2.903,0.655) (2.903,0.655) (2.912,0.655) (2.912,0.696) (2.921,0.696) (2.921,0.655) (2.929,0.655) (2.929,0.655) (2.938,0.655) (2.938,0.655) (2.947,0.655) (2.947,0.655) (2.955,0.655) (2.955,0.655) (2.964,0.655) (2.964,0.655) (2.973,0.655) (2.973,0.655) (2.981,0.655) (2.981,0.655) (2.990,0.655) (2.990,0.655) (2.999,0.655) (2.999,0.655) (3.007,0.655) (3.007,0.655) (3.016,0.655) (3.016,0.655) (3.025,0.655) (3.025,0.655) (3.033,0.655) (3.033,0.655) (3.042,0.655) (3.042,0.655) (3.051,0.655) (3.051,0.655) (3.059,0.655) (3.059,0.655) (3.068,0.655) (3.068,0.655) (3.077,0.655) (3.077,0.655) (3.085,0.655) (3.085,0.655) (3.094,0.655) (3.094,0.655) (3.103,0.655) (3.103,0.655) (3.111,0.655) (3.111,0.655) (3.120,0.655) (3.120,0.655) (3.129,0.655) (3.129,0.655) (3.137,0.655) (3.137,0.655) (3.146,0.655) (3.146,0.655) (3.155,0.655) (3.155,0.662) (3.163,0.662) (3.163,0.662) (3.172,0.662) (3.172,0.662) (3.181,0.662) (3.181,0.662) (3.189,0.662) (3.189,0.662) (3.198,0.662) (3.198,0.662) (3.207,0.662) (3.207,0.662) (3.215,0.662) (3.215,0.662) (3.224,0.662) (3.224,0.662) (3.233,0.662) (3.233,0.662) (3.241,0.662) (3.241,0.662) (3.250,0.662) (3.250,0.662) (3.259,0.662) (3.259,0.662) (3.267,0.662) (3.267,0.662) (3.276,0.662) (3.276,0.655) (3.285,0.655) (3.285,0.655) (3.293,0.655) (3.293,0.655) (3.302,0.655) (3.302,0.655) (3.311,0.655) (3.311,0.655) (3.319,0.655) (3.319,0.655) (3.328,0.655) (3.328,0.655) (3.337,0.655) (3.337,0.655) (3.345,0.655) (3.345,0.655) (3.354,0.655) (3.354,0.655) (3.363,0.655) (3.363,0.655) (3.371,0.655) (3.371,0.655) (3.380,0.655) (3.380,0.655) (3.389,0.655) (3.389,0.655) (3.397,0.655) (3.397,0.655) (3.406,0.655) (3.406,0.696) (3.415,0.696) (3.415,0.696) (3.423,0.696) (3.423,0.696) (3.432,0.696) (3.432,0.696) (3.441,0.696) (3.441,0.696) (3.449,0.696) (3.449,0.696) (3.458,0.696) (3.458,0.696) (3.467,0.696) (3.467,0.696) (3.475,0.696) (3.475,0.696) (3.484,0.696) (3.484,0.696) (3.493,0.696) (3.493,0.696) (3.501,0.696) (3.501,0.696) (3.510,0.696) (3.510,0.696) (3.519,0.696) (3.519,0.696) (3.527,0.696) (3.527,0.696) (3.536,0.696) (3.536,0.696) (3.545,0.696) (3.545,0.696) (3.553,0.696) (3.553,0.696) (3.562,0.696) (3.562,0.871) (3.571,0.871) (3.571,0.871) (3.579,0.871) (3.579,0.871) (3.588,0.871) (3.588,0.871) (3.597,0.871) (3.597,0.871) (3.605,0.871) (3.605,0.871) (3.614,0.871) (3.614,0.871) (3.623,0.871) (3.623,0.871) (3.631,0.871) (3.631,0.871) (3.640,0.871) (3.640,0.871) (3.649,0.871) (3.649,0.871) (3.657,0.871) (3.657,0.871) (3.666,0.871) (3.666,0.871) (3.675,0.871) (3.675,0.871) (3.683,0.871) (3.683,0.871) (3.692,0.871) (3.692,0.871) (3.701,0.871) (3.701,0.871) (3.709,0.871) (3.709,0.871) (3.718,0.871) (3.718,0.871) (3.727,0.871) (3.727,0.871) (3.735,0.871) (3.735,0.871) (3.744,0.871) (3.744,0.871) (3.753,0.871) (3.753,0.871) (3.761,0.871) (3.761,0.871) (3.770,0.871) (3.770,0.871) (3.779,0.871) (3.779,0.871) (3.787,0.871) (3.787,0.871) (3.796,0.871) (3.796,0.871) (3.805,0.871) (3.805,0.871) (3.813,0.871) (3.813,0.871) (3.822,0.871) (3.822,0.871) (3.831,0.871) (3.831,0.871) (3.839,0.871) (3.839,0.871) (3.848,0.871) (3.848,0.871) (3.857,0.871) (3.857,0.871) (3.865,0.871) (3.865,0.871) (3.874,0.871) (3.874,0.871) (3.883,0.871) (3.883,0.871) (3.891,0.871) (3.891,0.871) (3.900,0.871) (3.900,0.871) (3.909,0.871) (3.909,0.871) (3.917,0.871) (3.917,0.871) (3.926,0.871) (3.926,0.871) (3.935,0.871) (3.935,0.871) (3.943,0.871) (3.943,0.871) (3.952,0.871) (3.952,0.871) (3.961,0.871) (3.961,0.871) (3.969,0.871) (3.969,0.871) (3.978,0.871) (3.978,0.871) (3.987,0.871) (3.987,0.871) (3.995,0.871) (3.995,0.696) (4.004,0.696) (4.004,0.696) (4.013,0.696) (4.013,0.696) (4.021,0.696) (4.021,0.696) (4.030,0.696) (4.030,0.696) (4.039,0.696) (4.039,0.696) (4.047,0.696) (4.047,0.696) (4.056,0.696) (4.056,0.696) (4.065,0.696) (4.065,0.696) (4.073,0.696) (4.073,0.696) (4.082,0.696) (4.082,0.696) (4.091,0.696) (4.091,0.696) (4.099,0.696) (4.099,0.696) (4.108,0.696) (4.108,0.696) (4.117,0.696) (4.117,0.786) (4.125,0.786) (4.125,0.786) (4.134,0.786) (4.134,0.786) (4.143,0.786) (4.143,0.786) (4.151,0.786) (4.151,0.786) (4.160,0.786) (4.160,0.786) (4.169,0.786) (4.169,0.786) (4.177,0.786) (4.177,0.786) (4.186,0.786) (4.186,0.786) (4.195,0.786) (4.195,0.786) (4.203,0.786) (4.203,0.786) (4.212,0.786) (4.212,0.786) (4.221,0.786) (4.221,0.786) (4.229,0.786) (4.229,0.786) (4.238,0.786) (4.238,0.786) (4.247,0.786) (4.247,0.786) (4.255,0.786) (4.255,0.786) (4.264,0.786) (4.264,0.786) (4.273,0.786) (4.273,0.786) (4.281,0.786) (4.281,0.786) (4.290,0.786) (4.290,0.786) (4.299,0.786) (4.299,0.786) (4.307,0.786) (4.307,0.786) (4.316,0.786) (4.316,0.786) (4.325,0.786) (4.325,0.786) (4.333,0.786) (4.333,0.786) (4.342,0.786) (4.342,0.786) (4.351,0.786) (4.351,0.786) (4.359,0.786) (4.359,0.786) (4.368,0.786) (4.368,0.786) (4.377,0.786) (4.377,0.786) (4.385,0.786) (4.385,0.786) (4.394,0.786) (4.394,0.786) (4.403,0.786) (4.403,0.786) (4.411,0.786) (4.411,0.786) (4.420,0.786) (4.420,0.786) (4.429,0.786) (4.429,0.786) (4.437,0.786) (4.437,0.786) (4.446,0.786) (4.446,0.786) (4.455,0.786) (4.455,0.786) (4.463,0.786) (4.463,0.786) (4.472,0.786) (4.472,0.786) (4.481,0.786) (4.481,0.786) (4.489,0.786) (4.489,0.786) (4.498,0.786) (4.498,0.786) (4.507,0.786) (4.507,0.786) (4.515,0.786) (4.515,0.786) (4.524,0.786) (4.524,0.786) (4.533,0.786) (4.533,0.786) (4.541,0.786) (4.541,0.786) (4.550,0.786) (4.550,0.786) (4.559,0.786) (4.559,0.786) (4.567,0.786) (4.567,0.786) (4.576,0.786) (4.576,0.786) (4.585,0.786) (4.585,0.786) (4.593,0.786) (4.593,0.786) (4.602,0.786) (4.602,0.786) (4.611,0.786) (4.611,0.786) (4.619,0.786) (4.619,0.786) (4.628,0.786) (4.628,0.786) (4.637,0.786) (4.637,0.786) (4.645,0.786) (4.645,0.786) (4.654,0.786) (4.654,0.786) (4.663,0.786) (4.663,0.786) (4.671,0.786) (4.671,0.786) (4.680,0.786) (4.680,0.786) (4.689,0.786) (4.689,0.786) (4.697,0.786) (4.697,0.786) (4.706,0.786) (4.706,0.786) (4.715,0.786) (4.715,0.786) (4.723,0.786) (4.723,0.786) (4.732,0.786) (4.732,0.786) (4.741,0.786) (4.741,0.786) (4.749,0.786) (4.749,0.786) (4.758,0.786) (4.758,0.786) (4.767,0.786) (4.767,0.786) (4.775,0.786) (4.775,0.786) (4.784,0.786) (4.784,0.786) (4.793,0.786) (4.793,0.786) (4.801,0.786) (4.801,0.786) (4.810,0.786) (4.810,0.786) (4.819,0.786) (4.819,0.786) (4.827,0.786) (4.827,0.786) (4.836,0.786) (4.836,0.786) (4.845,0.786) (4.845,0.786) (4.853,0.786) (4.853,0.786) (4.862,0.786) (4.862,0.786) (4.871,0.786) (4.871,0.786) (4.879,0.786) (4.879,0.786) (4.888,0.786) (4.888,0.786) (4.897,0.786) (4.897,0.786) (4.905,0.786) (4.905,0.786) (4.914,0.786) (4.914,0.786) (4.923,0.786) (4.923,0.786) (4.931,0.786) (4.931,0.786) (4.940,0.786) (4.940,0.786) (4.949,0.786) (4.949,0.786) (4.957,0.786) (4.957,0.786) (4.966,0.786) (4.966,0.786) (4.975,0.786) (4.975,0.786) (4.983,0.786) (4.983,0.786) (4.992,0.786) (4.992,0.786) (5.001,0.786) (5.001,0.786) (5.009,0.786) (5.009,0.786) (5.018,0.786) (5.018,0.786) (5.027,0.786) (5.027,0.786) (5.035,0.786) (5.035,0.786) (5.044,0.786) (5.044,0.786) (5.053,0.786) (5.053,0.786) (5.061,0.786) (5.061,0.786) (5.070,0.786) (5.070,0.786) (5.079,0.786) (5.079,0.786) (5.087,0.786) (5.087,0.786) (5.096,0.786) (5.096,0.786) (5.105,0.786) (5.105,0.786) (5.113,0.786) (5.113,0.786) (5.122,0.786) (5.122,0.786) (5.131,0.786) (5.131,0.786) (5.139,0.786) (5.139,0.786) (5.148,0.786) (5.148,0.786) (5.157,0.786) (5.157,0.786) (5.165,0.786) (5.165,0.786) (5.174,0.786) (5.174,0.786) (5.183,0.786) (5.183,0.786) (5.191,0.786) (5.191,0.786) (5.200,0.786) (5.200,0.786) (5.209,0.786) (5.209,0.786) (5.217,0.786) (5.217,0.786) (5.226,0.786) (5.226,0.786) (5.235,0.786) (5.235,0.786) (5.243,0.786) (5.243,0.786) (5.252,0.786) (5.252,0.786) (5.261,0.786) (5.261,0.786) (5.269,0.786) (5.269,0.786) (5.278,0.786) (5.278,0.786) (5.287,0.786) (5.287,0.786) (5.295,0.786) (5.295,0.786) (5.304,0.786) (5.304,0.786) (5.313,0.786) (5.313,0.786) (5.321,0.786) (5.321,0.786) (5.330,0.786) (5.330,0.786) (5.339,0.786) (5.339,0.786) (5.347,0.786) (5.347,0.786) (5.356,0.786) (5.356,0.786) (5.365,0.786) (5.365,0.786) (5.373,0.786) (5.373,0.786) (5.382,0.786) (5.382,0.786) (5.391,0.786) (5.391,0.786) (5.399,0.786) (5.399,0.786) (5.408,0.786) (5.408,0.786) (5.417,0.786) (5.417,0.786) (5.425,0.786) (5.425,0.786) (5.434,0.786) (5.434,0.786) (5.443,0.786) (5.443,0.786) (5.451,0.786) (5.451,0.786) (5.460,0.786) (5.460,0.786) (5.469,0.786) (5.469,0.786) (5.477,0.786) (5.477,0.786) (5.486,0.786) (5.486,0.786) (5.495,0.786) (5.495,0.786) (5.503,0.786) (5.503,0.786) (5.512,0.786) (5.512,0.786) (5.521,0.786) (5.521,0.786) (5.529,0.786) (5.529,0.786) (5.538,0.786) (5.538,0.786) (5.547,0.786) (5.547,0.786) (5.555,0.786) (5.555,0.786) (5.564,0.786) (5.564,0.786) (5.573,0.786) (5.573,0.786) (5.581,0.786) (5.581,0.786) (5.590,0.786) (5.590,0.786) (5.599,0.786) (5.599,0.786) (5.607,0.786) (5.607,0.786) (5.616,0.786) (5.616,0.786) (5.625,0.786) (5.625,0.786) (5.633,0.786) (5.633,0.786) (5.642,0.786) (5.642,0.786) (5.651,0.786) (5.651,0.786) (5.659,0.786) (5.659,0.786) (5.668,0.786) (5.668,0.786) (5.677,0.786) (5.677,0.786) (5.685,0.786) (5.685,0.786) (5.694,0.786) (5.694,0.786) (5.703,0.786) (5.703,0.786) (5.711,0.786) (5.711,0.786) (5.720,0.786) (5.720,0.786) (5.729,0.786) (5.729,0.786) (5.737,0.786) (5.737,0.786) (5.746,0.786) (5.746,0.786) (5.755,0.786) (5.755,0.786) (5.763,0.786) (5.763,0.786) (5.772,0.786) (5.772,0.786) (5.781,0.786) (5.781,0.786) (5.789,0.786) (5.789,0.786) (5.798,0.786) (5.798,0.786) (5.807,0.786) (5.807,0.786) (5.815,0.786) (5.815,0.786) (5.824,0.786) (5.824,0.786) (5.833,0.786) (5.833,0.786) (5.841,0.786) (5.841,0.786) (5.850,0.786) (5.850,0.786) (5.859,0.786) (5.859,0.786) (5.867,0.786) (5.867,0.786) (5.876,0.786) (5.876,0.786) (5.885,0.786) (5.885,0.786) (5.893,0.786) (5.893,0.786) (5.902,0.786) (5.902,0.786) (5.911,0.786) (5.911,0.786) (5.919,0.786) (5.919,0.786) (5.928,0.786) (5.928,0.786) (5.937,0.786) (5.937,0.786) (5.945,0.786) (5.945,0.786) (5.954,0.786) (5.954,0.786) (5.963,0.786) (5.963,0.786) (5.971,0.786) (5.971,0.786) (5.980,0.786) (5.980,0.786) (5.989,0.786) (5.989,0.786) (5.997,0.786) (5.997,0.786) (6.006,0.786) (6.006,0.786) (6.015,0.786) (6.015,0.786) (6.023,0.786) (6.023,0.786) (6.032,0.786) (6.032,0.786) (6.041,0.786) (6.041,0.786) (6.049,0.786) (6.049,0.786) (6.058,0.786) (6.058,0.786) (6.067,0.786) (6.067,0.786) (6.075,0.786) (6.075,0.786) (6.084,0.786) (6.084,0.786) (6.093,0.786) (6.093,0.786) (6.101,0.786) (6.101,0.786) (6.110,0.786) (6.110,0.786) (6.119,0.786) (6.119,0.786) (6.127,0.786) (6.127,0.786) (6.136,0.786) (6.136,0.786) (6.145,0.786) (6.145,0.786) (6.153,0.786) (6.153,0.786) (6.162,0.786) (6.162,0.786) (6.171,0.786) (6.171,0.786) (6.179,0.786) (6.179,0.786) (6.188,0.786) (6.188,0.786) (6.197,0.786) (6.197,0.786) (6.205,0.786) (6.205,0.786) (6.214,0.786) (6.214,0.786) (6.223,0.786) (6.223,0.786) (6.231,0.786) (6.231,0.786) (6.240,0.786) (6.240,0.786) (6.249,0.786) (6.249,0.786) (6.257,0.786) (6.257,0.786) (6.266,0.786) (6.266,0.786) (6.275,0.786) (6.275,0.786) (6.283,0.786) (6.283,0.786) (6.292,0.786) (6.292,0.786) (6.301,0.786) (6.301,0.786) (6.309,0.786) (6.309,0.786) (6.318,0.786) (6.318,0.786) (6.327,0.786) (6.327,0.786) (6.335,0.786) (6.335,0.786) (6.344,0.786) (6.344,0.786) (6.353,0.786) (6.353,0.786) (6.361,0.786) (6.361,0.786) (6.370,0.786) (6.370,0.786) (6.379,0.786) (6.379,0.786) (6.387,0.786) (6.387,0.786) (6.396,0.786) (6.396,0.786) (6.405,0.786) (6.405,0.786) (6.413,0.786) (6.413,0.786) (6.422,0.786) (6.422,0.786) (6.431,0.786) (6.431,0.786) (6.439,0.786) (6.439,0.786) (6.448,0.786) (6.448,0.786) (6.457,0.786) (6.457,0.786) (6.465,0.786) (6.465,0.786) (6.474,0.786) (6.474,0.786) (6.483,0.786) (6.483,0.786) (6.491,0.786) (6.491,0.786) (6.500,0.786) (6.500,0.786) (6.509,0.786) (6.509,0.786) (6.517,0.786) (6.517,0.786) (6.526,0.786) (6.526,0.786) (6.535,0.786) (6.535,0.786) (6.543,0.786) (6.543,0.786) (6.552,0.786) (6.552,0.786) (6.561,0.786) (6.561,0.786) (6.569,0.786) (6.569,0.786) (6.578,0.786) (6.578,0.786) (6.587,0.786) (6.587,0.786) (6.595,0.786) (6.595,0.786) (6.604,0.786) (6.604,0.786) (6.613,0.786) (6.613,0.786) (6.621,0.786) (6.621,0.786) (6.630,0.786) (6.630,0.786) (6.639,0.786) (6.639,0.786) (6.647,0.786) (6.647,0.786) (6.656,0.786) (6.656,0.786) (6.665,0.786) (6.665,0.786) (6.673,0.786) (6.673,0.786) (6.682,0.786) (6.682,0.786) (6.691,0.786) (6.691,0.786) (6.699,0.786) (6.699,0.786) (6.708,0.786) (6.708,0.786) (6.717,0.786) (6.717,0.786) (6.725,0.786) (6.725,0.786) (6.734,0.786) (6.734,0.786) (6.743,0.786) (6.743,0.786) (6.751,0.786) (6.751,0.786) (6.760,0.786) (6.760,0.786) (6.769,0.786) (6.769,0.786) (6.777,0.786) (6.777,0.786) (6.786,0.786) (6.786,0.786) (6.795,0.786) (6.795,0.786) (6.803,0.786) (6.803,0.786) (6.812,0.786) (6.812,0.786) (6.821,0.786) (6.821,0.786) (6.829,0.786) (6.829,0.786) (6.838,0.786) (6.838,0.786) (6.847,0.786) (6.847,0.786) (6.855,0.786) (6.855,0.786) (6.864,0.786) (6.864,0.786) (6.873,0.786) (6.873,0.786) (6.881,0.786) (6.881,0.786) (6.890,0.786) (6.890,0.786) (6.899,0.786) (6.899,0.786) (6.907,0.786) (6.907,0.786) (6.916,0.786) (6.916,0.786) (6.925,0.786) (6.925,0.786) (6.933,0.786) (6.933,0.786) (6.942,0.786) (6.942,0.786) (6.951,0.786) (6.951,0.786) (6.959,0.786) (6.959,0.786) (6.968,0.786) (6.968,0.786) (6.977,0.786) (6.977,0.786) (6.985,0.786) (6.985,0.786) (6.994,0.786) (6.994,0.786) (7.003,0.786) (7.003,0.786) (7.011,0.786) (7.011,0.786) (7.020,0.786) (7.020,0.786) (7.029,0.786) (7.029,0.786) (7.037,0.786) (7.037,0.786) (7.046,0.786) (7.046,0.786) (7.055,0.786) (7.055,0.786) (7.063,0.786) (7.063,0.786) (7.072,0.786) (7.072,0.786) (7.081,0.786) (7.081,0.786) (7.089,0.786) (7.089,0.786) (7.098,0.786) (7.098,0.786) (7.107,0.786) (7.107,0.786) (7.115,0.786) (7.115,0.786) (7.124,0.786) (7.124,0.786) (7.133,0.786) (7.133,0.786) (7.141,0.786) (7.141,0.786) (7.150,0.786) (7.150,0.786) (7.159,0.786) (7.159,0.786) (7.167,0.786) (7.167,0.786) (7.176,0.786) (7.176,0.786) (7.185,0.786) (7.185,0.786) (7.193,0.786) (7.193,0.786) (7.202,0.786) (7.202,0.786) (7.211,0.786) (7.211,0.786) (7.219,0.786) (7.219,0.786) (7.228,0.786) (7.228,0.786) (7.237,0.786) (7.237,0.786) (7.245,0.786) (7.245,0.786) (7.254,0.786) (7.254,0.786) (7.263,0.786) (7.263,0.786) (7.271,0.786) (7.271,0.786) (7.280,0.786) (7.280,0.786) (7.289,0.786) (7.289,0.786) (7.297,0.786) (7.297,0.786) (7.306,0.786) (7.306,0.786) (7.315,0.786) (7.315,0.786) (7.323,0.786) (7.323,0.786) (7.332,0.786) (7.332,0.786) (7.341,0.786) (7.341,0.786) (7.349,0.786) (7.349,0.786) (7.358,0.786) (7.358,0.786) (7.367,0.786) (7.367,0.786) (7.375,0.786) (7.375,0.786) (7.384,0.786) (7.384,0.786) (7.393,0.786) (7.393,0.786) (7.401,0.786) (7.401,0.786) (7.410,0.786) (7.410,0.786) (7.419,0.786) (7.419,0.786) (7.427,0.786) (7.427,0.786) (7.436,0.786) (7.436,0.786) (7.445,0.786) (7.445,0.786) (7.453,0.786) (7.453,0.786) (7.462,0.786) (7.462,0.786) (7.471,0.786) (7.471,0.786) (7.479,0.786) (7.479,0.786) (7.488,0.786) (7.488,0.786) (7.497,0.786) (7.497,0.786) (7.505,0.786) (7.505,0.786) (7.514,0.786) (7.514,0.786) (7.523,0.786) (7.523,0.786) (7.531,0.786) (7.531,0.786) (7.540,0.786) (7.540,0.786) (7.549,0.786) (7.549,0.786) (7.557,0.786) (7.557,0.786) (7.566,0.786) (7.566,0.786) (7.575,0.786) (7.575,0.786) (7.583,0.786) (7.583,0.786) (7.592,0.786) (7.592,0.786) (7.601,0.786) (7.601,0.786) (7.609,0.786) (7.609,0.786) (7.618,0.786) (7.618,0.786) (7.627,0.786) (7.627,0.786) (7.635,0.786) (7.635,0.786) (7.644,0.786) (7.644,0.786) (7.653,0.786) (7.653,0.786) (7.661,0.786) (7.661,0.786) (7.670,0.786) (7.670,0.786) (7.679,0.786) (7.679,0.786) (7.687,0.786) (7.687,0.786) (7.696,0.786) (7.696,0.786) (7.705,0.786) (7.705,0.786) (7.713,0.786) (7.713,0.786) (7.722,0.786) (7.722,0.786) (7.731,0.786) (7.731,0.786) (7.739,0.786) (7.739,0.786) (7.748,0.786) (7.748,0.786) (7.757,0.786) (7.757,0.786) (7.765,0.786) (7.765,0.786) (7.774,0.786) (7.774,0.786) (7.783,0.786) (7.783,0.786) (7.791,0.786) (7.791,0.786) (7.800,0.786) (7.800,0.786) (7.809,0.786) (7.809,0.786) (7.817,0.786) (7.817,0.786) (7.826,0.786) (7.826,0.786) (7.835,0.786) (7.835,0.786) (7.843,0.786) (7.843,0.786) (7.852,0.786) (7.852,0.786) (7.861,0.786) (7.861,0.786) (7.869,0.786) (7.869,0.786) (7.878,0.786) (7.878,0.786) (7.887,0.786) (7.887,0.786) (7.895,0.786) (7.895,0.786) (7.904,0.786) (7.904,0.786) (7.913,0.786) (7.913,0.786) (7.921,0.786) (7.921,0.786) (7.930,0.786) (7.930,0.786) (7.939,0.786) (7.939,0.786) (7.947,0.786) (7.947,0.786) (7.956,0.786) (7.956,0.786) (7.965,0.786) (7.965,0.786) (7.973,0.786) (7.973,0.786) (7.982,0.786) (7.982,0.786) (7.991,0.786) (7.991,0.786) (7.999,0.786) (7.999,0.786) (8.008,0.786) (8.008,0.786) (8.017,0.786) (8.017,0.786) (8.025,0.786) (8.025,0.786) (8.034,0.786) (8.034,0.786) (8.043,0.786) (8.043,0.786) (8.051,0.786) (8.051,0.786) (8.060,0.786) (8.060,0.786) (8.069,0.786) (8.069,0.786) (8.077,0.786) (8.077,0.786) (8.086,0.786) (8.086,0.786) (8.095,0.786) (8.095,0.786) (8.103,0.786) (8.103,0.786) (8.112,0.786) (8.112,0.786) (8.121,0.786) (8.121,0.786) (8.129,0.786) (8.129,0.786) (8.138,0.786) (8.138,0.786) (8.147,0.786) (8.147,0.786) (8.155,0.786) (8.155,0.786) (8.164,0.786) (8.164,0.786) (8.173,0.786) (8.173,0.786) (8.181,0.786) (8.181,0.786) (8.190,0.786) (8.190,0.786) (8.199,0.786) (8.199,0.786) (8.207,0.786) (8.207,0.786) (8.216,0.786) (8.216,0.786) (8.225,0.786) (8.225,0.786) (8.233,0.786) (8.233,0.786) (8.242,0.786) (8.242,0.786) (8.251,0.786) (8.251,0.786) (8.259,0.786) (8.259,0.786) (8.268,0.786) (8.268,0.786) (8.277,0.786) (8.277,0.932) (8.285,0.932) (8.285,0.932) (8.294,0.932) (8.294,0.932) (8.303,0.932) (8.303,0.932) (8.311,0.932) (8.311,0.932) (8.320,0.932) (8.320,0.932) (8.329,0.932) (8.329,0.932) (8.337,0.932) (8.337,0.932) (8.346,0.932) (8.346,0.932) (8.355,0.932) (8.355,0.932) (8.363,0.932) (8.363,0.932) (8.372,0.932) (8.372,0.786) (8.381,0.786) (8.381,0.786) (8.389,0.786) (8.389,0.786) (8.398,0.786) (8.398,0.786) (8.407,0.786) (8.407,0.786) (8.415,0.786) (8.415,0.786) (8.424,0.786) (8.424,0.786) (8.433,0.786) (8.433,0.786) (8.441,0.786) (8.441,0.786) (8.450,0.786) (8.450,0.786) (8.459,0.786) (8.459,0.786) (8.467,0.786) (8.467,0.786) (8.476,0.786) (8.476,0.786) (8.485,0.786) (8.485,0.786) (8.493,0.786) (8.493,0.786) (8.502,0.786) (8.502,0.786) (8.511,0.786) (8.511,0.786) (8.519,0.786) (8.519,0.786) (8.528,0.786) (8.528,0.786) (8.537,0.786) (8.537,0.786) (8.545,0.786) (8.545,0.786) (8.554,0.786) (8.554,0.786) (8.563,0.786) (8.563,0.786) (8.571,0.786) (8.571,0.786) (8.580,0.786) (8.580,0.786) (8.589,0.786) (8.589,0.786) (8.597,0.786) (8.597,0.786) (8.606,0.786) (8.606,0.786) (8.615,0.786) (8.615,0.786) (8.623,0.786) (8.623,0.786) (8.632,0.786) (8.632,0.786) (8.641,0.786) (8.641,0.786) (8.649,0.786) (8.649,0.786) (8.658,0.786) (8.658,0.786) (8.667,0.786) (8.667,0.786) (8.675,0.786) (8.675,0.786) (8.684,0.786) (8.684,0.786) (8.693,0.786) (8.693,0.786) (8.701,0.786) (8.701,0.786) (8.710,0.786) (8.710,0.786) (8.719,0.786) (8.719,0.786) (8.727,0.786) (8.727,0.786) (8.736,0.786) (8.736,0.786) (8.745,0.786) (8.745,0.786) (8.753,0.786) (8.753,0.786) (8.762,0.786) (8.762,0.786) (8.771,0.786) (8.771,0.786) (8.779,0.786) (8.779,0.786) (8.788,0.786) (8.788,0.786) (8.797,0.786) (8.797,0.786) (8.805,0.786) (8.805,0.786) (8.814,0.786) (8.814,0.786) (8.823,0.786) (8.823,0.786) (8.831,0.786) (8.831,0.786) (8.840,0.786) (8.840,0.786) (8.849,0.786) (8.849,0.786) (8.857,0.786) (8.857,0.786) (8.866,0.786) (8.866,0.786) (8.875,0.786) (8.875,0.786) (8.883,0.786) (8.883,0.786) (8.892,0.786) (8.892,0.696) (8.901,0.696) (8.901,0.696) (8.909,0.696) (8.909,0.696) (8.918,0.696) (8.918,0.696) (8.927,0.696) (8.927,0.696) (8.935,0.696) (8.935,0.696) (8.944,0.696) (8.944,0.696) (8.953,0.696) (8.953,0.696) (8.961,0.696) (8.961,0.696) (8.970,0.696) (8.970,0.696) (8.979,0.696) (8.979,0.696) (8.987,0.696) (8.987,0.871) (8.996,0.871) (8.996,0.871) (9.005,0.871) (9.005,0.871) (9.013,0.871) (9.013,0.871) (9.022,0.871) (9.022,0.871) (9.031,0.871) (9.031,0.871) (9.039,0.871) (9.039,0.871) (9.048,0.871) (9.048,0.871) (9.057,0.871) (9.057,0.871) (9.065,0.871) (9.065,0.871) (9.074,0.871) (9.074,0.871) (9.083,0.871) (9.083,0.871) (9.091,0.871) (9.091,0.871) (9.100,0.871) (9.100,0.871) (9.109,0.871) (9.109,0.871) (9.117,0.871) (9.117,0.871) (9.126,0.871) (9.126,0.871) (9.135,0.871) (9.135,0.871) (9.143,0.871) (9.143,0.871) (9.152,0.871) (9.152,0.871) (9.161,0.871) (9.161,0.871) (9.169,0.871) (9.169,0.871) (9.178,0.871) (9.178,0.909) (9.187,0.909) (9.187,0.909) (9.195,0.909) (9.195,0.909) (9.204,0.909) (9.204,0.909) (9.213,0.909) (9.213,0.909) (9.221,0.909) (9.221,0.909) (9.230,0.909) (9.230,0.909) (9.239,0.909) (9.239,0.909) (9.247,0.909) (9.247,0.909) (9.256,0.909) (9.256,0.909) (9.265,0.909) (9.265,1.056) (9.273,1.056) (9.273,1.056) (9.282,1.056) (9.282,1.056) (9.291,1.056) (9.291,1.056) (9.299,1.056) (9.299,1.056) (9.308,1.056) (9.308,1.056) (9.317,1.056) (9.317,1.056) (9.325,1.056) (9.325,1.056) (9.334,1.056) (9.334,1.056) (9.343,1.056) (9.343,1.056) (9.351,1.056) (9.351,1.056) (9.360,1.056) (9.360,1.056) (9.369,1.056) (9.369,1.056) (9.377,1.056) (9.377,1.056) (9.386,1.056) (9.386,1.056) (9.395,1.056) (9.395,1.056) (9.403,1.056) (9.403,1.056) (9.412,1.056) (9.412,1.056) (9.421,1.056) (9.421,1.056) (9.429,1.056) (9.429,1.056) (9.438,1.056) (9.438,1.056) (9.447,1.056) (9.447,1.056) (9.455,1.056) (9.455,1.056) (9.464,1.056) (9.464,1.056) (9.473,1.056) (9.473,1.056) (9.481,1.056) (9.481,1.056) (9.490,1.056) (9.490,1.056) (9.499,1.056) (9.499,1.056) (9.507,1.056) (9.507,1.056) (9.516,1.056) (9.516,1.056) (9.525,1.056) (9.525,1.056) (9.533,1.056) (9.533,1.056) (9.542,1.056) (9.542,1.056) (9.551,1.056) (9.551,1.056) (9.559,1.056) (9.559,1.056) (9.568,1.056) (9.568,1.056) (9.577,1.056) (9.577,1.056) (9.585,1.056) (9.585,1.056) (9.594,1.056) (9.594,1.056) (9.603,1.056) (9.603,1.056) (9.611,1.056) (9.611,1.056) (9.620,1.056) (9.620,1.056) (9.629,1.056) (9.629,1.056) (9.637,1.056) (9.637,1.056) (9.646,1.056) (9.646,1.056) (9.655,1.056) (9.655,1.056) (9.663,1.056) (9.663,1.056) (9.672,1.056) (9.672,1.056) (9.681,1.056) (9.681,1.056) (9.689,1.056) (9.689,1.056) (9.698,1.056) (9.698,1.056) (9.707,1.056) (9.707,1.056) (9.715,1.056) (9.715,1.056) (9.724,1.056) (9.724,1.056) (9.733,1.056) (9.733,1.056) (9.741,1.056) (9.741,1.056) (9.750,1.056) (9.750,1.056) (9.759,1.056) (9.759,1.056) (9.767,1.056) (9.767,1.056) (9.776,1.056) (9.776,1.056) (9.785,1.056) (9.785,1.056) (9.793,1.056) (9.793,1.056) (9.802,1.056) (9.802,1.056) (9.811,1.056) (9.811,1.056) (9.819,1.056) (9.819,1.056) (9.828,1.056) (9.828,1.056) (9.837,1.056) (9.837,1.056) (9.845,1.056) (9.845,1.056) (9.854,1.056) (9.854,1.056) (9.863,1.056) (9.863,1.056) (9.871,1.056) (9.871,1.056) (9.880,1.056) (9.880,1.056) (9.889,1.056) (9.889,1.056) (9.897,1.056) (9.897,1.056) (9.906,1.056) (9.906,1.056) (9.915,1.056) (9.915,1.056) (9.923,1.056) (9.923,1.056) (9.932,1.056) (9.932,1.056) (9.941,1.056) (9.941,1.056) (9.949,1.056) (9.949,1.056) (9.958,1.056) (9.958,1.056) (9.967,1.056) (9.967,1.056) (9.975,1.056) (9.975,1.056) (9.984,1.056) (9.984,1.056) (9.993,1.056) (9.993,1.056) (10.001,1.056) (10.001,1.056) (10.010,1.056) (10.010,1.056) (10.019,1.056) (10.019,1.056) (10.027,1.056) (10.027,1.056) (10.036,1.056) (10.036,1.056) (10.045,1.056) (10.045,1.056) (10.053,1.056) (10.053,1.056) (10.062,1.056) (10.062,1.056) (10.071,1.056) (10.071,1.056) (10.079,1.056) (10.079,1.056) (10.088,1.056) (10.088,1.056) (10.097,1.056) (10.097,1.056) (10.105,1.056) (10.105,1.056) (10.114,1.056) (10.114,1.056) (10.123,1.056) (10.123,1.056) (10.131,1.056) (10.131,1.056) (10.140,1.056) (10.140,1.056) (10.149,1.056) (10.149,1.056) (10.157,1.056) (10.157,1.056) (10.166,1.056) (10.166,1.056) (10.175,1.056) (10.175,1.056) (10.183,1.056) (10.183,1.056) (10.192,1.056) (10.192,1.056) (10.201,1.056) (10.201,1.056) (10.209,1.056) (10.209,1.056) (10.218,1.056) (10.218,1.056) (10.227,1.056) (10.227,1.056) (10.235,1.056) (10.235,1.056) (10.244,1.056) (10.244,1.056) (10.253,1.056) (10.253,1.056) (10.261,1.056) (10.261,1.056) (10.270,1.056) (10.270,1.056) (10.279,1.056) (10.279,1.056) (10.287,1.056) (10.287,1.056) (10.296,1.056) (10.296,1.056) (10.305,1.056) (10.305,1.056) (10.313,1.056) (10.313,1.056) (10.322,1.056) (10.322,1.056) (10.331,1.056) (10.331,1.056) (10.339,1.056) (10.339,1.056) (10.348,1.056) (10.348,1.056) (10.357,1.056) (10.357,1.056) (10.365,1.056) (10.365,1.056) (10.374,1.056) (10.374,1.056) (10.383,1.056) (10.383,1.056) (10.391,1.056) (10.391,1.056) (10.400,1.056) (10.400,1.056) (10.409,1.056)};
\node[right,font=\scriptsize] at (10.55,1.06) {$D$};
\node[right,font=\scriptsize] at (10.55,1.40) {$B$};
\node[right,font=\scriptsize] at (10.55,1.74) {$A$};
\node[right,font=\scriptsize] at (10.55,2.08) {$C$};
\node[right,font=\scriptsize] at (10.55,4.77) {total};
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[>=stealth,
   st/.style={draw,rectangle,rounded corners=1pt,inner sep=3pt,font=\small},
   gr/.style={draw,rectangle,rounded corners=6pt,double,inner sep=3pt,font=\small}]
\node[st] (n0) at (0.00,0.00) {$A,B,C,D$};
\node[gr] (n37) at (11.40,-0.85) {$[[AB][CD]]$};
\node[gr] (n11) at (11.40,0.85) {$[ABCD]$};
\node[st] (n1) at (3.80,-0.85) {$C,D,[AB]$};
\node[st] (n12) at (7.60,0.00) {$[AB],[CD]$};
\node[st] (n6) at (3.80,0.85) {$A,B,[CD]$};
\draw[->,line width=2.93pt] (n0) to[out=115,in=65,looseness=8] (n0);
\draw[->,line width=0.28pt] (n0) -- (n11);
\draw[->,line width=1.54pt] (n0) -- (n1);
\draw[->,line width=3.84pt] (n37) to[out=115,in=65,looseness=8] (n37);
\draw[->,line width=0.66pt,gray] (n37) to[bend left=18] (n6);
\draw[->,line width=0.32pt,gray] (n11) to[bend left=18] (n0);
\draw[->,line width=4.18pt] (n11) to[out=115,in=65,looseness=8] (n11);
\draw[->,line width=4.25pt] (n1) -- (n12);
\draw[->,line width=0.96pt] (n12) -- (n37);
\draw[->,line width=3.54pt,gray] (n12) to[bend left=18] (n6);
\draw[->,line width=4.25pt,gray] (n6) to[bend left=18] (n0);
\end{tikzpicture}
\begin{tikzpicture}[font=\small,>=stealth]
\draw[->] (0,0) -- (10.90,0) node[right,font=\scriptsize]{$t$};
\draw[gray,thin] (0,3.90) -- (10.40,3.90);
\draw[->] (0,0) -- (0,5.10);
\draw (0,0.23) -- (-0.08,0.23) node[left,font=\scriptsize]{$-4000$};
\draw (0,1.15) -- (-0.08,1.15) node[left,font=\scriptsize]{$-3000$};
\draw (0,2.07) -- (-0.08,2.07) node[left,font=\scriptsize]{$-2000$};
\draw (0,2.98) -- (-0.08,2.98) node[left,font=\scriptsize]{$-1000$};
\draw (0,3.90) -- (-0.08,3.90) node[left,font=\scriptsize]{$0$};
\draw (0,4.82) -- (-0.08,4.82) node[left,font=\scriptsize]{$1000$};
\draw (0.00,0) -- (0.00,-0.08) node[below,font=\scriptsize]{$0$};
\draw (1.04,0) -- (1.04,-0.08) node[below,font=\scriptsize]{$20$};
\draw (2.08,0) -- (2.08,-0.08) node[below,font=\scriptsize]{$40$};
\draw (3.12,0) -- (3.12,-0.08) node[below,font=\scriptsize]{$60$};
\draw (4.16,0) -- (4.16,-0.08) node[below,font=\scriptsize]{$80$};
\draw (5.20,0) -- (5.20,-0.08) node[below,font=\scriptsize]{$100$};
\draw (6.24,0) -- (6.24,-0.08) node[below,font=\scriptsize]{$120$};
\draw (7.28,0) -- (7.28,-0.08) node[below,font=\scriptsize]{$140$};
\draw (8.32,0) -- (8.32,-0.08) node[below,font=\scriptsize]{$160$};
\draw (9.36,0) -- (9.36,-0.08) node[below,font=\scriptsize]{$180$};
\draw (10.40,0) -- (10.40,-0.08) node[below,font=\scriptsize]{$200$};
\draw[dashed,gray] (0,3.90) -- (10.40,3.90);
\node[above,font=\scriptsize,gray] at (5.20,3.90) {$V^\ast$};
\draw[very thick] plot coordinates {(0.000,3.903) (0.052,3.903) (0.052,3.903) (0.104,3.903) (0.104,3.903) (0.156,3.903) (0.156,0.227) (0.208,0.227) (0.208,2.641) (0.260,2.641) (0.260,1.213) (0.312,1.213) (0.312,3.903) (0.364,3.903) (0.364,3.903) (0.416,3.903) (0.416,3.903) (0.468,3.903) (0.468,0.227) (0.520,0.227) (0.520,2.641) (0.572,2.641) (0.572,1.213) (0.624,1.213) (0.624,3.903) (0.676,3.903) (0.676,3.903) (0.728,3.903) (0.728,3.903) (0.780,3.903) (0.780,0.227) (0.832,0.227) (0.832,2.641) (0.884,2.641) (0.884,1.213) (0.936,1.213) (0.936,3.903) (0.988,3.903) (0.988,0.227) (1.040,0.227) (1.040,2.641) (1.092,2.641) (1.092,1.213) (1.144,1.213) (1.144,3.903) (1.196,3.903) (1.196,3.903) (1.248,3.903) (1.248,3.903) (1.300,3.903) (1.300,0.227) (1.352,0.227) (1.352,2.641) (1.404,2.641) (1.404,1.213) (1.456,1.213) (1.456,3.903) (1.508,3.903) (1.508,3.903) (1.560,3.903) (1.560,0.227) (1.612,0.227) (1.612,2.641) (1.664,2.641) (1.664,1.213) (1.716,1.213) (1.716,3.903) (1.768,3.903) (1.768,0.227) (1.820,0.227) (1.820,2.641) (1.872,2.641) (1.872,1.213) (1.924,1.213) (1.924,3.903) (1.976,3.903) (1.976,0.227) (2.028,0.227) (2.028,2.641) (2.080,2.641) (2.080,1.213) (2.132,1.213) (2.132,3.903) (2.184,3.903) (2.184,3.903) (2.236,3.903) (2.236,0.227) (2.288,0.227) (2.288,2.641) (2.340,2.641) (2.340,1.213) (2.392,1.213) (2.392,3.903) (2.444,3.903) (2.444,0.227) (2.496,0.227) (2.496,2.641) (2.548,2.641) (2.548,3.904) (2.600,3.904) (2.600,3.904) (2.652,3.904) (2.652,3.904) (2.704,3.904) (2.704,3.904) (2.756,3.904) (2.756,3.904) (2.808,3.904) (2.808,3.904) (2.860,3.904) (2.860,3.904) (2.912,3.904) (2.912,3.904) (2.964,3.904) (2.964,3.904) (3.016,3.904) (3.016,3.904) (3.068,3.904) (3.068,3.904) (3.120,3.904) (3.120,3.904) (3.172,3.904) (3.172,3.904) (3.224,3.904) (3.224,3.904) (3.276,3.904) (3.276,3.904) (3.328,3.904) (3.328,3.904) (3.380,3.904) (3.380,3.904) (3.432,3.904) (3.432,3.904) (3.484,3.904) (3.484,3.904) (3.536,3.904) (3.536,3.904) (3.588,3.904) (3.588,3.904) (3.640,3.904) (3.640,3.904) (3.692,3.904) (3.692,3.904) (3.744,3.904) (3.744,3.904) (3.796,3.904) (3.796,3.904) (3.848,3.904) (3.848,3.904) (3.900,3.904) (3.900,1.213) (3.952,1.213) (3.952,3.903) (4.004,3.903) (4.004,3.903) (4.056,3.903) (4.056,3.903) (4.108,3.903) (4.108,3.903) (4.160,3.903) (4.160,0.227) (4.212,0.227) (4.212,2.641) (4.264,2.641) (4.264,1.213) (4.316,1.213) (4.316,3.903) (4.368,3.903) (4.368,0.227) (4.420,0.227) (4.420,2.641) (4.472,2.641) (4.472,1.213) (4.524,1.213) (4.524,3.903) (4.576,3.903) (4.576,3.903) (4.628,3.903) (4.628,0.227) (4.680,0.227) (4.680,2.641) (4.732,2.641) (4.732,1.213) (4.784,1.213) (4.784,3.903) (4.836,3.903) (4.836,3.903) (4.888,3.903) (4.888,3.903) (4.940,3.903) (4.940,3.903) (4.992,3.903) (4.992,3.903) (5.044,3.903) (5.044,3.903) (5.096,3.903) (5.096,3.903) (5.148,3.903) (5.148,3.903) (5.200,3.903) (5.200,3.903) (5.252,3.903) (5.252,3.903) (5.304,3.903) (5.304,3.903) (5.356,3.903) (5.356,0.227) (5.408,0.227) (5.408,2.641) (5.460,2.641) (5.460,1.213) (5.512,1.213) (5.512,3.903) (5.564,3.903) (5.564,3.903) (5.616,3.903) (5.616,0.227) (5.668,0.227) (5.668,2.641) (5.720,2.641) (5.720,1.213) (5.772,1.213) (5.772,3.903) (5.824,3.903) (5.824,3.903) (5.876,3.903) (5.876,3.903) (5.928,3.903) (5.928,3.903) (5.980,3.903) (5.980,3.903) (6.032,3.903) (6.032,3.903) (6.084,3.903) (6.084,3.903) (6.136,3.903) (6.136,0.227) (6.188,0.227) (6.188,2.641) (6.240,2.641) (6.240,1.213) (6.292,1.213) (6.292,3.903) (6.344,3.903) (6.344,0.227) (6.396,0.227) (6.396,2.641) (6.448,2.641) (6.448,1.213) (6.500,1.213) (6.500,3.903) (6.552,3.903) (6.552,3.903) (6.604,3.903) (6.604,3.903) (6.656,3.903) (6.656,3.903) (6.708,3.903) (6.708,3.903) (6.760,3.903) (6.760,3.903) (6.812,3.903) (6.812,3.903) (6.864,3.903) (6.864,3.903) (6.916,3.903) (6.916,3.903) (6.968,3.903) (6.968,3.903) (7.020,3.903) (7.020,3.903) (7.072,3.903) (7.072,3.903) (7.124,3.903) (7.124,0.227) (7.176,0.227) (7.176,2.641) (7.228,2.641) (7.228,1.213) (7.280,1.213) (7.280,3.903) (7.332,3.903) (7.332,3.903) (7.384,3.903) (7.384,3.903) (7.436,3.903) (7.436,3.903) (7.488,3.903) (7.488,3.903) (7.540,3.903) (7.540,0.227) (7.592,0.227) (7.592,2.641) (7.644,2.641) (7.644,1.213) (7.696,1.213) (7.696,3.903) (7.748,3.903) (7.748,3.903) (7.800,3.903) (7.800,3.903) (7.852,3.903) (7.852,3.903) (7.904,3.903) (7.904,0.227) (7.956,0.227) (7.956,2.641) (8.008,2.641) (8.008,1.213) (8.060,1.213) (8.060,3.903) (8.112,3.903) (8.112,0.227) (8.164,0.227) (8.164,2.641) (8.216,2.641) (8.216,1.213) (8.268,1.213) (8.268,3.903) (8.320,3.903) (8.320,0.227) (8.372,0.227) (8.372,2.641) (8.424,2.641) (8.424,1.213) (8.476,1.213) (8.476,3.903) (8.528,3.903) (8.528,0.227) (8.580,0.227) (8.580,2.641) (8.632,2.641) (8.632,1.213) (8.684,1.213) (8.684,3.903) (8.736,3.903) (8.736,3.903) (8.788,3.903) (8.788,3.903) (8.840,3.903) (8.840,0.227) (8.892,0.227) (8.892,2.641) (8.944,2.641) (8.944,1.213) (8.996,1.213) (8.996,3.903) (9.048,3.903) (9.048,3.903) (9.100,3.903) (9.100,0.227) (9.152,0.227) (9.152,2.641) (9.204,2.641) (9.204,1.213) (9.256,1.213) (9.256,3.903) (9.308,3.903) (9.308,3.903) (9.360,3.903) (9.360,0.227) (9.412,0.227) (9.412,2.641) (9.464,2.641) (9.464,1.213) (9.516,1.213) (9.516,3.903) (9.568,3.903) (9.568,0.227) (9.620,0.227) (9.620,2.641) (9.672,2.641) (9.672,3.904) (9.724,3.904) (9.724,1.213) (9.776,1.213) (9.776,3.903) (9.828,3.903) (9.828,0.227) (9.880,0.227) (9.880,2.641) (9.932,2.641) (9.932,1.213) (9.984,1.213) (9.984,3.903) (10.036,3.903) (10.036,0.227) (10.088,0.227) (10.088,2.641) (10.140,2.641) (10.140,1.213) (10.192,1.213) (10.192,3.903) (10.244,3.903) (10.244,3.903) (10.296,3.903) (10.296,3.903) (10.348,3.903) (10.348,3.903) (10.400,3.903) (10.400,3.903) (10.452,3.903)};
\draw[dashed] plot coordinates {(0.000,2.985) (0.052,2.985) (0.052,2.985) (0.104,2.985) (0.104,2.985) (0.156,2.985) (0.156,2.935) (0.208,2.935) (0.208,2.935) (0.260,2.935) (0.260,3.428) (0.312,3.428) (0.312,2.985) (0.364,2.985) (0.364,2.985) (0.416,2.985) (0.416,2.985) (0.468,2.985) (0.468,2.935) (0.520,2.935) (0.520,2.935) (0.572,2.935) (0.572,3.428) (0.624,3.428) (0.624,2.985) (0.676,2.985) (0.676,2.985) (0.728,2.985) (0.728,2.985) (0.780,2.985) (0.780,2.935) (0.832,2.935) (0.832,2.935) (0.884,2.935) (0.884,3.428) (0.936,3.428) (0.936,2.985) (0.988,2.985) (0.988,2.935) (1.040,2.935) (1.040,2.935) (1.092,2.935) (1.092,3.428) (1.144,3.428) (1.144,2.985) (1.196,2.985) (1.196,2.985) (1.248,2.985) (1.248,2.985) (1.300,2.985) (1.300,2.935) (1.352,2.935) (1.352,2.935) (1.404,2.935) (1.404,3.428) (1.456,3.428) (1.456,2.985) (1.508,2.985) (1.508,2.985) (1.560,2.985) (1.560,2.935) (1.612,2.935) (1.612,2.935) (1.664,2.935) (1.664,3.428) (1.716,3.428) (1.716,2.985) (1.768,2.985) (1.768,2.935) (1.820,2.935) (1.820,2.935) (1.872,2.935) (1.872,3.428) (1.924,3.428) (1.924,2.985) (1.976,2.985) (1.976,2.935) (2.028,2.935) (2.028,2.935) (2.080,2.935) (2.080,3.428) (2.132,3.428) (2.132,2.985) (2.184,2.985) (2.184,2.985) (2.236,2.985) (2.236,2.935) (2.288,2.935) (2.288,2.935) (2.340,2.935) (2.340,3.428) (2.392,3.428) (2.392,2.985) (2.444,2.985) (2.444,2.935) (2.496,2.935) (2.496,2.935) (2.548,2.935) (2.548,3.251) (2.600,3.251) (2.600,3.251) (2.652,3.251) (2.652,3.251) (2.704,3.251) (2.704,3.251) (2.756,3.251) (2.756,3.251) (2.808,3.251) (2.808,3.251) (2.860,3.251) (2.860,3.251) (2.912,3.251) (2.912,3.251) (2.964,3.251) (2.964,3.251) (3.016,3.251) (3.016,3.251) (3.068,3.251) (3.068,3.251) (3.120,3.251) (3.120,3.251) (3.172,3.251) (3.172,3.251) (3.224,3.251) (3.224,3.251) (3.276,3.251) (3.276,3.251) (3.328,3.251) (3.328,3.251) (3.380,3.251) (3.380,3.251) (3.432,3.251) (3.432,3.251) (3.484,3.251) (3.484,3.251) (3.536,3.251) (3.536,3.251) (3.588,3.251) (3.588,3.251) (3.640,3.251) (3.640,3.251) (3.692,3.251) (3.692,3.251) (3.744,3.251) (3.744,3.251) (3.796,3.251) (3.796,3.251) (3.848,3.251) (3.848,3.251) (3.900,3.251) (3.900,3.428) (3.952,3.428) (3.952,2.985) (4.004,2.985) (4.004,2.985) (4.056,2.985) (4.056,2.985) (4.108,2.985) (4.108,2.985) (4.160,2.985) (4.160,2.935) (4.212,2.935) (4.212,2.935) (4.264,2.935) (4.264,3.428) (4.316,3.428) (4.316,2.985) (4.368,2.985) (4.368,2.935) (4.420,2.935) (4.420,2.935) (4.472,2.935) (4.472,3.428) (4.524,3.428) (4.524,2.985) (4.576,2.985) (4.576,2.985) (4.628,2.985) (4.628,2.935) (4.680,2.935) (4.680,2.935) (4.732,2.935) (4.732,3.428) (4.784,3.428) (4.784,2.985) (4.836,2.985) (4.836,2.985) (4.888,2.985) (4.888,2.985) (4.940,2.985) (4.940,2.985) (4.992,2.985) (4.992,2.985) (5.044,2.985) (5.044,2.985) (5.096,2.985) (5.096,2.985) (5.148,2.985) (5.148,2.985) (5.200,2.985) (5.200,2.985) (5.252,2.985) (5.252,2.985) (5.304,2.985) (5.304,2.985) (5.356,2.985) (5.356,2.935) (5.408,2.935) (5.408,2.935) (5.460,2.935) (5.460,3.428) (5.512,3.428) (5.512,2.985) (5.564,2.985) (5.564,2.985) (5.616,2.985) (5.616,2.935) (5.668,2.935) (5.668,2.935) (5.720,2.935) (5.720,3.428) (5.772,3.428) (5.772,2.985) (5.824,2.985) (5.824,2.985) (5.876,2.985) (5.876,2.985) (5.928,2.985) (5.928,2.985) (5.980,2.985) (5.980,2.985) (6.032,2.985) (6.032,2.985) (6.084,2.985) (6.084,2.985) (6.136,2.985) (6.136,2.935) (6.188,2.935) (6.188,2.935) (6.240,2.935) (6.240,3.428) (6.292,3.428) (6.292,2.985) (6.344,2.985) (6.344,2.935) (6.396,2.935) (6.396,2.935) (6.448,2.935) (6.448,3.428) (6.500,3.428) (6.500,2.985) (6.552,2.985) (6.552,2.985) (6.604,2.985) (6.604,2.985) (6.656,2.985) (6.656,2.985) (6.708,2.985) (6.708,2.985) (6.760,2.985) (6.760,2.985) (6.812,2.985) (6.812,2.985) (6.864,2.985) (6.864,2.985) (6.916,2.985) (6.916,2.985) (6.968,2.985) (6.968,2.985) (7.020,2.985) (7.020,2.985) (7.072,2.985) (7.072,2.985) (7.124,2.985) (7.124,2.935) (7.176,2.935) (7.176,2.935) (7.228,2.935) (7.228,3.428) (7.280,3.428) (7.280,2.985) (7.332,2.985) (7.332,2.985) (7.384,2.985) (7.384,2.985) (7.436,2.985) (7.436,2.985) (7.488,2.985) (7.488,2.985) (7.540,2.985) (7.540,2.935) (7.592,2.935) (7.592,2.935) (7.644,2.935) (7.644,3.428) (7.696,3.428) (7.696,2.985) (7.748,2.985) (7.748,2.985) (7.800,2.985) (7.800,2.985) (7.852,2.985) (7.852,2.985) (7.904,2.985) (7.904,2.935) (7.956,2.935) (7.956,2.935) (8.008,2.935) (8.008,3.428) (8.060,3.428) (8.060,2.985) (8.112,2.985) (8.112,2.935) (8.164,2.935) (8.164,2.935) (8.216,2.935) (8.216,3.428) (8.268,3.428) (8.268,2.985) (8.320,2.985) (8.320,2.935) (8.372,2.935) (8.372,2.935) (8.424,2.935) (8.424,3.428) (8.476,3.428) (8.476,2.985) (8.528,2.985) (8.528,2.935) (8.580,2.935) (8.580,2.935) (8.632,2.935) (8.632,3.428) (8.684,3.428) (8.684,2.985) (8.736,2.985) (8.736,2.985) (8.788,2.985) (8.788,2.985) (8.840,2.985) (8.840,2.935) (8.892,2.935) (8.892,2.935) (8.944,2.935) (8.944,3.428) (8.996,3.428) (8.996,2.985) (9.048,2.985) (9.048,2.985) (9.100,2.985) (9.100,2.935) (9.152,2.935) (9.152,2.935) (9.204,2.935) (9.204,3.428) (9.256,3.428) (9.256,2.985) (9.308,2.985) (9.308,2.985) (9.360,2.985) (9.360,2.935) (9.412,2.935) (9.412,2.935) (9.464,2.935) (9.464,3.428) (9.516,3.428) (9.516,2.985) (9.568,2.985) (9.568,2.935) (9.620,2.935) (9.620,2.935) (9.672,2.935) (9.672,3.251) (9.724,3.251) (9.724,3.428) (9.776,3.428) (9.776,2.985) (9.828,2.985) (9.828,2.935) (9.880,2.935) (9.880,2.935) (9.932,2.935) (9.932,3.428) (9.984,3.428) (9.984,2.985) (10.036,2.985) (10.036,2.935) (10.088,2.935) (10.088,2.935) (10.140,2.935) (10.140,3.428) (10.192,3.428) (10.192,2.985) (10.244,2.985) (10.244,2.985) (10.296,2.985) (10.296,2.985) (10.348,2.985) (10.348,2.985) (10.400,2.985) (10.400,2.985) (10.452,2.985)};
\draw[dotted] plot coordinates {(0.000,3.085) (0.052,3.085) (0.052,3.085) (0.104,3.085) (0.104,3.085) (0.156,3.085) (0.156,3.035) (0.208,3.035) (0.208,3.035) (0.260,3.035) (0.260,3.528) (0.312,3.528) (0.312,3.085) (0.364,3.085) (0.364,3.085) (0.416,3.085) (0.416,3.085) (0.468,3.085) (0.468,3.035) (0.520,3.035) (0.520,3.035) (0.572,3.035) (0.572,3.528) (0.624,3.528) (0.624,3.085) (0.676,3.085) (0.676,3.085) (0.728,3.085) (0.728,3.085) (0.780,3.085) (0.780,3.035) (0.832,3.035) (0.832,3.035) (0.884,3.035) (0.884,3.528) (0.936,3.528) (0.936,3.085) (0.988,3.085) (0.988,3.035) (1.040,3.035) (1.040,3.035) (1.092,3.035) (1.092,3.528) (1.144,3.528) (1.144,3.085) (1.196,3.085) (1.196,3.085) (1.248,3.085) (1.248,3.085) (1.300,3.085) (1.300,3.035) (1.352,3.035) (1.352,3.035) (1.404,3.035) (1.404,3.528) (1.456,3.528) (1.456,3.085) (1.508,3.085) (1.508,3.085) (1.560,3.085) (1.560,3.035) (1.612,3.035) (1.612,3.035) (1.664,3.035) (1.664,3.528) (1.716,3.528) (1.716,3.085) (1.768,3.085) (1.768,3.035) (1.820,3.035) (1.820,3.035) (1.872,3.035) (1.872,3.528) (1.924,3.528) (1.924,3.085) (1.976,3.085) (1.976,3.035) (2.028,3.035) (2.028,3.035) (2.080,3.035) (2.080,3.528) (2.132,3.528) (2.132,3.085) (2.184,3.085) (2.184,3.085) (2.236,3.085) (2.236,3.035) (2.288,3.035) (2.288,3.035) (2.340,3.035) (2.340,3.528) (2.392,3.528) (2.392,3.085) (2.444,3.085) (2.444,3.035) (2.496,3.035) (2.496,3.035) (2.548,3.035) (2.548,3.351) (2.600,3.351) (2.600,3.351) (2.652,3.351) (2.652,3.351) (2.704,3.351) (2.704,3.351) (2.756,3.351) (2.756,3.351) (2.808,3.351) (2.808,3.351) (2.860,3.351) (2.860,3.351) (2.912,3.351) (2.912,3.351) (2.964,3.351) (2.964,3.351) (3.016,3.351) (3.016,3.351) (3.068,3.351) (3.068,3.351) (3.120,3.351) (3.120,3.351) (3.172,3.351) (3.172,3.351) (3.224,3.351) (3.224,3.351) (3.276,3.351) (3.276,3.351) (3.328,3.351) (3.328,3.351) (3.380,3.351) (3.380,3.351) (3.432,3.351) (3.432,3.351) (3.484,3.351) (3.484,3.351) (3.536,3.351) (3.536,3.351) (3.588,3.351) (3.588,3.351) (3.640,3.351) (3.640,3.351) (3.692,3.351) (3.692,3.351) (3.744,3.351) (3.744,3.351) (3.796,3.351) (3.796,3.351) (3.848,3.351) (3.848,3.351) (3.900,3.351) (3.900,3.528) (3.952,3.528) (3.952,3.085) (4.004,3.085) (4.004,3.085) (4.056,3.085) (4.056,3.085) (4.108,3.085) (4.108,3.085) (4.160,3.085) (4.160,3.035) (4.212,3.035) (4.212,3.035) (4.264,3.035) (4.264,3.528) (4.316,3.528) (4.316,3.085) (4.368,3.085) (4.368,3.035) (4.420,3.035) (4.420,3.035) (4.472,3.035) (4.472,3.528) (4.524,3.528) (4.524,3.085) (4.576,3.085) (4.576,3.085) (4.628,3.085) (4.628,3.035) (4.680,3.035) (4.680,3.035) (4.732,3.035) (4.732,3.528) (4.784,3.528) (4.784,3.085) (4.836,3.085) (4.836,3.085) (4.888,3.085) (4.888,3.085) (4.940,3.085) (4.940,3.085) (4.992,3.085) (4.992,3.085) (5.044,3.085) (5.044,3.085) (5.096,3.085) (5.096,3.085) (5.148,3.085) (5.148,3.085) (5.200,3.085) (5.200,3.085) (5.252,3.085) (5.252,3.085) (5.304,3.085) (5.304,3.085) (5.356,3.085) (5.356,3.035) (5.408,3.035) (5.408,3.035) (5.460,3.035) (5.460,3.528) (5.512,3.528) (5.512,3.085) (5.564,3.085) (5.564,3.085) (5.616,3.085) (5.616,3.035) (5.668,3.035) (5.668,3.035) (5.720,3.035) (5.720,3.528) (5.772,3.528) (5.772,3.085) (5.824,3.085) (5.824,3.085) (5.876,3.085) (5.876,3.085) (5.928,3.085) (5.928,3.085) (5.980,3.085) (5.980,3.085) (6.032,3.085) (6.032,3.085) (6.084,3.085) (6.084,3.085) (6.136,3.085) (6.136,3.035) (6.188,3.035) (6.188,3.035) (6.240,3.035) (6.240,3.528) (6.292,3.528) (6.292,3.085) (6.344,3.085) (6.344,3.035) (6.396,3.035) (6.396,3.035) (6.448,3.035) (6.448,3.528) (6.500,3.528) (6.500,3.085) (6.552,3.085) (6.552,3.085) (6.604,3.085) (6.604,3.085) (6.656,3.085) (6.656,3.085) (6.708,3.085) (6.708,3.085) (6.760,3.085) (6.760,3.085) (6.812,3.085) (6.812,3.085) (6.864,3.085) (6.864,3.085) (6.916,3.085) (6.916,3.085) (6.968,3.085) (6.968,3.085) (7.020,3.085) (7.020,3.085) (7.072,3.085) (7.072,3.085) (7.124,3.085) (7.124,3.035) (7.176,3.035) (7.176,3.035) (7.228,3.035) (7.228,3.528) (7.280,3.528) (7.280,3.085) (7.332,3.085) (7.332,3.085) (7.384,3.085) (7.384,3.085) (7.436,3.085) (7.436,3.085) (7.488,3.085) (7.488,3.085) (7.540,3.085) (7.540,3.035) (7.592,3.035) (7.592,3.035) (7.644,3.035) (7.644,3.528) (7.696,3.528) (7.696,3.085) (7.748,3.085) (7.748,3.085) (7.800,3.085) (7.800,3.085) (7.852,3.085) (7.852,3.085) (7.904,3.085) (7.904,3.035) (7.956,3.035) (7.956,3.035) (8.008,3.035) (8.008,3.528) (8.060,3.528) (8.060,3.085) (8.112,3.085) (8.112,3.035) (8.164,3.035) (8.164,3.035) (8.216,3.035) (8.216,3.528) (8.268,3.528) (8.268,3.085) (8.320,3.085) (8.320,3.035) (8.372,3.035) (8.372,3.035) (8.424,3.035) (8.424,3.528) (8.476,3.528) (8.476,3.085) (8.528,3.085) (8.528,3.035) (8.580,3.035) (8.580,3.035) (8.632,3.035) (8.632,3.528) (8.684,3.528) (8.684,3.085) (8.736,3.085) (8.736,3.085) (8.788,3.085) (8.788,3.085) (8.840,3.085) (8.840,3.035) (8.892,3.035) (8.892,3.035) (8.944,3.035) (8.944,3.528) (8.996,3.528) (8.996,3.085) (9.048,3.085) (9.048,3.085) (9.100,3.085) (9.100,3.035) (9.152,3.035) (9.152,3.035) (9.204,3.035) (9.204,3.528) (9.256,3.528) (9.256,3.085) (9.308,3.085) (9.308,3.085) (9.360,3.085) (9.360,3.035) (9.412,3.035) (9.412,3.035) (9.464,3.035) (9.464,3.528) (9.516,3.528) (9.516,3.085) (9.568,3.085) (9.568,3.035) (9.620,3.035) (9.620,3.035) (9.672,3.035) (9.672,3.351) (9.724,3.351) (9.724,3.528) (9.776,3.528) (9.776,3.085) (9.828,3.085) (9.828,3.035) (9.880,3.035) (9.880,3.035) (9.932,3.035) (9.932,3.528) (9.984,3.528) (9.984,3.085) (10.036,3.085) (10.036,3.035) (10.088,3.035) (10.088,3.035) (10.140,3.035) (10.140,3.528) (10.192,3.528) (10.192,3.085) (10.244,3.085) (10.244,3.085) (10.296,3.085) (10.296,3.085) (10.348,3.085) (10.348,3.085) (10.400,3.085) (10.400,3.085) (10.452,3.085)};
\draw[densely dashdotted] plot coordinates {(0.000,4.773) (0.052,4.773) (0.052,4.773) (0.104,4.773) (0.104,4.773) (0.156,4.773) (0.156,2.985) (0.208,2.985) (0.208,4.191) (0.260,4.191) (0.260,2.985) (0.312,2.985) (0.312,4.773) (0.364,4.773) (0.364,4.773) (0.416,4.773) (0.416,4.773) (0.468,4.773) (0.468,2.985) (0.520,2.985) (0.520,4.191) (0.572,4.191) (0.572,2.985) (0.624,2.985) (0.624,4.773) (0.676,4.773) (0.676,4.773) (0.728,4.773) (0.728,4.773) (0.780,4.773) (0.780,2.985) (0.832,2.985) (0.832,4.191) (0.884,4.191) (0.884,2.985) (0.936,2.985) (0.936,4.773) (0.988,4.773) (0.988,2.985) (1.040,2.985) (1.040,4.191) (1.092,4.191) (1.092,2.985) (1.144,2.985) (1.144,4.773) (1.196,4.773) (1.196,4.773) (1.248,4.773) (1.248,4.773) (1.300,4.773) (1.300,2.985) (1.352,2.985) (1.352,4.191) (1.404,4.191) (1.404,2.985) (1.456,2.985) (1.456,4.773) (1.508,4.773) (1.508,4.773) (1.560,4.773) (1.560,2.985) (1.612,2.985) (1.612,4.191) (1.664,4.191) (1.664,2.985) (1.716,2.985) (1.716,4.773) (1.768,4.773) (1.768,2.985) (1.820,2.985) (1.820,4.191) (1.872,4.191) (1.872,2.985) (1.924,2.985) (1.924,4.773) (1.976,4.773) (1.976,2.985) (2.028,2.985) (2.028,4.191) (2.080,4.191) (2.080,2.985) (2.132,2.985) (2.132,4.773) (2.184,4.773) (2.184,4.773) (2.236,4.773) (2.236,2.985) (2.288,2.985) (2.288,4.191) (2.340,4.191) (2.340,2.985) (2.392,2.985) (2.392,4.773) (2.444,4.773) (2.444,2.985) (2.496,2.985) (2.496,4.191) (2.548,4.191) (2.548,4.507) (2.600,4.507) (2.600,4.507) (2.652,4.507) (2.652,4.507) (2.704,4.507) (2.704,4.507) (2.756,4.507) (2.756,4.507) (2.808,4.507) (2.808,4.507) (2.860,4.507) (2.860,4.507) (2.912,4.507) (2.912,4.507) (2.964,4.507) (2.964,4.507) (3.016,4.507) (3.016,4.507) (3.068,4.507) (3.068,4.507) (3.120,4.507) (3.120,4.507) (3.172,4.507) (3.172,4.507) (3.224,4.507) (3.224,4.507) (3.276,4.507) (3.276,4.507) (3.328,4.507) (3.328,4.507) (3.380,4.507) (3.380,4.507) (3.432,4.507) (3.432,4.507) (3.484,4.507) (3.484,4.507) (3.536,4.507) (3.536,4.507) (3.588,4.507) (3.588,4.507) (3.640,4.507) (3.640,4.507) (3.692,4.507) (3.692,4.507) (3.744,4.507) (3.744,4.507) (3.796,4.507) (3.796,4.507) (3.848,4.507) (3.848,4.507) (3.900,4.507) (3.900,2.985) (3.952,2.985) (3.952,4.773) (4.004,4.773) (4.004,4.773) (4.056,4.773) (4.056,4.773) (4.108,4.773) (4.108,4.773) (4.160,4.773) (4.160,2.985) (4.212,2.985) (4.212,4.191) (4.264,4.191) (4.264,2.985) (4.316,2.985) (4.316,4.773) (4.368,4.773) (4.368,2.985) (4.420,2.985) (4.420,4.191) (4.472,4.191) (4.472,2.985) (4.524,2.985) (4.524,4.773) (4.576,4.773) (4.576,4.773) (4.628,4.773) (4.628,2.985) (4.680,2.985) (4.680,4.191) (4.732,4.191) (4.732,2.985) (4.784,2.985) (4.784,4.773) (4.836,4.773) (4.836,4.773) (4.888,4.773) (4.888,4.773) (4.940,4.773) (4.940,4.773) (4.992,4.773) (4.992,4.773) (5.044,4.773) (5.044,4.773) (5.096,4.773) (5.096,4.773) (5.148,4.773) (5.148,4.773) (5.200,4.773) (5.200,4.773) (5.252,4.773) (5.252,4.773) (5.304,4.773) (5.304,4.773) (5.356,4.773) (5.356,2.985) (5.408,2.985) (5.408,4.191) (5.460,4.191) (5.460,2.985) (5.512,2.985) (5.512,4.773) (5.564,4.773) (5.564,4.773) (5.616,4.773) (5.616,2.985) (5.668,2.985) (5.668,4.191) (5.720,4.191) (5.720,2.985) (5.772,2.985) (5.772,4.773) (5.824,4.773) (5.824,4.773) (5.876,4.773) (5.876,4.773) (5.928,4.773) (5.928,4.773) (5.980,4.773) (5.980,4.773) (6.032,4.773) (6.032,4.773) (6.084,4.773) (6.084,4.773) (6.136,4.773) (6.136,2.985) (6.188,2.985) (6.188,4.191) (6.240,4.191) (6.240,2.985) (6.292,2.985) (6.292,4.773) (6.344,4.773) (6.344,2.985) (6.396,2.985) (6.396,4.191) (6.448,4.191) (6.448,2.985) (6.500,2.985) (6.500,4.773) (6.552,4.773) (6.552,4.773) (6.604,4.773) (6.604,4.773) (6.656,4.773) (6.656,4.773) (6.708,4.773) (6.708,4.773) (6.760,4.773) (6.760,4.773) (6.812,4.773) (6.812,4.773) (6.864,4.773) (6.864,4.773) (6.916,4.773) (6.916,4.773) (6.968,4.773) (6.968,4.773) (7.020,4.773) (7.020,4.773) (7.072,4.773) (7.072,4.773) (7.124,4.773) (7.124,2.985) (7.176,2.985) (7.176,4.191) (7.228,4.191) (7.228,2.985) (7.280,2.985) (7.280,4.773) (7.332,4.773) (7.332,4.773) (7.384,4.773) (7.384,4.773) (7.436,4.773) (7.436,4.773) (7.488,4.773) (7.488,4.773) (7.540,4.773) (7.540,2.985) (7.592,2.985) (7.592,4.191) (7.644,4.191) (7.644,2.985) (7.696,2.985) (7.696,4.773) (7.748,4.773) (7.748,4.773) (7.800,4.773) (7.800,4.773) (7.852,4.773) (7.852,4.773) (7.904,4.773) (7.904,2.985) (7.956,2.985) (7.956,4.191) (8.008,4.191) (8.008,2.985) (8.060,2.985) (8.060,4.773) (8.112,4.773) (8.112,2.985) (8.164,2.985) (8.164,4.191) (8.216,4.191) (8.216,2.985) (8.268,2.985) (8.268,4.773) (8.320,4.773) (8.320,2.985) (8.372,2.985) (8.372,4.191) (8.424,4.191) (8.424,2.985) (8.476,2.985) (8.476,4.773) (8.528,4.773) (8.528,2.985) (8.580,2.985) (8.580,4.191) (8.632,4.191) (8.632,2.985) (8.684,2.985) (8.684,4.773) (8.736,4.773) (8.736,4.773) (8.788,4.773) (8.788,4.773) (8.840,4.773) (8.840,2.985) (8.892,2.985) (8.892,4.191) (8.944,4.191) (8.944,2.985) (8.996,2.985) (8.996,4.773) (9.048,4.773) (9.048,4.773) (9.100,4.773) (9.100,2.985) (9.152,2.985) (9.152,4.191) (9.204,4.191) (9.204,2.985) (9.256,2.985) (9.256,4.773) (9.308,4.773) (9.308,4.773) (9.360,4.773) (9.360,2.985) (9.412,2.985) (9.412,4.191) (9.464,4.191) (9.464,2.985) (9.516,2.985) (9.516,4.773) (9.568,4.773) (9.568,2.985) (9.620,2.985) (9.620,4.191) (9.672,4.191) (9.672,4.507) (9.724,4.507) (9.724,2.985) (9.776,2.985) (9.776,4.773) (9.828,4.773) (9.828,2.985) (9.880,2.985) (9.880,4.191) (9.932,4.191) (9.932,2.985) (9.984,2.985) (9.984,4.773) (10.036,4.773) (10.036,2.985) (10.088,2.985) (10.088,4.191) (10.140,4.191) (10.140,2.985) (10.192,2.985) (10.192,4.773) (10.244,4.773) (10.244,4.773) (10.296,4.773) (10.296,4.773) (10.348,4.773) (10.348,4.773) (10.400,4.773) (10.400,4.773) (10.452,4.773)};
\draw[solid, gray] plot coordinates {(0.000,4.773) (0.052,4.773) (0.052,4.773) (0.104,4.773) (0.104,4.773) (0.156,4.773) (0.156,2.985) (0.208,2.985) (0.208,4.191) (0.260,4.191) (0.260,2.985) (0.312,2.985) (0.312,4.773) (0.364,4.773) (0.364,4.773) (0.416,4.773) (0.416,4.773) (0.468,4.773) (0.468,2.985) (0.520,2.985) (0.520,4.191) (0.572,4.191) (0.572,2.985) (0.624,2.985) (0.624,4.773) (0.676,4.773) (0.676,4.773) (0.728,4.773) (0.728,4.773) (0.780,4.773) (0.780,2.985) (0.832,2.985) (0.832,4.191) (0.884,4.191) (0.884,2.985) (0.936,2.985) (0.936,4.773) (0.988,4.773) (0.988,2.985) (1.040,2.985) (1.040,4.191) (1.092,4.191) (1.092,2.985) (1.144,2.985) (1.144,4.773) (1.196,4.773) (1.196,4.773) (1.248,4.773) (1.248,4.773) (1.300,4.773) (1.300,2.985) (1.352,2.985) (1.352,4.191) (1.404,4.191) (1.404,2.985) (1.456,2.985) (1.456,4.773) (1.508,4.773) (1.508,4.773) (1.560,4.773) (1.560,2.985) (1.612,2.985) (1.612,4.191) (1.664,4.191) (1.664,2.985) (1.716,2.985) (1.716,4.773) (1.768,4.773) (1.768,2.985) (1.820,2.985) (1.820,4.191) (1.872,4.191) (1.872,2.985) (1.924,2.985) (1.924,4.773) (1.976,4.773) (1.976,2.985) (2.028,2.985) (2.028,4.191) (2.080,4.191) (2.080,2.985) (2.132,2.985) (2.132,4.773) (2.184,4.773) (2.184,4.773) (2.236,4.773) (2.236,2.985) (2.288,2.985) (2.288,4.191) (2.340,4.191) (2.340,2.985) (2.392,2.985) (2.392,4.773) (2.444,4.773) (2.444,2.985) (2.496,2.985) (2.496,4.191) (2.548,4.191) (2.548,4.507) (2.600,4.507) (2.600,4.507) (2.652,4.507) (2.652,4.507) (2.704,4.507) (2.704,4.507) (2.756,4.507) (2.756,4.507) (2.808,4.507) (2.808,4.507) (2.860,4.507) (2.860,4.507) (2.912,4.507) (2.912,4.507) (2.964,4.507) (2.964,4.507) (3.016,4.507) (3.016,4.507) (3.068,4.507) (3.068,4.507) (3.120,4.507) (3.120,4.507) (3.172,4.507) (3.172,4.507) (3.224,4.507) (3.224,4.507) (3.276,4.507) (3.276,4.507) (3.328,4.507) (3.328,4.507) (3.380,4.507) (3.380,4.507) (3.432,4.507) (3.432,4.507) (3.484,4.507) (3.484,4.507) (3.536,4.507) (3.536,4.507) (3.588,4.507) (3.588,4.507) (3.640,4.507) (3.640,4.507) (3.692,4.507) (3.692,4.507) (3.744,4.507) (3.744,4.507) (3.796,4.507) (3.796,4.507) (3.848,4.507) (3.848,4.507) (3.900,4.507) (3.900,2.985) (3.952,2.985) (3.952,4.773) (4.004,4.773) (4.004,4.773) (4.056,4.773) (4.056,4.773) (4.108,4.773) (4.108,4.773) (4.160,4.773) (4.160,2.985) (4.212,2.985) (4.212,4.191) (4.264,4.191) (4.264,2.985) (4.316,2.985) (4.316,4.773) (4.368,4.773) (4.368,2.985) (4.420,2.985) (4.420,4.191) (4.472,4.191) (4.472,2.985) (4.524,2.985) (4.524,4.773) (4.576,4.773) (4.576,4.773) (4.628,4.773) (4.628,2.985) (4.680,2.985) (4.680,4.191) (4.732,4.191) (4.732,2.985) (4.784,2.985) (4.784,4.773) (4.836,4.773) (4.836,4.773) (4.888,4.773) (4.888,4.773) (4.940,4.773) (4.940,4.773) (4.992,4.773) (4.992,4.773) (5.044,4.773) (5.044,4.773) (5.096,4.773) (5.096,4.773) (5.148,4.773) (5.148,4.773) (5.200,4.773) (5.200,4.773) (5.252,4.773) (5.252,4.773) (5.304,4.773) (5.304,4.773) (5.356,4.773) (5.356,2.985) (5.408,2.985) (5.408,4.191) (5.460,4.191) (5.460,2.985) (5.512,2.985) (5.512,4.773) (5.564,4.773) (5.564,4.773) (5.616,4.773) (5.616,2.985) (5.668,2.985) (5.668,4.191) (5.720,4.191) (5.720,2.985) (5.772,2.985) (5.772,4.773) (5.824,4.773) (5.824,4.773) (5.876,4.773) (5.876,4.773) (5.928,4.773) (5.928,4.773) (5.980,4.773) (5.980,4.773) (6.032,4.773) (6.032,4.773) (6.084,4.773) (6.084,4.773) (6.136,4.773) (6.136,2.985) (6.188,2.985) (6.188,4.191) (6.240,4.191) (6.240,2.985) (6.292,2.985) (6.292,4.773) (6.344,4.773) (6.344,2.985) (6.396,2.985) (6.396,4.191) (6.448,4.191) (6.448,2.985) (6.500,2.985) (6.500,4.773) (6.552,4.773) (6.552,4.773) (6.604,4.773) (6.604,4.773) (6.656,4.773) (6.656,4.773) (6.708,4.773) (6.708,4.773) (6.760,4.773) (6.760,4.773) (6.812,4.773) (6.812,4.773) (6.864,4.773) (6.864,4.773) (6.916,4.773) (6.916,4.773) (6.968,4.773) (6.968,4.773) (7.020,4.773) (7.020,4.773) (7.072,4.773) (7.072,4.773) (7.124,4.773) (7.124,2.985) (7.176,2.985) (7.176,4.191) (7.228,4.191) (7.228,2.985) (7.280,2.985) (7.280,4.773) (7.332,4.773) (7.332,4.773) (7.384,4.773) (7.384,4.773) (7.436,4.773) (7.436,4.773) (7.488,4.773) (7.488,4.773) (7.540,4.773) (7.540,2.985) (7.592,2.985) (7.592,4.191) (7.644,4.191) (7.644,2.985) (7.696,2.985) (7.696,4.773) (7.748,4.773) (7.748,4.773) (7.800,4.773) (7.800,4.773) (7.852,4.773) (7.852,4.773) (7.904,4.773) (7.904,2.985) (7.956,2.985) (7.956,4.191) (8.008,4.191) (8.008,2.985) (8.060,2.985) (8.060,4.773) (8.112,4.773) (8.112,2.985) (8.164,2.985) (8.164,4.191) (8.216,4.191) (8.216,2.985) (8.268,2.985) (8.268,4.773) (8.320,4.773) (8.320,2.985) (8.372,2.985) (8.372,4.191) (8.424,4.191) (8.424,2.985) (8.476,2.985) (8.476,4.773) (8.528,4.773) (8.528,2.985) (8.580,2.985) (8.580,4.191) (8.632,4.191) (8.632,2.985) (8.684,2.985) (8.684,4.773) (8.736,4.773) (8.736,4.773) (8.788,4.773) (8.788,4.773) (8.840,4.773) (8.840,2.985) (8.892,2.985) (8.892,4.191) (8.944,4.191) (8.944,2.985) (8.996,2.985) (8.996,4.773) (9.048,4.773) (9.048,4.773) (9.100,4.773) (9.100,2.985) (9.152,2.985) (9.152,4.191) (9.204,4.191) (9.204,2.985) (9.256,2.985) (9.256,4.773) (9.308,4.773) (9.308,4.773) (9.360,4.773) (9.360,2.985) (9.412,2.985) (9.412,4.191) (9.464,4.191) (9.464,2.985) (9.516,2.985) (9.516,4.773) (9.568,4.773) (9.568,2.985) (9.620,2.985) (9.620,4.191) (9.672,4.191) (9.672,4.507) (9.724,4.507) (9.724,2.985) (9.776,2.985) (9.776,4.773) (9.828,4.773) (9.828,2.985) (9.880,2.985) (9.880,4.191) (9.932,4.191) (9.932,2.985) (9.984,2.985) (9.984,4.773) (10.036,4.773) (10.036,2.985) (10.088,2.985) (10.088,4.191) (10.140,4.191) (10.140,2.985) (10.192,2.985) (10.192,4.773) (10.244,4.773) (10.244,4.773) (10.296,4.773) (10.296,4.773) (10.348,4.773) (10.348,4.773) (10.400,4.773) (10.400,4.773) (10.452,4.773)};
\node[right,font=\scriptsize] at (10.55,2.98) {$A$};
\node[right,font=\scriptsize] at (10.55,3.32) {$B$};
\node[right,font=\scriptsize] at (10.55,3.90) {total};
\node[right,font=\scriptsize] at (10.55,4.77) {$C$};
\node[right,font=\scriptsize] at (10.55,5.11) {$D$};
\end{tikzpicture}
